Guaranteed efficient energy estimation of quantum many-body Hamiltonians using ShadowGrouping

Estimation of the energy of quantum many-body systems is a paradigmatic task in various research fields. In particular, efficient energy estimation may be crucial in achieving a quantum advantage for a practically relevant problem. For instance, the measurement effort poses a critical bottleneck for variational quantum algorithms. We aim to find the optimal strategy with single-qubit measurements that yields the highest provable accuracy given a total measurement budget. As a central tool, we establish new tail bounds for empirical estimators of the energy. They are helpful for identifying measurement settings that improve the energy estimate the most. This task constitutes an NP-hard problem. However, we are able to circumvent this bottleneck and use the tail bounds to develop a practical, efficient estimation strategy, which we call ShadowGrouping. As the name indicates, it combines shadow estimation methods with grouping strategies for Pauli strings. In numerical experiments, we demonstrate that ShadowGrouping improves upon state-of-the-art methods in estimating the electronic ground-state energies of various small molecules, both in provable and practical accuracy benchmarks. Hence, this work provides a promising way, e.g., to tackle the measurement bottleneck associated with quantum many-body Hamiltonians.

==> figures/NH3_comparison_JW.tex <==
% This file was created with tikzplotlib v0.10.1.
\newcommand{\qubitnumber}[1]{\footnotesize\ensuremath{(n {=} #1 )}}
\newcommand{\stackmolecule}[2]{\shortstack{\ce{#1}\vphantom{\ce{H2}} \\ \qubitnumber{#2}}}
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176} % grid color
\definecolor{lightgray204}{RGB}{204,204,204} % legend box color

\begin{groupplot}[%
group style={
	group size=2 by 1.,
	horizontal sep = 10pt
},
width = 0.475\linewidth,
height = 0.317\linewidth
]
\nextgroupplot[
legend cell align={left},
legend style={
  scale=1,
  fill opacity=0.9,
  draw opacity=1,
  text opacity=1,
  at={(rel axis cs: 1.05, 1.1)},
  anchor=base,
  legend columns=3,
  draw=lightgray204
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of generated measurements $N$},
xmajorgrids,
xmin=100, xmax=1000000,
xmode=log,
xtick style={color=black},
xtick={100,1000,10000,100000,1000000,10000000},
y grid style={darkgray176},
ymajorgrids,
%yminorgrids,
ymin=0.01, ymax=1,%72.7675185557188,
ymode=log,
%y label style={at={(axis description cs: 0.05,1.15)},anchor=center,rotate=-90},
ylabel={\ac{RMSE}$_N$~\eqref{eq:rmse} [Ha]},
%ytick style={color=black},
%ytick={0.01,0.1,1},%,10,66.1522895961079},
%yticklabels={
%  $\displaystyle 10^{-2}$,
%  $\displaystyle 10^{-1}$,
%  $\displaystyle 10^{0}$%,
  %$\displaystyle 10^{1}$,
  %$\displaystyle \lpnorm[1]{\vec h}$
%},
%minor y tick num=9,
]

\addplot [very thick, ShadowGrouping]
table {%
98 66.1522895961086
111 66.1522895961086
125 66.1522895961086
140 66.1522895961086
158 65.3522431083532
178 64.1270950713264
200 63.164454864085
225 62.0910969785592
254 61.0600990172242
285 60.1759471274645
321 59.4477220561998
362 58.562819362915
407 57.5439832519908
459 56.0191587272261
516 54.6272401019688
581 53.4296374012218
655 51.9993659288186
737 51.0036246833614
830 48.9660902380556
934 47.0540710181021
1052 44.9401935026748
1184 42.9965263406556
1333 41.2058402582311
1501 39.7317180851368
1690 38.1697828425943
1902 36.8738209716535
2142 35.382762246635
2411 34.0685754391159
2715 32.6458023157775
3056 31.4747420154131
3441 30.3048127174101
3874 29.1694114268742
4362 28.0980175826111
4910 27.1049072322658
5528 26.1162782297206
6224 25.1961630632659
7007 24.311125889353
7889 23.4719773613479
8882 22.6383437770706
10000 21.8426611605784
17783 18.1526871443958
31623 14.8001521418738
56234 11.8215701185397
100000 9.29262070422663
};
\addlegendentry{Shadow Grouping}

\addplot [very thick, ShadowGrouping, dotted, forget plot]
table {%
1000 0.14016130916153
1072.26722201032 0.135297530814847
1149.75699539774 0.13060253185491
1232.84673944207 0.126070455419138
1321.94114846603 0.121695647885646
1417.4741629268 0.117472651820522
1519.91108295293 0.113396199169858
1629.75083462064 0.109461204688015
1747.52840000768 0.105662759593943
1873.81742286038 0.101996125447629
2009.23300256505 0.0984567282390453
2154.43469003188 0.0950401526822173
2310.12970008316 0.0917421367072918
2477.07635599171 0.0885585661437415
2656.08778294669 0.0854854695880664
2848.0358684358 0.0825190134495948
3053.85550883342 0.0796554971681992
3274.54916287773 0.0768913485979655
3511.19173421513 0.0742231195510534
3764.93580679247 0.0716474814961918
4037.01725859655 0.0691612214064411
4328.76128108306 0.0667612377510436
4641.58883361278 0.0644445366263627
4977.02356433211 0.0622082280210822
5336.69923120631 0.0600495222110092
5722.36765935022 0.0579657262789809
6135.90727341318 0.0559542407555364
6579.33224657568 0.0540125563761603
7054.80231071865 0.0521382509510548
7564.63327554629 0.0503289863435346
8111.30830789687 0.0485825055532756
8697.49002617783 0.0468966299007779
9326.0334688322 0.045269256309533
10000 0.0436983546825013
10722.6722201032 0.0421819653696313
11497.5699539774 0.0407181967232576
12328.4673944207 0.0393052227383307
13219.4114846603 0.037941280774533
14174.741629268 0.0366246693574413
15199.1108295293 0.0353537460559912
16297.5083462064 0.0341269254335962
17475.2840000768 0.0329426770703657
18738.1742286038 0.031799523653955
20092.3300256505 0.0306960391366644
21544.3469003189 0.0296308469564902
23101.2970008316 0.0286026183199072
24770.7635599171 0.0276100705442406
26560.8778294668 0.0266519654575601
28480.358684358 0.0257271078540996
30538.5550883341 0.0248343440032759
32745.4916287773 0.0239725602104462
35111.9173421513 0.0231406814276093
37649.3580679247 0.0223376699123175
40370.1725859656 0.0215625239331253
43287.6128108306 0.0208142765199615
46415.8883361278 0.0200919942578646
49770.2356433211 0.0193947761225769
53366.9923120631 0.0187217523565458
57223.6765935022 0.0180720833839281
61359.0727341318 0.0174449587632462
65793.3224657568 0.0168395961763881
70548.0231071865 0.0162552404526897
75646.3327554629 0.015691162626884
81113.0830789687 0.0151466590297397
86974.9002617783 0.0146210504102559
93260.334688322 0.0141136810883184
100000 0.0136239181367592
107226.722201032 0.0131511505918001
114975.699539774 0.0126947886908946
123284.673944207 0.0122542631370178
132194.114846603 0.0118290243884863
141747.41629268 0.0114185419734227
151991.108295293 0.0110223038280083
162975.083462065 0.0106398156576999
174752.840000768 0.010270600320613
187381.742286039 0.00991419723230233
200923.300256505 0.00957016179119754
215443.469003189 0.00923806482397647
231012.970008316 0.00891749205018535
247707.635599171 0.0086080435654368
265608.778294668 0.00830933334254197
284803.58684358 0.00802098874995366
305385.550883341 0.00774265008692042
327454.916287773 0.0074739701347711
351119.173421513 0.0072146137237707
376493.580679247 0.00696425731500659
403701.725859655 0.00672258859678409
432876.128108306 0.00648930609502739
464158.883361278 0.00626411879720031
497702.356433211 0.00604674578927729
533669.923120631 0.00583691590531203
572236.765935022 0.00563436738916663
613590.727341318 0.00543884756797902
657933.224657568 0.00525011253696159
705480.231071864 0.00506792685513771
756463.327554629 0.00489206325163652
811130.830789687 0.00472230234217976
869749.002617783 0.00455843235540678
932603.34688322 0.00440024886869652
1000000 0.00424755455315673
};
\path [draw=ShadowGrouping, very thick]
(axis cs:98,0.270891437419719)
--(axis cs:98,0.312892098184268);

\path [draw=ShadowGrouping, very thick]
(axis cs:111,0.202967599361395)
--(axis cs:111,0.236278886726723);

\path [draw=ShadowGrouping, very thick]
(axis cs:125,0.240919321971211)
--(axis cs:125,0.284775506833377);

\path [draw=ShadowGrouping, very thick]
(axis cs:140,0.263956552916771)
--(axis cs:140,0.313269767429401);

\path [draw=ShadowGrouping, very thick]
(axis cs:158,0.248407592164934)
--(axis cs:158,0.289582873038057);

\path [draw=ShadowGrouping, very thick]
(axis cs:178,0.278580607113757)
--(axis cs:178,0.324294461494464);

\path [draw=ShadowGrouping, very thick]
(axis cs:200,0.259229562801946)
--(axis cs:200,0.301420322301174);

\path [draw=ShadowGrouping, very thick]
(axis cs:225,0.232639931987812)
--(axis cs:225,0.270759806458315);

\path [draw=ShadowGrouping, very thick]
(axis cs:254,0.240998288046642)
--(axis cs:254,0.287467313383182);

\path [draw=ShadowGrouping, very thick]
(axis cs:285,0.260838578917108)
--(axis cs:285,0.296963115068711);

\path [draw=ShadowGrouping, very thick]
(axis cs:321,0.265360385496891)
--(axis cs:321,0.309189267948206);

\path [draw=ShadowGrouping, very thick]
(axis cs:362,0.238887802501031)
--(axis cs:362,0.271297768622032);

\path [draw=ShadowGrouping, very thick]
(axis cs:407,0.255362297122988)
--(axis cs:407,0.295795550344185);

\path [draw=ShadowGrouping, very thick]
(axis cs:459,0.246776186202119)
--(axis cs:459,0.285343741757627);

\path [draw=ShadowGrouping, very thick]
(axis cs:516,0.218635652601594)
--(axis cs:516,0.254971463300634);

\path [draw=ShadowGrouping, very thick]
(axis cs:581,0.222144387637849)
--(axis cs:581,0.256467680579495);

\path [draw=ShadowGrouping, very thick]
(axis cs:655,0.199576496728161)
--(axis cs:655,0.232322546482073);

\path [draw=ShadowGrouping, very thick]
(axis cs:737,0.180911525535569)
--(axis cs:737,0.206309879755627);

\path [draw=ShadowGrouping, very thick]
(axis cs:830,0.148243601053173)
--(axis cs:830,0.174451182826671);

\path [draw=ShadowGrouping, very thick]
(axis cs:934,0.129656038899525)
--(axis cs:934,0.151962651246456);

\path [draw=ShadowGrouping, very thick]
(axis cs:1052,0.116899003710328)
--(axis cs:1052,0.136570474068288);

\path [draw=ShadowGrouping, very thick]
(axis cs:1184,0.134671296871872)
--(axis cs:1184,0.153686505584003);

\path [draw=ShadowGrouping, very thick]
(axis cs:1333,0.116838400080962)
--(axis cs:1333,0.135486647942945);

\path [draw=ShadowGrouping, very thick]
(axis cs:1501,0.0995834905009203)
--(axis cs:1501,0.115916236998864);

\path [draw=ShadowGrouping, very thick]
(axis cs:1690,0.105386221699159)
--(axis cs:1690,0.122282026668243);

\path [draw=ShadowGrouping, very thick]
(axis cs:1902,0.0859785704334232)
--(axis cs:1902,0.100089660610348);

\path [draw=ShadowGrouping, very thick]
(axis cs:2142,0.0856609336976475)
--(axis cs:2142,0.0992479015558701);

\path [draw=ShadowGrouping, very thick]
(axis cs:2411,0.0719131867270318)
--(axis cs:2411,0.0833211330193824);

\path [draw=ShadowGrouping, very thick]
(axis cs:2715,0.0859724296694826)
--(axis cs:2715,0.0990323482789215);

\path [draw=ShadowGrouping, very thick]
(axis cs:3056,0.0751660682198046)
--(axis cs:3056,0.0884731628747689);

\path [draw=ShadowGrouping, very thick]
(axis cs:3441,0.0710950905546716)
--(axis cs:3441,0.0819845597131222);

\path [draw=ShadowGrouping, very thick]
(axis cs:3874,0.0621398169287219)
--(axis cs:3874,0.0713868765438311);

\path [draw=ShadowGrouping, very thick]
(axis cs:4362,0.0619826854194779)
--(axis cs:4362,0.0720064660222644);

\path [draw=ShadowGrouping, very thick]
(axis cs:4910,0.0684616878037857)
--(axis cs:4910,0.0787935076941338);

\path [draw=ShadowGrouping, very thick]
(axis cs:5528,0.0588798993993543)
--(axis cs:5528,0.0683628122582997);

\path [draw=ShadowGrouping, very thick]
(axis cs:6224,0.0482030094323069)
--(axis cs:6224,0.0560392469808563);

\path [draw=ShadowGrouping, very thick]
(axis cs:7007,0.0511889169773061)
--(axis cs:7007,0.0592379386559055);

\path [draw=ShadowGrouping, very thick]
(axis cs:7889,0.0439320700396127)
--(axis cs:7889,0.0522144156818003);

\path [draw=ShadowGrouping, very thick]
(axis cs:8882,0.0433082919643229)
--(axis cs:8882,0.050422110504386);

\path [draw=ShadowGrouping, very thick]
(axis cs:10000,0.0416714461778233)
--(axis cs:10000,0.0489473573837301);

\path [draw=ShadowGrouping, very thick]
(axis cs:17783,0.0315691727843235)
--(axis cs:17783,0.036626517973582);

\path [draw=ShadowGrouping, very thick]
(axis cs:31623,0.019827411503823)
--(axis cs:31623,0.0233134370038611);

\path [draw=ShadowGrouping, very thick]
(axis cs:56234,0.0192729098131886)
--(axis cs:56234,0.0222594438146809);

\path [draw=ShadowGrouping, very thick]
(axis cs:100000,0.0118178224244805)
--(axis cs:100000,0.013683049530403);

\addplot [very thick, Random]
table {%
98 66.1522895961086
111 66.1522895961086
125 66.1522895961086
140 66.1522895961086
158 66.1522895961086
178 66.1522895961086
200 66.1522895961086
225 66.1522895961086
254 66.1522895961086
285 65.8094316304419
321 64.7373624715051
362 63.6611855372286
407 62.4972267824885
459 61.2293761053539
516 60.2037106034348
581 59.3088948178339
655 58.3392158455695
737 57.4694395794164
830 56.4059652262864
934 55.2523579174741
1052 54.071289008418
1184 52.8945096396024
1333 51.8328074632312
1501 50.8030543285602
1690 49.8231482484008
1902 48.8890432722249
2142 47.9966526273783
2411 47.182224917168
2715 46.2174257111623
3056 45.1246173902053
3441 44.0932892947738
3874 43.0649328286513
4362 42.0072773918202
4910 41.0926897224613
5528 40.2705993909677
6224 39.4015343630087
7007 38.5997206588979
7889 37.7555840370084
8882 36.8149375100614
10000 35.8321609954367
17783 31.7634512590384
31623 27.7611063044113
56234 23.837173200523
100000 20.0272608052135
};
\addlegendentry{Random Paulis~\cite{Huang2020Predicting}}

\addplot [very thick, Random, dotted, forget plot]
table {%
1000 0.302586260331332
1072.26722201032 0.297997620555446
1149.75699539774 0.29347856627551
1232.84673944207 0.289028042246073
1321.94114846603 0.284645009224202
1417.4741629268 0.280328443726802
1519.91108295293 0.276077337791626
1629.75083462064 0.271890698741908
1747.52840000768 0.267767548954557
1873.81742286038 0.263706925631875
2009.23300256505 0.259707880576736
2154.43469003188 0.255769479971168
2310.12970008316 0.2518908041583
2477.07635599171 0.24807094742761
2656.08778294669 0.244309017803438
2848.0358684358 0.240604136836691
3053.85550883342 0.236955439399727
3274.54916287773 0.233362073484329
3511.19173421513 0.229823200002761
3764.93580679247 0.226337992591826
4037.01725859655 0.222905637419903
4328.76128108306 0.219525332996912
4641.58883361278 0.216196289987156
4977.02356433211 0.212917731025001
5336.69923120631 0.209688890533358
5722.36765935022 0.206509014544907
6135.90727341318 0.203377360526043
6579.33224657568 0.200293197203482
7054.80231071865 0.197255804393508
7564.63327554629 0.194264472833796
8111.30830789687 0.191318504017794
8697.49002617783 0.188417210031617
9326.0334688322 0.18555991339341
10000 0.182745946895147
10722.6722201032 0.179974653446836
11497.5699539774 0.177245385923079
12328.4673944207 0.17455750701196
13219.4114846603 0.171910389066229
14174.741629268 0.16930341395674
15199.1108295293 0.166735972928107
16297.5083462064 0.16420746645656
17475.2840000768 0.161717304109945
18738.1742286038 0.159264904409855
20092.3300256505 0.156849694695847
21544.3469003189 0.154471110991719
23101.2970008316 0.152128597873821
24770.7635599171 0.149821608341351
26560.8778294668 0.14754960368863
28480.358684358 0.145312053379305
30538.5550883341 0.143108434922466
32745.4916287773 0.140938233750638
35111.9173421513 0.138800943099625
37649.3580679247 0.136696063890172
40370.1725859656 0.13462310461143
43287.6128108306 0.132581581206181
46415.8883361278 0.130571016957803
49770.2356433211 0.128590942378956
53366.9923120631 0.126640895101949
57223.6765935022 0.124720419770775
61359.0727341318 0.122829067934777
65793.3224657568 0.120966397943934
70548.0231071865 0.11913197484573
75646.3327554629 0.117325370283585
81113.0830789687 0.115546162396834
86974.9002617783 0.113793935722217
93260.334688322 0.112068281096863
100000 0.110368795562744
107226.722201032 0.108695082272585
114975.699539774 0.107046750397195
123284.673944207 0.105423415034201
132194.114846603 0.103824697118173
141747.41629268 0.102250223332106
151991.108295293 0.100699626020248
162975.083462065 0.0991725431022483
174752.840000768 0.0976686179886082
187381.742286039 0.0961874994974129
200923.300256505 0.0947288417723281
215443.469003189 0.0932923042018377
231012.970008316 0.0918775513397089
247707.635599171 0.0904842528266609
265608.778294668 0.0891120833132233
284803.58684358 0.0877607223837634
305385.550883341 0.0864298544816661
327454.916287773 0.0851191688356478
351119.173421513 0.0838283593871886
376493.580679247 0.0825571247190641
403701.725859655 0.0813051679849617
432876.128108306 0.0800721968401636
464158.883361278 0.0788579233732817
497702.356433211 0.0776620640390271
533669.923120631 0.0764843395919994
572236.765935022 0.0753244750214802
613590.727341318 0.0741821994872149
657933.224657568 0.0730572462561693
705480.231071864 0.0719493526402441
756463.327554629 0.070858259934935
811130.830789687 0.0697837133589223
869749.002617783 0.0687254619945769
932603.34688322 0.0676832587293687
1000000 0.0666568601981628
};
\path [draw=Random, very thick]
(axis cs:98,0.279312720872386)
--(axis cs:98,0.322966087973503);

\path [draw=Random, very thick]
(axis cs:111,0.255335779595518)
--(axis cs:111,0.287106525939029);

\path [draw=Random, very thick]
(axis cs:125,0.225218951538263)
--(axis cs:125,0.263805239563535);

\path [draw=Random, very thick]
(axis cs:140,0.214160311149098)
--(axis cs:140,0.246167175815887);

\path [draw=Random, very thick]
(axis cs:158,0.240050646615408)
--(axis cs:158,0.276919227685592);

\path [draw=Random, very thick]
(axis cs:178,0.300260773866414)
--(axis cs:178,0.349631880506646);

\path [draw=Random, very thick]
(axis cs:200,0.283888826008388)
--(axis cs:200,0.326209510925528);

\path [draw=Random, very thick]
(axis cs:225,0.263917378368721)
--(axis cs:225,0.306646752505712);

\path [draw=Random, very thick]
(axis cs:254,0.328307681831206)
--(axis cs:254,0.375146208608396);

\path [draw=Random, very thick]
(axis cs:285,0.289938878964001)
--(axis cs:285,0.332004424389691);

\path [draw=Random, very thick]
(axis cs:321,0.249452199711666)
--(axis cs:321,0.291680748441149);

\path [draw=Random, very thick]
(axis cs:362,0.316523001888924)
--(axis cs:362,0.363309061948324);

\path [draw=Random, very thick]
(axis cs:407,0.264317827718098)
--(axis cs:407,0.306762559882591);

\path [draw=Random, very thick]
(axis cs:459,0.25635659011971)
--(axis cs:459,0.296706538296439);

\path [draw=Random, very thick]
(axis cs:516,0.279236381685344)
--(axis cs:516,0.326552749093455);

\path [draw=Random, very thick]
(axis cs:581,0.304192040493952)
--(axis cs:581,0.359958935987747);

\path [draw=Random, very thick]
(axis cs:655,0.240637260540223)
--(axis cs:655,0.283514433104677);

\path [draw=Random, very thick]
(axis cs:737,0.273324249370758)
--(axis cs:737,0.318996034973536);

\path [draw=Random, very thick]
(axis cs:830,0.326089322928063)
--(axis cs:830,0.37542361100574);

\path [draw=Random, very thick]
(axis cs:934,0.27975513895303)
--(axis cs:934,0.323961277920074);

\path [draw=Random, very thick]
(axis cs:1052,0.331349207339134)
--(axis cs:1052,0.378546583303588);

\path [draw=Random, very thick]
(axis cs:1184,0.262086473790418)
--(axis cs:1184,0.308965355823733);

\path [draw=Random, very thick]
(axis cs:1333,0.272615343129836)
--(axis cs:1333,0.315324630463342);

\path [draw=Random, very thick]
(axis cs:1501,0.242235827984916)
--(axis cs:1501,0.278666228426407);

\path [draw=Random, very thick]
(axis cs:1690,0.2651513421193)
--(axis cs:1690,0.302393107999907);

\path [draw=Random, very thick]
(axis cs:1902,0.249746749888208)
--(axis cs:1902,0.291133659364548);

\path [draw=Random, very thick]
(axis cs:2142,0.227344768479315)
--(axis cs:2142,0.263814180634675);

\path [draw=Random, very thick]
(axis cs:2411,0.212791132655404)
--(axis cs:2411,0.244649098228332);

\path [draw=Random, very thick]
(axis cs:2715,0.227296631418708)
--(axis cs:2715,0.26370863404687);

\path [draw=Random, very thick]
(axis cs:3056,0.209333942720502)
--(axis cs:3056,0.246377362299068);

\path [draw=Random, very thick]
(axis cs:3441,0.222443675104006)
--(axis cs:3441,0.259936966111269);

\path [draw=Random, very thick]
(axis cs:3874,0.212929124375935)
--(axis cs:3874,0.246752364605155);

\path [draw=Random, very thick]
(axis cs:4362,0.199769065199483)
--(axis cs:4362,0.2289453298385);

\path [draw=Random, very thick]
(axis cs:4910,0.216638287461281)
--(axis cs:4910,0.254501907289934);

\path [draw=Random, very thick]
(axis cs:5528,0.158400421942413)
--(axis cs:5528,0.188279652671258);

\path [draw=Random, very thick]
(axis cs:6224,0.20298940932881)
--(axis cs:6224,0.233357425680624);

\path [draw=Random, very thick]
(axis cs:7007,0.188960846735648)
--(axis cs:7007,0.21697626833022);

\path [draw=Random, very thick]
(axis cs:7889,0.138187833215389)
--(axis cs:7889,0.161482399151029);

\path [draw=Random, very thick]
(axis cs:8882,0.164771769477663)
--(axis cs:8882,0.190526928894679);

\path [draw=Random, very thick]
(axis cs:10000,0.17584030911187)
--(axis cs:10000,0.202017045193793);

\path [draw=Random, very thick]
(axis cs:17783,0.149179311601934)
--(axis cs:17783,0.194217281505973);

\path [draw=Random, very thick]
(axis cs:31623,0.11999984874813)
--(axis cs:31623,0.152554515343494);

\path [draw=Random, very thick]
(axis cs:56234,0.121280409460401)
--(axis cs:56234,0.15166117554487);

\path [draw=Random, very thick]
(axis cs:100000,0.0998085760038097)
--(axis cs:100000,0.126184294936192);

\addplot [very thick, Adaptive, dotted, forget plot]
table {%
1000 36.7508134867398
1072.26722201032 36.2294470860447
1149.75699539774 35.7154770637691
1232.84673944207 35.2087984909924
1321.94114846603 34.7093079273706
1417.4741629268 34.2169034000194
1519.91108295293 33.7314843826951
1629.75083462064 33.2529517752726
1747.52840000768 32.7812078835131
1873.81742286038 32.3161563991199
2009.23300256505 31.8577023800765
2154.43469003188 31.4057522312639
2310.12970008316 30.9602136853527
2477.07635599171 30.5209957839664
2656.08778294669 30.0880088591121
2848.0358684358 29.6611645148742
3053.85550883342 29.240375609368
3274.54916287773 28.8255562369498
3511.19173421513 28.4166217106783
3764.93580679247 28.0134885450258
4037.01725859655 27.6160744388346
4328.76128108306 27.2242982585142
4641.58883361278 26.838080021478
4977.02356433211 26.4573408798148
5336.69923120631 26.0820031041912
5722.36765935022 25.711990067983
6135.90727341318 25.3472262316317
6579.33224657568 24.9876371272229
7054.80231071865 24.6331493432832
7564.63327554629 24.283690509793
8111.30830789687 23.9391892834119
8697.49002617783 23.5995753329138
9326.0334688322 23.2647793248283
10000 22.9347329092863
10722.6722201032 22.6093687060658
11497.5699539774 22.2886202908362
12328.4673944207 21.9724221815974
13219.4114846603 21.6607098253116
14174.741629268 21.3534195847241
15199.1108295293 21.0504887253722
16297.5083462064 20.7518554027771
17475.2840000768 20.4574586498182
18738.1742286038 20.1672383642871
20092.3300256505 19.8811352966164
21544.3469003189 19.5990910377847
23101.2970008316 19.3210480073916
24770.7635599171 19.0469494419025
26560.8778294668 18.7767393830604
28480.358684358 18.5103626664615
30538.5550883341 18.2477649102933
32745.4916287773 17.9888925042323
35111.9173421513 17.7336925984994
37649.3580679247 17.4821130930703
40370.1725859656 17.2341026270389
43287.6128108306 16.9896105681322
46415.8883361278 16.7485870023732
49770.2356433211 16.5109827238908
53366.9923120631 16.2767492248745
57223.6765935022 16.045838685671
61359.0727341318 15.8182039650219
65793.3224657568 15.5937985904394
70548.0231071865 15.3725767487189
75646.3327554629 15.1544932765862
81113.0830789687 14.939503651477
86974.9002617783 14.7275639824476
93260.334688322 14.5186310012142
100000 14.3126620533199
107226.722201032 14.1096150894262
114975.699539774 13.9094486567289
123284.673944207 13.7121218904947
132194.114846603 13.5175945057194
141747.41629268 13.3258267889029
151991.108295293 13.1367795899416
162975.083462065 12.9504143141361
174752.840000768 12.7666929143116
187381.742286039 12.5855778830507
200923.300256505 12.4070322450359
215443.469003189 12.231019549501
231012.970008316 12.0575038627895
247707.635599171 11.886449761019
265608.778294668 11.7178223228487
284803.58684358 11.5515871223502
305385.550883341 11.3877102219799
327454.916287773 11.2261581656496
351119.173421513 11.0668979718972
376493.580679247 10.9098971271526
403701.725859655 10.7551235791007
432876.128108306 10.6025457301371
464158.883361278 10.452132430918
497702.356433211 10.3038529740003
533669.923120631 10.1576770875731
572236.765935022 10.0135749292771
613590.727341318 9.87151708011275
657933.224657568 9.73147453843362
705480.231071864 9.59341871402609
756463.327554629 9.45732142227233
811130.830789687 9.32315487839634
869749.002617783 9.1908916917916
932603.34688322 9.06050486042916
1000000 8.93196776534508
};
\addplot [very thick, Adaptive]
table {%
98 66.152289596108
111 65.2064096474936
125 63.9243580879354
140 62.3024205044028
158 60.3263868650006
178 58.1918270555886
200 56.082695861242
225 54.0447791916058
254 52.0718517712531
285 50.3038413877346
321 48.5856660475566
362 46.9505565398809
407 45.4428277744745
459 43.9861387425136
516 42.6497885034387
581 41.3730665710488
655 40.158550673347
737 39.0331595436808
830 37.9646417057847
934 36.9651831206105
1052 36.0150000963834
1184 35.1236163606598
1333 34.2813702550665
1501 33.4879493388327
1690 32.739721556417
1902 32.0380622565321
2142 31.3721319661791
2411 30.7481814136158
2715 30.1552980182079
3056 29.5832481736379
3441 28.9991804568632
3874 28.3962688517365
4362 27.7698490063425
4910 27.1109731207799
5528 26.4066061863513
6224 25.6593468382138
7007 24.8944461490719
7889 24.1480510902569
8882 23.4298640697405
10000 22.7464474718322
17783 19.8300393090307
31623 17.4764917348321
56234 15.6225871012433
100000 14.0017948564004
};
\addlegendentry{Adaptive Paulis~\cite{Hadfield21AdaptivePauliShadows}}


\path [draw=Adaptive, very thick]
(axis cs:98,0.139029620676712)
--(axis cs:98,0.157406828066759);

\path [draw=Adaptive, very thick]
(axis cs:111,0.141737343503591)
--(axis cs:111,0.160183776757665);

\path [draw=Adaptive, very thick]
(axis cs:125,0.136839264599526)
--(axis cs:125,0.154807326725381);

\path [draw=Adaptive, very thick]
(axis cs:140,0.137614893533689)
--(axis cs:140,0.156696833746788);

\path [draw=Adaptive, very thick]
(axis cs:158,0.143616060625598)
--(axis cs:158,0.162986190648167);

\path [draw=Adaptive, very thick]
(axis cs:178,0.135756240955445)
--(axis cs:178,0.15487702349881);

\path [draw=Adaptive, very thick]
(axis cs:200,0.134054005449619)
--(axis cs:200,0.153387990013322);

\path [draw=Adaptive, very thick]
(axis cs:225,0.127310496051393)
--(axis cs:225,0.146547110114838);

\path [draw=Adaptive, very thick]
(axis cs:254,0.128058787243079)
--(axis cs:254,0.147138368342402);

\path [draw=Adaptive, very thick]
(axis cs:285,0.127557251481332)
--(axis cs:285,0.14550067427547);

\path [draw=Adaptive, very thick]
(axis cs:321,0.130091712303994)
--(axis cs:321,0.148273925869055);

\path [draw=Adaptive, very thick]
(axis cs:362,0.123077595128441)
--(axis cs:362,0.141310684108575);

\path [draw=Adaptive, very thick]
(axis cs:407,0.123797945884882)
--(axis cs:407,0.142037222479264);

\path [draw=Adaptive, very thick]
(axis cs:459,0.118515269988304)
--(axis cs:459,0.135231761820744);

\path [draw=Adaptive, very thick]
(axis cs:516,0.111911724452362)
--(axis cs:516,0.128470571983438);

\path [draw=Adaptive, very thick]
(axis cs:581,0.107849595639019)
--(axis cs:581,0.124029455463676);

\path [draw=Adaptive, very thick]
(axis cs:655,0.108525629218923)
--(axis cs:655,0.124617602096539);

\path [draw=Adaptive, very thick]
(axis cs:737,0.110602519747763)
--(axis cs:737,0.127208473188628);

\path [draw=Adaptive, very thick]
(axis cs:830,0.114251315954899)
--(axis cs:830,0.132017735738986);

\path [draw=Adaptive, very thick]
(axis cs:934,0.111214771187096)
--(axis cs:934,0.128759471628432);

\path [draw=Adaptive, very thick]
(axis cs:1052,0.10403409340344)
--(axis cs:1052,0.121284377338858);

\path [draw=Adaptive, very thick]
(axis cs:1184,0.112065048441886)
--(axis cs:1184,0.12971880972255);

\path [draw=Adaptive, very thick]
(axis cs:1333,0.111347113170608)
--(axis cs:1333,0.129357756917865);

\path [draw=Adaptive, very thick]
(axis cs:1501,0.110827340826782)
--(axis cs:1501,0.129808385954046);

\path [draw=Adaptive, very thick]
(axis cs:1690,0.109154203428456)
--(axis cs:1690,0.128324578726779);

\path [draw=Adaptive, very thick]
(axis cs:1902,0.10893827038906)
--(axis cs:1902,0.127440540253292);

\path [draw=Adaptive, very thick]
(axis cs:2142,0.109111475439363)
--(axis cs:2142,0.127565324885494);

\path [draw=Adaptive, very thick]
(axis cs:2411,0.112638584743551)
--(axis cs:2411,0.130891133274857);

\path [draw=Adaptive, very thick]
(axis cs:2715,0.106688416091693)
--(axis cs:2715,0.124701152637632);

\path [draw=Adaptive, very thick]
(axis cs:3056,0.112089623032733)
--(axis cs:3056,0.131530946548088);

\path [draw=Adaptive, very thick]
(axis cs:3441,0.103903058661631)
--(axis cs:3441,0.121802904947056);

\path [draw=Adaptive, very thick]
(axis cs:3874,0.110578100286826)
--(axis cs:3874,0.129641199200041);

\path [draw=Adaptive, very thick]
(axis cs:4362,0.104641465739135)
--(axis cs:4362,0.12289765077944);

\path [draw=Adaptive, very thick]
(axis cs:4910,0.125279913145477)
--(axis cs:4910,0.144332356061556);

\path [draw=Adaptive, very thick]
(axis cs:5528,0.13046508613104)
--(axis cs:5528,0.151113057126248);

\path [draw=Adaptive, very thick]
(axis cs:6224,0.133100526688822)
--(axis cs:6224,0.153807332285164);

\path [draw=Adaptive, very thick]
(axis cs:7007,0.138666926243484)
--(axis cs:7007,0.161067945212746);

\path [draw=Adaptive, very thick]
(axis cs:7889,0.146293721298002)
--(axis cs:7889,0.168647838908447);

\path [draw=Adaptive, very thick]
(axis cs:8882,0.136873001337408)
--(axis cs:8882,0.160656717557837);

\path [draw=Adaptive, very thick]
(axis cs:10000,0.138666958153599)
--(axis cs:10000,0.161152250037668);

\path [draw=Adaptive, very thick]
(axis cs:17783,0.152556812959374)
--(axis cs:17783,0.193773035020217);

\path [draw=Adaptive, very thick]
(axis cs:31623,0.147246500009638)
--(axis cs:31623,0.18869181413185);

\path [draw=Adaptive, very thick]
(axis cs:56234,0.129271863712358)
--(axis cs:56234,0.163276003562106);

\path [draw=Adaptive, very thick]
(axis cs:100000,0.108933548486536)
--(axis cs:100000,0.139598086223185);


\addplot [very thick, AEQUO]
table {%
98 66.1522895961086
111 66.1522895961086
125 66.1522895961086
140 66.1522895961086
158 66.1522895961086
178 66.1522895961086
200 66.1522895961086
225 66.1522895961086
254 66.1522895961086
285 64.6936063062242
321 62.4439265183737
362 62.3179658628897
407 62.3179658628897
459 62.3179658628897
516 62.3179658628897
581 62.3179658628897
655 61.9733672452119
737 59.1818874511956
830 55.922498079789
934 53.5762474454948
1052 51.2054603985784
1184 49.3285798543855
1333 48.0811014794296
1501 46.671415535247
1690 45.5378536853511
1902 44.4546948612374
2142 44.3008490651744
2411 44.3008490651744
2715 44.3008490651744
3056 43.8209288751192
3441 42.9816107637093
3874 42.0425638459228
4362 40.9259395888411
4910 39.9135980786387
5528 38.9225411112204
6224 37.9239378105391
7007 36.8999467725603
7889 35.711172794702
8882 34.5517773414223
10000 33.3349571780904
17783 28.0704689154127
31623 24.4846595550307
56234 19.91377530528
100000 15.9898073177325
};
\addlegendentry{AEQuO~\cite{Shlosberg2021GroupingA}}

\addplot [very thick, AEQUO, dotted, forget plot]
table {%
1000 0.293266363743189
1072.26722201032 0.283838479199614
1149.75699539774 0.274713680921481
1232.84673944207 0.265882225335471
1321.94114846603 0.257334682103248
1417.4741629268 0.249061924051623
1519.91108295293 0.241055117426449
1629.75083462064 0.233305712459827
1747.52840000768 0.225805434240556
1873.81742286038 0.21854627387808
2009.23300256505 0.211520479950497
2154.43469003188 0.204720550227492
2310.12970008316 0.198139223659361
2477.07635599171 0.191769472623575
2656.08778294669 0.185604495420596
2848.0358684358 0.179637709010933
3053.85550883342 0.173862741985698
3274.54916287773 0.16827342776313
3511.19173421513 0.162863798003844
3764.93580679247 0.157628076237767
4037.01725859655 0.152560671695946
4328.76128108306 0.147656173340658
4641.58883361278 0.142909344087437
4977.02356433211 0.138315115212848
5336.69923120631 0.133868580942045
5722.36765935022 0.129564993210316
6135.90727341318 0.125399756593048
6579.33224657568 0.121368423398672
7054.80231071865 0.117466688919363
7564.63327554629 0.113690386834417
8111.30830789687 0.110035484761406
8697.49002617783 0.106498079950347
9326.0334688322 0.103074395116298
10000 0.0997607744059241
10722.6722201032 0.0965536794937357
11497.5699539774 0.0934496858038167
12328.4673944207 0.0904454788530211
13219.4114846603 0.0875378507117269
14174.741629268 0.0847236965783683
15199.1108295293 0.0820000114640902
16297.5083462064 0.0793638869839833
17475.2840000768 0.0768125082514751
18738.1742286038 0.0743431508725582
20092.3300256505 0.0719531780366489
21544.3469003189 0.0696400377009677
23101.2970008316 0.0674012598654369
24770.7635599171 0.0652344539351824
26560.8778294668 0.0631373061678283
28480.358684358 0.0611075772028524
30538.5550883341 0.0591430996703706
32745.4916287773 0.0572417758767911
35111.9173421513 0.0554015755648719
37649.3580679247 0.0536205337457862
40370.1725859656 0.0518967486008834
43287.6128108306 0.0502283794509028
46415.8883361278 0.0486136447904741
49770.2356433211 0.047050820385803
53366.9923120631 0.0455382374335135
57223.6765935022 0.0440742807786785
61359.0727341318 0.0426573871901373
65793.3224657568 0.0412860436912579
70548.0231071865 0.0399587859443617
75646.3327554629 0.0386741966870857
81113.0830789687 0.0374309042190116
86974.9002617783 0.0362275809369474
93260.334688322 0.035062941917296
100000 0.0339357435439979
107226.722201032 0.0328447821805823
114975.699539774 0.0317888928849091
123284.673944207 0.0307669481652294
132194.114846603 0.0297778567762354
141747.41629268 0.0288205625538154
151991.108295293 0.0278940432872683
162975.083462065 0.0269973096277744
174752.840000768 0.0261294040319568
187381.742286039 0.0252893997394036
200923.300256505 0.0244763997830628
215443.469003189 0.0236895360314489
231012.970008316 0.0229279682616417
247707.635599171 0.0221908832620854
265608.778294668 0.0214774939642315
284803.58684358 0.0207870386020972
305385.550883341 0.0201187798988419
327454.916287773 0.019472004279494
351119.173421513 0.0188460211089868
376493.580679247 0.0182401619546894
403701.725859655 0.0176537798726463
432876.128108306 0.0170862487167625
464158.883361278 0.0165369624701968
497702.356433211 0.0160053345982497
533669.923120631 0.015490797422054
572236.765935022 0.0149928015124006
613590.727341318 0.0145108151030507
657933.224657568 0.0140443235229098
705480.231071864 0.0135928286464549
756463.327554629 0.01315584836183
811130.830789687 0.0127329160560415
869749.002617783 0.0123235801167023
932603.34688322 0.0119274034497951
1000000 0.0115439630129376
};
\path [draw=AEQUO, very thick]
(axis cs:98,0.544846247203262)
--(axis cs:98,0.632917405405939);

\path [draw=AEQUO, very thick]
(axis cs:111,0.540136744392563)
--(axis cs:111,0.631166428248667);

\path [draw=AEQUO, very thick]
(axis cs:125,0.541457987334181)
--(axis cs:125,0.6282352878261);

\path [draw=AEQUO, very thick]
(axis cs:140,0.553912010133162)
--(axis cs:140,0.639111004999106);

\path [draw=AEQUO, very thick]
(axis cs:158,0.55165421496374)
--(axis cs:158,0.637303057705878);

\path [draw=AEQUO, very thick]
(axis cs:178,0.562706402663867)
--(axis cs:178,0.647014566436834);

\path [draw=AEQUO, very thick]
(axis cs:200,0.560080503081934)
--(axis cs:200,0.64583910848272);

\path [draw=AEQUO, very thick]
(axis cs:225,0.567821998776536)
--(axis cs:225,0.652849171666537);

\path [draw=AEQUO, very thick]
(axis cs:254,0.56579774665487)
--(axis cs:254,0.651842027816671);

\path [draw=AEQUO, very thick]
(axis cs:285,0.566975496343283)
--(axis cs:285,0.652854646053897);

\path [draw=AEQUO, very thick]
(axis cs:321,0.561709420572362)
--(axis cs:321,0.648022821788123);

\path [draw=AEQUO, very thick]
(axis cs:362,0.558650952920324)
--(axis cs:362,0.646174614647837);

\path [draw=AEQUO, very thick]
(axis cs:407,0.527573057044468)
--(axis cs:407,0.609330457214267);

\path [draw=AEQUO, very thick]
(axis cs:459,0.484117689597072)
--(axis cs:459,0.559782075685741);

\path [draw=AEQUO, very thick]
(axis cs:516,0.434720407401547)
--(axis cs:516,0.506853369206648);

\path [draw=AEQUO, very thick]
(axis cs:581,0.409271249493447)
--(axis cs:581,0.467951314361277);

\path [draw=AEQUO, very thick]
(axis cs:655,0.406440713764341)
--(axis cs:655,0.466851132733409);

\path [draw=AEQUO, very thick]
(axis cs:737,0.387495216195056)
--(axis cs:737,0.443647976671454);

\path [draw=AEQUO, very thick]
(axis cs:830,0.352536404006784)
--(axis cs:830,0.402279265053932);

\path [draw=AEQUO, very thick]
(axis cs:934,0.332378133884981)
--(axis cs:934,0.381167722160133);

\path [draw=AEQUO, very thick]
(axis cs:1052,0.318982279835057)
--(axis cs:1052,0.367188604648837);

\path [draw=AEQUO, very thick]
(axis cs:1184,0.305830476792413)
--(axis cs:1184,0.352103814660483);

\path [draw=AEQUO, very thick]
(axis cs:1333,0.306006699923877)
--(axis cs:1333,0.348979667730035);

\path [draw=AEQUO, very thick]
(axis cs:1501,0.275345259175175)
--(axis cs:1501,0.313404150822309);

\path [draw=AEQUO, very thick]
(axis cs:1690,0.237462723128262)
--(axis cs:1690,0.276154267033782);

\path [draw=AEQUO, very thick]
(axis cs:1902,0.222184340084128)
--(axis cs:1902,0.261452571690981);

\path [draw=AEQUO, very thick]
(axis cs:2142,0.210438652954167)
--(axis cs:2142,0.245247557937298);

\path [draw=AEQUO, very thick]
(axis cs:2411,0.190426018016099)
--(axis cs:2411,0.221044656871748);

\path [draw=AEQUO, very thick]
(axis cs:2715,0.169910663838893)
--(axis cs:2715,0.19649420989778);

\path [draw=AEQUO, very thick]
(axis cs:3056,0.15327214157242)
--(axis cs:3056,0.177755672809731);

\path [draw=AEQUO, very thick]
(axis cs:3441,0.148645295033978)
--(axis cs:3441,0.172139250204473);

\path [draw=AEQUO, very thick]
(axis cs:3874,0.140581929455069)
--(axis cs:3874,0.163745593355972);

\path [draw=AEQUO, very thick]
(axis cs:4362,0.138764769779715)
--(axis cs:4362,0.162540352881973);

\path [draw=AEQUO, very thick]
(axis cs:4910,0.132411245574811)
--(axis cs:4910,0.154964123494524);

\path [draw=AEQUO, very thick]
(axis cs:5528,0.121919156139614)
--(axis cs:5528,0.141333909251983);

\path [draw=AEQUO, very thick]
(axis cs:6224,0.113741373983707)
--(axis cs:6224,0.133168012709818);

\path [draw=AEQUO, very thick]
(axis cs:7007,0.110456413314419)
--(axis cs:7007,0.128641028288127);

\path [draw=AEQUO, very thick]
(axis cs:7889,0.106863133959841)
--(axis cs:7889,0.123968150591459);

\path [draw=AEQUO, very thick]
(axis cs:8882,0.101143858609944)
--(axis cs:8882,0.116726098774754);

\path [draw=AEQUO, very thick]
(axis cs:10000,0.0966434875166564)
--(axis cs:10000,0.111934256521148);

\path [draw=AEQUO, very thick]
(axis cs:17783,0.0602548385307006)
--(axis cs:17783,0.0761512849039824);

\path [draw=AEQUO, very thick]
(axis cs:31623,0.0507292470573801)
--(axis cs:31623,0.0657531285060502);

\path [draw=AEQUO, very thick]
(axis cs:56234,0.0425299982595976)
--(axis cs:56234,0.0526022736496173);

\path [draw=AEQUO, very thick]
(axis cs:100000,0.0304987517229778)
--(axis cs:100000,0.0380361014566937);


\addplot [very thick, Overlapped]
table {%
98 66.1522895961086
111 65.620762516324
125 64.5443525795008
140 63.4966913309558
158 62.1381029857765
178 60.6580087136
200 59.1379102159335
225 57.5435711813641
254 55.7961640770997
285 54.0332117084245
321 52.1830219733083
362 50.3320306221273
407 48.6128609393072
459 46.9791205820281
516 45.4510444651168
581 44.0056139060185
655 42.6083907006411
737 41.2874162660894
830 40.0270586219158
934 38.8062698587577
1052 37.6112899763601
1184 36.4359816311056
1333 35.271902496682
1501 34.0996839690536
1690 32.9445319173932
1902 31.8183994248954
2142 30.7289334561667
2411 29.680700568547
2715 28.6722599647271
3056 27.7105934525455
3441 26.7791684845989
3874 25.8830010768826
4362 25.0191239709403
4910 24.1877433493078
5528 23.3833735435644
6224 22.6084778794414
7007 21.859052146933
7889 21.1340721699702
8882 20.4357847631607
10000 19.761997172199
17783 16.7761372248118
31623 14.3216911382222
56234 12.3328259176198
100000 10.7448774684048
};
\addlegendentry{Overlapped Grouping~\cite{Wu2021OverlappedGroupingA}}

\addplot [very thick, Overlapped, dotted, forget plot]
table {%
1000 0.303270411865082
1072.26722201032 0.294691418075385
1149.75699539774 0.28635510913579
1232.84673944207 0.278254619912935
1321.94114846603 0.270383279476171
1417.4741629268 0.262734605603904
1519.91108295293 0.255302299445343
1629.75083462064 0.248080240333254
1747.52840000768 0.241062480743465
1873.81742286038 0.23424324139694
2009.23300256505 0.227616906500423
2154.43469003188 0.221178019121703
2310.12970008316 0.214921276695717
2477.07635599171 0.208841526657765
2656.08778294669 0.202933762200265
2848.0358684358 0.197193118149535
3053.85550883342 0.191614866959213
3274.54916287773 0.186194414817023
3511.19173421513 0.18092729786167
3764.93580679247 0.175809178506748
4037.01725859655 0.170835841868645
4328.76128108306 0.166003192295495
4641.58883361278 0.161307249994317
4977.02356433211 0.156744147753568
5336.69923120631 0.152310127758412
5722.36765935022 0.148001538496071
6135.90727341318 0.143814831748734
6579.33224657568 0.139746559671511
7054.80231071865 0.135793371953063
7564.63327554629 0.13195201305655
8111.30830789687 0.128219319538615
8697.49002617783 0.12459221744423
9326.0334688322 0.121067719775218
10000 0.117642924030401
10722.6722201032 0.114315009815322
11497.5699539774 0.111081236519591
12328.4673944207 0.107938941059929
13219.4114846603 0.104885535687065
14174.741629268 0.101918505854663
15199.1108295293 0.0990354081485431
16297.5083462064 0.0962338682744704
17475.2840000768 0.0935115791028763
18738.1742286038 0.0908662987688844
20092.3300256505 0.0882958488260861
21544.3469003189 0.0857981124525422
23101.2970008316 0.0833710327075339
24770.7635599171 0.081012610837626
26560.8778294668 0.0787209046306509
28480.358684358 0.0764940268162528
30538.5550883341 0.0743301435116808
32745.4916287773 0.0722274727115445
35111.9173421513 0.0701842828202949
37649.3580679247 0.0681988912262164
40370.1725859656 0.0662696629157598
43287.6128108306 0.0643950091270726
46415.8883361278 0.0625733860416184
49770.2356433211 0.0608032935128089
53366.9923120631 0.0590832738306001
57223.6765935022 0.057411910521036
61359.0727341318 0.0557878271797514
65793.3224657568 0.0542096863384724
70548.0231071865 0.0526761883635823
75646.3327554629 0.0511860703858446
81113.0830789687 0.0497381052604023
86974.9002617783 0.0483311005561975
93260.334688322 0.0469638975739782
100000 0.0456353703920836
107226.722201032 0.0443444249392236
114975.699539774 0.0430899980934865
123284.673944207 0.0418710568068353
132194.114846603 0.0406865972543693
141747.41629268 0.0395356440076529
151991.108295293 0.0384172492314285
162975.083462065 0.0373304919030535
174752.840000768 0.0362744770540181
187381.742286039 0.0352483350329185
200923.300256505 0.0342512207892807
215443.469003189 0.0332823131776423
231012.970008316 0.0323408142813215
247707.635599171 0.0314259487553148
265608.778294668 0.030536963187784
284803.58684358 0.0296731254796044
305385.550883341 0.0288337242414656
327454.916287773 0.0280180682080263
351119.173421513 0.0272254856686426
376493.580679247 0.0264553239141993
403701.725859655 0.0257069486995895
432876.128108306 0.0249797437214
464158.883361278 0.0242731101103722
497702.356433211 0.0235864659382195
533669.923120631 0.022919245738397
572236.765935022 0.0222709000404272
613590.727341318 0.0216408949173993
657933.224657568 0.0210287115462683
705480.231071864 0.020433845780593
756463.327554629 0.0198558077353606
811130.830789687 0.019294121383555
869749.002617783 0.0187483241641387
932603.34688322 0.0182179666011236
1000000 0.0177026119334171
};

\path [draw=Overlapped, very thick]
(axis cs:100,0.305950288286377)
--(axis cs:100,0.391142844505393);

\path [draw=Overlapped, very thick]
(axis cs:144,0.281365291905941)
--(axis cs:144,0.365132285251746);

\path [draw=Overlapped, very thick]
(axis cs:207,0.261412372762777)
--(axis cs:207,0.333392700455809);

\path [draw=Overlapped, very thick]
(axis cs:298,0.245856754147743)
--(axis cs:298,0.315228212378942);

\path [draw=Overlapped, very thick]
(axis cs:428,0.251907881880194)
--(axis cs:428,0.31879150381509);

\path [draw=Overlapped, very thick]
(axis cs:616,0.25980718953371)
--(axis cs:616,0.328587643988033);

\path [draw=Overlapped, very thick]
(axis cs:886,0.255674429744077)
--(axis cs:886,0.322878919274892);

\path [draw=Overlapped, very thick]
(axis cs:1274,0.206705697660712)
--(axis cs:1274,0.259156580034431);

\path [draw=Overlapped, very thick]
(axis cs:1833,0.200068169925999)
--(axis cs:1833,0.249519155174888);

\path [draw=Overlapped, very thick]
(axis cs:2637,0.193707104122069)
--(axis cs:2637,0.246738424688766);

\path [draw=Overlapped, very thick]
(axis cs:3793,0.178719380731725)
--(axis cs:3793,0.22941556590512);

\path [draw=Overlapped, very thick]
(axis cs:5456,0.154150443145102)
--(axis cs:5456,0.196397730875646);

\path [draw=Overlapped, very thick]
(axis cs:7848,0.141270675812912)
--(axis cs:7848,0.181765651214373);

\path [draw=Overlapped, very thick]
(axis cs:11288,0.107993554351694)
--(axis cs:11288,0.136738296679286);

\path [draw=Overlapped, very thick]
(axis cs:16238,0.0876148299907996)
--(axis cs:16238,0.108749782568988);

\path [draw=Overlapped, very thick]
(axis cs:23357,0.0691569448178797)
--(axis cs:23357,0.0864760450681497);

\path [draw=Overlapped, very thick]
(axis cs:33598,0.0604644993090848)
--(axis cs:33598,0.0755475749788137);

\path [draw=Overlapped, very thick]
(axis cs:48329,0.0508588394136602)
--(axis cs:48329,0.063392679644147);

\path [draw=Overlapped, very thick]
(axis cs:69519,0.0481052444020617)
--(axis cs:69519,0.0602330202077929);

\path [draw=Overlapped, very thick]
(axis cs:100000,0.0396007779400683)
--(axis cs:100000,0.0497141724028799);

\addplot [very thick, Guarantee]
table {%
98 66.152289596108
111 66.152289596108
125 66.152289596108
140 66.1448225861421
158 66.04636582954
178 65.84201973616
200 65.5239756747207
225 64.30459360741
254 63.0501374486855
285 61.5394371220917
321 59.9175086197438
362 57.8692959219808
407 56.0075410109651
459 53.9511102530707
516 51.8181261583601
581 49.6945206221108
655 47.9644011140514
737 45.7894524605967
830 43.8874140089654
934 42.2073283407795
1052 40.7195037288415
1184 39.3426299012449
1333 38.0975854458673
1501 36.9006302835938
1690 35.6524563236833
1902 34.3767720514317
2142 32.976565558402
2411 31.8490380438747
2715 30.6452994855961
3056 29.5437374985985
3441 28.5136760280076
3874 27.458043145833
4362 26.4918231786974
4910 25.5770616359377
5528 24.7062532551865
6224 23.8731174918982
7007 23.0728893486571
7889 22.3064186755918
8882 21.5586859757891
10000 20.8215980944682
17783 17.3504281805256
31623 14.1784595600494
56234 11.2660072239399
100000 8.79875429961848
};
\addlegendentry{Guarantee~\eqref{eq:Bernstein_epsilon}}

\nextgroupplot[
axis on top,
%axis y line=right,
tick align=outside,
x grid style={darkgray176},
xmin=-0.64, xmax=4.64,
ymin=0, ymax=0.6,
xtick pos=left,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={\stackmolecule{H2}{8},\stackmolecule{LiH}{12},\stackmolecule{BeH2}{14},\stackmolecule{H2O}{14},\stackmolecule{NH3}{16}},
%y grid style={},
ylabel={Fit exponent $c$},
set layers,
y grid style={/pgfplots/on layer=axis background,darkgray176},
ymajorgrids,
ymin=0, ymax=0.719743279610123,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west},
ytick={0.1,0.3,0.5}
]

\draw[draw=gray,fill=ShadowGrouping] (axis cs:-0.266666666666667,0) rectangle (axis cs:-0.133333333333333,0.448063032789384);
\draw[draw=gray,fill=ShadowGrouping] (axis cs:0.733333333333333,0) rectangle (axis cs:0.866666666666667,0.466231775809715);
\draw[draw=gray,fill=ShadowGrouping] (axis cs:1.733333333333333,0) rectangle (axis cs:1.866666666666667,0.527201707110687);
\draw[draw=gray,fill=ShadowGrouping] (axis cs:2.733333333333333,0) rectangle (axis cs:2.866666666666667,0.468698759001211);
\draw[draw=gray,fill=ShadowGrouping] (axis cs:3.733333333333333,0) rectangle (axis cs:3.866666666666667,0.506163059972387);

\draw[draw=gray,fill=AEQUO] (axis cs:-0.133333333333333,0) rectangle (axis cs:0,0.53013980714161);
\draw[draw=gray,fill=AEQUO] (axis cs:0.866666666666667,0) rectangle (axis cs:1,0.512940196089609);
\draw[draw=gray,fill=AEQUO] (axis cs:1.86666666666667,0) rectangle (axis cs:2,0.574115243041614);
\draw[draw=gray,fill=AEQUO] (axis cs:2.86666666666667,0) rectangle (axis cs:3,0.537819369766213);
\draw[draw=gray,fill=AEQUO] (axis cs:3.86666666666667,0) rectangle (axis cs:4,0.468302442575132);

\draw[draw=gray,fill=Overlapped] (axis cs:0,0) rectangle (axis cs:0.133333333333333,0.503480948700804);
\draw[draw=gray,fill=Overlapped] (axis cs:1,0) rectangle (axis cs:1.13333333333333,0.501120082697152);
\draw[draw=gray,fill=Overlapped] (axis cs:2,0) rectangle (axis cs:2.13333333333333,0.505938594149903);
\draw[draw=gray,fill=Overlapped] (axis cs:3,0) rectangle (axis cs:3.13333333333333,0.485918917653329);
\draw[draw=gray,fill=Overlapped] (axis cs:4,0) rectangle (axis cs:4.13333333333333,0.411264230654637);

\draw[draw=gray,fill=Random] (axis cs:0.133333333333333,0) rectangle (axis cs:0.266666666666667,0.244913304892667);
\draw[draw=gray,fill=Random] (axis cs:1.13333333333333,0) rectangle (axis cs:1.26666666666667,0.26682130291497);
\draw[draw=gray,fill=Random] (axis cs:2.13333333333333,0) rectangle (axis cs:2.26666666666667,0.187346496639158);
\draw[draw=gray,fill=Random] (axis cs:3.13333333333333,0) rectangle (axis cs:3.26666666666667,0.401310681889966);
\draw[draw=gray,fill=Random] (axis cs:4.13333333333333,0) rectangle (axis cs:4.26666666666667,0.211640466594699);

\draw[draw=gray,fill=Guarantee] (axis cs:0.266666666666667,0) rectangle (axis cs:0.4,0.318622207270539);
\draw[draw=gray,fill=Guarantee] (axis cs:1.26666666666667,0) rectangle (axis cs:1.4,0.334014819795593);
\draw[draw=gray,fill=Guarantee] (axis cs:2.26666666666667,0) rectangle (axis cs:2.4,0.330782912227608);
\draw[draw=gray,fill=Guarantee] (axis cs:3.26666666666667,0) rectangle (axis cs:3.4,0.362190066633745);
\draw[draw=gray,fill=Guarantee] (axis cs:4.26666666666667,0) rectangle (axis cs:4.4,0.310597823120684);



% error bars
% ShadowGrouping - lines
\path [draw=black, semithick]
(axis cs:-0.2,0.432944526968535)
--(axis cs:-0.2,0.463181538610234);
\path [draw=black, semithick]
(axis cs:0.8,0.443336464594948)
--(axis cs:0.8,0.489127087024482);
\path [draw=black, semithick]
(axis cs:1.8,0.502519813730104)
--(axis cs:1.8,0.55188360049127);
\path [draw=black, semithick]
(axis cs:2.8,0.448814986995526)
--(axis cs:2.8,0.488582531006895);
\path [draw=black, semithick]
(axis cs:3.8,0.491919362790869)
--(axis cs:3.8,0.520406757153905);
% bottoms
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
-0.2 0.432944526968535
0.8 0.443336464594948
1.8 0.502519813730104
2.8 0.448814986995526
3.8 0.491919362790869
};
% tops
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
-0.2 0.463181538610234
0.8 0.489127087024482
1.8 0.55188360049127
2.8 0.488582531006895
3.8 0.520406757153905
};

% AEQuO - lines
\path [draw=black, semithick]
(axis cs:-0.0666666666666667,0.51591614890283)
--(axis cs:-0.0666666666666667,0.54436346538039);
\path [draw=black, semithick]
(axis cs:0.933333333333333,0.496664664147464)
--(axis cs:0.933333333333333,0.529215728031754);
\path [draw=black, semithick]
(axis cs:1.93333333333333,0.557998791216444)
--(axis cs:1.93333333333333,0.590231694866783);
\path [draw=black, semithick]
(axis cs:2.93333333333333,0.528586093194591)
--(axis cs:2.93333333333333,0.547052646337835);
\path [draw=black, semithick]
(axis cs:3.93333333333333,0.454043492748576)
--(axis cs:3.93333333333333,0.482561392401689);
% bottoms
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
-0.0666666666666667 0.51591614890283
0.933333333333333 0.496664664147464
1.93333333333333 0.557998791216444
2.93333333333333 0.528586093194591
3.93333333333333 0.454043492748576
};
% tops
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
-0.0666666666666667 0.54436346538039
0.933333333333333 0.529215728031754
1.93333333333333 0.590231694866783
2.93333333333333 0.547052646337835
3.93333333333333 0.482561392401689
};

% OGM - lines
\path [draw=black, semithick]
(axis cs:0.0666666666666667,0.493708842660213)
--(axis cs:0.0666666666666667,0.513253054741395);
\path [draw=black, semithick]
(axis cs:1.06666666666667,0.479672005023758)
--(axis cs:1.06666666666667,0.522568160370545);
\path [draw=black, semithick]
(axis cs:2.06666666666667,0.494997553589532)
--(axis cs:2.06666666666667,0.516879634710273);
\path [draw=black, semithick]
(axis cs:3.06666666666667,0.468461993419609)
--(axis cs:3.06666666666667,0.503375841887048);
\path [draw=black, semithick]
(axis cs:4.06666666666667,0.390311259949767)
--(axis cs:4.06666666666667,0.432217201359508);
% bottoms
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0.0666666666666667 0.493708842660213
1.06666666666667 0.479672005023758
2.06666666666667 0.494997553589532
3.06666666666667 0.468461993419609
4.06666666666667 0.390311259949767
};
% tops
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0.0666666666666667 0.513253054741395
1.06666666666667 0.522568160370545
2.06666666666667 0.516879634710273
3.06666666666667 0.503375841887048
4.06666666666667 0.432217201359508
};

% random - lines
\path [draw=black, semithick]
(axis cs:0.2,0.225892097706406)
--(axis cs:0.2,0.263934512078928);
\path [draw=black, semithick]
(axis cs:1.2,0.235896418325756)
--(axis cs:1.2,0.297746187504183);
\path [draw=black, semithick]
(axis cs:2.2,0.168894124152343)
--(axis cs:2.2,0.205798869125973);
\path [draw=black, semithick]
(axis cs:3.2,0.368677582206994)
--(axis cs:3.2,0.433943781572938);
\path [draw=black, semithick]
(axis cs:4.2,0.192679556521477)
--(axis cs:4.2,0.230601376667921);
% bottoms
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0.2 0.225892097706406
1.2 0.235896418325756
2.2 0.168894124152343
3.2 0.368677582206994
4.2 0.192679556521477
};
% tops
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0.2 0.263934512078928
1.2 0.297746187504183
2.2 0.205798869125973
3.2 0.433943781572938
4.2 0.230601376667921
};

% guarantee - lines
\path [draw=black, semithick]
(axis cs:0.333333333333333,0.312533888790896)
--(axis cs:0.333333333333333,0.324710525750182);
\path [draw=black, semithick]
(axis cs:1.33333333333333,0.33083098173505)
--(axis cs:1.33333333333333,0.337198657856137);
\path [draw=black, semithick]
(axis cs:2.33333333333333,0.327021834105249)
--(axis cs:2.33333333333333,0.334543990349967);
\path [draw=black, semithick]
(axis cs:3.33333333333333,0.360638499452763)
--(axis cs:3.33333333333333,0.363741633814728);
\path [draw=black, semithick]
(axis cs:4.33333333333333,0.307435227242672)
--(axis cs:4.33333333333333,0.313760418998695);
% bottoms
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0.333333333333333 0.312533888790896
1.33333333333333 0.33083098173505
2.33333333333333 0.327021834105249
3.33333333333333 0.360638499452763
4.33333333333333 0.307435227242672
};
% tops
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0.333333333333333 0.324710525750182
1.33333333333333 0.337198657856137
2.33333333333333 0.334543990349967
3.33333333333333 0.363741633814728
4.33333333333333 0.313760418998695
};


\end{groupplot}

\end{tikzpicture}


==> figures/NH3_comparison_guarantee.tex <==
% This file was created with tikzplotlib v0.10.1.
\newcommand{\qubitnumber}[1]{\footnotesize\ensuremath{(n {=} #1 )}}
\newcommand{\stackmolecule}[2]{\shortstack{\ce{#1}\vphantom{\ce{H2}} \\ \qubitnumber{#2}}}
\begin{tikzpicture}


\definecolor{darkgray176}{RGB}{176,176,176} % grid color
%\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204} % legend box color
% 2nd row
\definecolor{khaki255255153}{RGB}{255,255,153}

\begin{groupplot}[%
group style={
	group size=3 by 3,
	horizontal sep = 5pt,
	vertical sep = 35pt
},
width = 0.39\linewidth,
height = 0.3\linewidth,
]
\nextgroupplot[
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=100, xmax=1000000,
xmode=log,
xtick style={color=black},
xtick={100,1000,10000,100000,1000000,10000000},
y grid style={darkgray176},
ymajorgrids,
%yminorgrids,
ymin=8, ymax=72.7675185557188,
ymode=log,
ytick style={color=black},
ytick={10,66.1522895961079},
yticklabels={
%  $\displaystyle 10^{-2}$,
%  $\displaystyle 10^{-1}$,
%  $\displaystyle 10^{0}$,
  $\displaystyle 10^{1}$,
  $\displaystyle \lpnorm[1]{\vec h}$
},
minor ytick={20,30,40,50,60},
]
\addplot [very thick, ShadowGrouping, dotted]
table {%
1000 41.7967459272712
1072.26722201032 40.9006694045553
1149.75699539774 40.0238037825149
1232.84673944207 39.1657372004488
1321.94114846603 38.3260666274992
1417.4741629268 37.504397673349
1519.91108295293 36.700344402978
1629.75083462064 35.9135291553911
1747.52840000768 35.1435823662316
1873.81742286038 34.3901423941987
2009.23300256505 33.6528553511854
2154.43469003188 32.9313749360588
2310.12970008316 32.2253622720035
2477.07635599171 31.5344857473525
2656.08778294669 30.8584208598302
2848.0358684358 30.1968500641349
3053.85550883342 29.549462622789
3274.54916287773 28.9159544601864
3511.19173421513 28.2960280197698
3764.93580679247 27.6893921242686
4037.01725859655 27.0957618389348
4328.76128108306 26.5148583377097
4641.58883361278 25.9464087722602
4977.02356433211 25.3901461438234
5336.69923120631 24.8458091777975
5722.36765935022 24.3131422010228
6135.90727341318 23.7918950216922
6579.33224657568 23.2818228118375
7054.80231071865 22.7826859923344
7564.63327554629 22.294250120373
8111.30830789687 21.8162857793407
8697.49002617783 21.3485684710664
9326.0334688322 20.8908785103743
10000 20.4430009218981
10722.6722201032 20.0047253391088
11497.5699539774 19.5758459055054
12328.4673944207 19.1561611779252
13219.4114846603 18.7454740319266
14174.741629268 18.3435915692005
15199.1108295293 17.9503250269666
16297.5083462064 17.565489689312
17475.2840000768 17.1889048004312
18738.1742286038 16.8203934797254
20092.3300256505 16.4597826387224
21544.3469003189 16.1069028997774
23101.2970008316 15.7615885165173
24770.7635599171 15.4236772959899
26560.8778294668 15.0930105224824
28480.358684358 14.7694328829735
30538.5550883341 14.4527923941831
32745.4916287773 14.1429403311864
35111.9173421513 13.8397311575585
37649.3580679247 13.5430224570159
40370.1725859656 13.252674866525
43287.6128108306 12.9685520108428
46415.8883361278 12.6905204384626
49770.2356433211 12.4184495589319
53366.9923120631 12.1522115815149
57223.6765935022 11.8916814551692
61359.0727341318 11.6367368098101
65793.3224657568 11.3872578988337
70548.0231071865 11.1431275428722
75646.3327554629 10.9042310747555
81113.0830789687 10.6704562856521
86974.9002617783 10.4416933723651
93260.334688322 10.2178348857582
100000 9.99877568028687
107226.722201032 9.78441286461224
114975.699539774 9.57464575327314
123284.673944207 9.36937581939461
132194.114846603 9.1685066484101
141747.41629268 8.97194389277596
151991.108295293 8.77959522765669
162975.083462065 8.59137030756026
174752.840000768 8.40718072390324
187381.742286039 8.22693996348548
200923.300256505 8.0505633678553
215443.469003189 7.87796809354557
231012.970008316 7.70907307316255
247707.635599171 7.54379897730872
265608.778294668 7.38206817732213
284803.58684358 7.2238047088144
305385.550883341 7.06893423599061
327454.916287773 6.91738401673393
351119.173421513 6.76908286843902
376493.580679247 6.62396113457771
403701.725859655 6.48195065198164
432876.128108306 6.34298471882622
464158.883361278 6.20699806330103
497702.356433211 6.07392681295191
533669.923120631 5.94370846468023
572236.765935022 5.81628185538545
613590.727341318 5.69158713323704
657933.224657568 5.56956572956222
705480.231071864 5.45016033133654
756463.327554629 5.3333148542641
811130.830789687 5.21897441643495
869749.002617783 5.10708531254731
932603.34688322 4.9975949886823
1000000 4.8904520176196
};
\addplot [very thick, ShadowGrouping]
table {%
98 66.152289596108
111 66.152289596108
125 66.152289596108
140 66.1448225861421
158 66.04636582954
178 65.84201973616
200 65.5239756747207
225 64.30459360741
254 63.0501374486855
285 61.5394371220917
321 59.9175086197438
362 57.8692959219808
407 56.0075410109651
459 53.9511102530707
516 51.8181261583601
581 49.6945206221108
655 47.9644011140514
737 45.7894524605967
830 43.8874140089654
934 42.2073283407795
1052 40.7195037288415
1184 39.3426299012449
1333 38.0975854458673
1501 36.9006302835938
1690 35.6524563236833
1902 34.3767720514317
2142 32.976565558402
2411 31.8490380438747
2715 30.6452994855961
3056 29.5437374985985
3441 28.5136760280076
3874 27.458043145833
4362 26.4918231786974
4910 25.5770616359377
5528 24.7062532551865
6224 23.8731174918982
7007 23.0728893486571
7889 22.3064186755918
8882 21.5586859757891
10000 20.8215980944682
17783 17.3504281805256
31623 14.1784595600494
56234 11.2660072239399
100000 8.79875429961848
};

\addplot [very thick, Derand]
table {%
98 66.152289596108
111 66.152289596108
125 66.152289596108
140 66.137801492199
158 66.0717426006002
178 65.8656882475395
200 65.5590428809234
225 65.0628837060947
254 64.3239031501414
285 63.5996678047573
321 62.9366698306454
362 62.3686948308752
407 61.8891613790011
459 61.4564919975942
516 61.0819047089127
581 60.7409569561393
655 60.4297199374678
737 60.1513419831005
830 59.8950029387424
934 59.6613175826607
1052 59.4444413317944
1184 59.2454311542571
1333 59.0606224895456
1501 58.8888880311237
1690 58.729364058721
1902 58.5813122387257
2142 58.4424643401047
2411 58.3133919787106
2715 58.1922742074842
3056 58.079358313796
3441 57.9733055180798
3874 57.8740257952703
4362 57.7808315677511
4910 57.6936034640179
5528 57.6115648513034
6224 57.53449127903
7007 57.4621287751619
7889 57.3940776964022
8882 57.3300977859805
10000 57.2699274562909
17783 57.0246395011824
31623 56.8416791955316
56234 56.7048866290861
100000 56.6024755211643
};

\addplot [very thick, Random, dotted]
table {%
1000 51.3522632632587
1072.26722201032 50.4608024950145
1149.75699539774 49.5848172336091
1232.84673944207 48.7240388286202
1321.94114846603 47.8782032933207
1417.4741629268 47.0470512237185
1519.91108295293 46.2303277190015
1629.75083462064 45.4277823033635
1747.52840000768 44.6391688491877
1873.81742286038 43.8642455015628
2009.23300256505 43.1027746041106
2154.43469003188 42.3545226261004
2310.12970008316 41.6192600908288
2477.07635599171 40.8967615052431
2656.08778294669 40.1868052907865
2848.0358684358 39.489173715443
3053.85550883342 38.8036528269628
3274.54916287773 38.1300323872469
3511.19173421513 37.46810580787
3764.93580679247 36.8176700867236
4037.01725859655 36.1785257457583
4328.76128108306 35.5504767698073
4641.58883361278 34.9333305464716
4977.02356433211 34.3268978070491
5336.69923120631 33.7309925684886
5722.36765935022 33.1454320763524
6135.90727341318 32.5700367487679
6579.33224657568 32.004630121353
7054.80231071865 31.4490387930977
7564.63327554629 30.9030923731841
8111.30830789687 30.366623428731
8697.49002617783 29.8394674334445
9326.0334688322 29.3214627171607
10000 28.812450416264
10722.6722201032 28.3122744249663
11497.5699539774 27.8207813474318
12328.4673944207 27.3378204507331
13219.4114846603 26.8632436186235
14174.741629268 26.3969053061129
15199.1108295293 25.9386624948308
16297.5083462064 25.4883746491651
17475.2840000768 25.0459036731625
18738.1742286038 24.611113868176
20092.3300256505 24.183871891249
21544.3469003189 23.7640467142209
23101.2970008316 23.3515095835428
24770.7635599171 22.9461339807911
26560.8778294668 22.5477955838663
28480.358684358 22.1563722288651
30538.5550883341 21.7717438726155
32745.4916287773 21.3937925558605
35111.9173421513 21.0224023670828
37649.3580679247 20.6574594069561
40370.1725859656 20.2988517534143
43287.6128108306 19.9464694273266
46415.8883361278 19.600204358769
49770.2356433211 19.2599503538805
53366.9923120631 18.9256030622958
57223.6765935022 18.5970599451423
61359.0727341318 18.2742202435932
65793.3224657568 17.9569849479666
70548.0231071865 17.6452567673604
75646.3327554629 17.3389400998154
81113.0830789687 17.0379410029951
86974.9002617783 16.7421671653754
93260.334688322 16.4515278779344
100000 16.1659340063329
107226.722201032 15.8852979635787
114975.699539774 15.6095336831652
123284.673944207 15.3385565926757
132194.114846603 15.072283587847
141747.41629268 14.8106330070822
151991.108295293 14.5535246064069
162975.083462065 14.300879534859
174752.840000768 14.0526203103073
187381.742286039 13.8086707956881
200923.300256505 13.5689561756557
215443.469003189 13.3334029336377
231012.970008316 13.1019388292886
247707.635599171 12.8744928763348
265608.778294668 12.6509953208044
284803.58684358 12.4313776196347
305385.550883341 12.2155724196512
327454.916287773 12.0035135369115
351119.173421513 11.7951359364075
376493.580679247 11.5903757121208
403701.725859655 11.3891700674232
432876.128108306 11.1914572958182
464158.883361278 10.9971767620167
497702.356433211 10.806268883341
533669.923120631 10.6186751114519
572236.765935022 10.4343379143928
613590.727341318 10.2532007589456
657933.224657568 10.0752080932928
705480.231071864 9.90030532998084
756463.327554629 9.72843882917889
811130.830789687 9.55955588222841
869749.002617783 9.39360469547825
932603.34688322 9.23053437440041
1000000 9.07029490798151
};
\addplot [very thick, Random]
table {%
98 66.152289596108
111 66.152289596108
125 66.152289596108
140 66.152289596108
158 66.152289596108
178 66.152289596108
200 66.152289596108
225 66.1340839821645
254 66.1028995865429
285 65.781573679843
321 65.1733284172637
362 63.6346518423145
407 62.3804669173977
459 60.7851328953161
516 59.440368518226
581 58.1058606688624
655 56.9558934806448
737 55.9978690278912
830 54.9341660790788
934 53.5037421650819
1052 51.8233764365143
1184 49.7998011507539
1333 48.090240947792
1501 46.4706668361097
1690 44.9950331310706
1902 43.5553787715401
2142 42.2244230774544
2411 40.8562337461125
2715 39.538783432488
3056 38.2870808722593
3441 37.1394343036277
3874 36.0491636215017
4362 35.0016222622056
4910 34.0356098162707
5528 33.0787730494232
6224 32.1926559853898
7007 31.3800352062423
7889 30.5797025596539
8882 29.7494157295462
10000 28.9058825472596
17783 25.4985602318765
31623 22.3401961396068
56234 19.380950837605
100000 16.5343409545922
};

\addplot [very thick, Adaptive, dotted]
table {%
1000 36.7508134867398
1072.26722201032 36.2294470860447
1149.75699539774 35.7154770637691
1232.84673944207 35.2087984909924
1321.94114846603 34.7093079273706
1417.4741629268 34.2169034000194
1519.91108295293 33.7314843826951
1629.75083462064 33.2529517752726
1747.52840000768 32.7812078835131
1873.81742286038 32.3161563991199
2009.23300256505 31.8577023800765
2154.43469003188 31.4057522312639
2310.12970008316 30.9602136853527
2477.07635599171 30.5209957839664
2656.08778294669 30.0880088591121
2848.0358684358 29.6611645148742
3053.85550883342 29.240375609368
3274.54916287773 28.8255562369498
3511.19173421513 28.4166217106783
3764.93580679247 28.0134885450258
4037.01725859655 27.6160744388346
4328.76128108306 27.2242982585142
4641.58883361278 26.838080021478
4977.02356433211 26.4573408798148
5336.69923120631 26.0820031041912
5722.36765935022 25.711990067983
6135.90727341318 25.3472262316317
6579.33224657568 24.9876371272229
7054.80231071865 24.6331493432832
7564.63327554629 24.283690509793
8111.30830789687 23.9391892834119
8697.49002617783 23.5995753329138
9326.0334688322 23.2647793248283
10000 22.9347329092863
10722.6722201032 22.6093687060658
11497.5699539774 22.2886202908362
12328.4673944207 21.9724221815974
13219.4114846603 21.6607098253116
14174.741629268 21.3534195847241
15199.1108295293 21.0504887253722
16297.5083462064 20.7518554027771
17475.2840000768 20.4574586498182
18738.1742286038 20.1672383642871
20092.3300256505 19.8811352966164
21544.3469003189 19.5990910377847
23101.2970008316 19.3210480073916
24770.7635599171 19.0469494419025
26560.8778294668 18.7767393830604
28480.358684358 18.5103626664615
30538.5550883341 18.2477649102933
32745.4916287773 17.9888925042323
35111.9173421513 17.7336925984994
37649.3580679247 17.4821130930703
40370.1725859656 17.2341026270389
43287.6128108306 16.9896105681322
46415.8883361278 16.7485870023732
49770.2356433211 16.5109827238908
53366.9923120631 16.2767492248745
57223.6765935022 16.045838685671
61359.0727341318 15.8182039650219
65793.3224657568 15.5937985904394
70548.0231071865 15.3725767487189
75646.3327554629 15.1544932765862
81113.0830789687 14.939503651477
86974.9002617783 14.7275639824476
93260.334688322 14.5186310012142
100000 14.3126620533199
107226.722201032 14.1096150894262
114975.699539774 13.9094486567289
123284.673944207 13.7121218904947
132194.114846603 13.5175945057194
141747.41629268 13.3258267889029
151991.108295293 13.1367795899416
162975.083462065 12.9504143141361
174752.840000768 12.7666929143116
187381.742286039 12.5855778830507
200923.300256505 12.4070322450359
215443.469003189 12.231019549501
231012.970008316 12.0575038627895
247707.635599171 11.886449761019
265608.778294668 11.7178223228487
284803.58684358 11.5515871223502
305385.550883341 11.3877102219799
327454.916287773 11.2261581656496
351119.173421513 11.0668979718972
376493.580679247 10.9098971271526
403701.725859655 10.7551235791007
432876.128108306 10.6025457301371
464158.883361278 10.452132430918
497702.356433211 10.3038529740003
533669.923120631 10.1576770875731
572236.765935022 10.0135749292771
613590.727341318 9.87151708011275
657933.224657568 9.73147453843362
705480.231071864 9.59341871402609
756463.327554629 9.45732142227233
811130.830789687 9.32315487839634
869749.002617783 9.1908916917916
932603.34688322 9.06050486042916
1000000 8.93196776534508
};
\addplot [very thick, Adaptive]
table {%
98 66.152289596108
111 65.2064096474936
125 63.9243580879354
140 62.3024205044028
158 60.3263868650006
178 58.1918270555886
200 56.082695861242
225 54.0447791916058
254 52.0718517712531
285 50.3038413877346
321 48.5856660475566
362 46.9505565398809
407 45.4428277744745
459 43.9861387425136
516 42.6497885034387
581 41.3730665710488
655 40.158550673347
737 39.0331595436808
830 37.9646417057847
934 36.9651831206105
1052 36.0150000963834
1184 35.1236163606598
1333 34.2813702550665
1501 33.4879493388327
1690 32.739721556417
1902 32.0380622565321
2142 31.3721319661791
2411 30.7481814136158
2715 30.1552980182079
3056 29.5832481736379
3441 28.9991804568632
3874 28.3962688517365
4362 27.7698490063425
4910 27.1109731207799
5528 26.4066061863513
6224 25.6593468382138
7007 24.8944461490719
7889 24.1480510902569
8882 23.4298640697405
10000 22.7464474718322
17783 19.8300393090307
31623 17.4764917348321
56234 15.6225871012433
100000 14.0017948564004
};

\addplot [very thick, AEQUO, dotted]
table {%
1000 43.3769233924936
1072.26722201032 42.7683203531043
1149.75699539774 42.1682563623746
1232.84673944207 41.576611612569
1321.94114846603 40.993267976923
1417.4741629268 40.4181089860579
1519.91108295293 39.8510198047275
1629.75083462064 39.2918872088892
1747.52840000768 38.740599563099
1873.81742286038 38.1970467982216
2009.23300256505 37.6611203894547
2154.43469003188 37.1327133346612
2310.12970008316 36.6117201330051
2477.07635599171 36.0980367638874
2656.08778294669 35.5915606661776
2848.0358684358 35.0921907177364
3053.85550883342 34.5998272152262
3274.54916287773 34.1143718542041
3511.19173421513 33.6357277094947
3764.93580679247 33.1637992158383
4037.01725859655 32.6984921488104
4328.76128108306 32.239713606009
4641.58883361278 31.7873719885062
4977.02356433211 31.341376982559
5336.69923120631 30.9016395415783
5722.36765935022 30.4680718683493
6135.90727341318 30.0405873975023
6579.33224657568 29.6191007782294
7054.80231071865 29.2035278572433
7564.63327554629 28.7937856619754
8111.30830789687 28.3897923840097
8697.49002617783 27.991467362749
9326.0334688322 27.5987310693104
10000 27.2115050906469
10722.6722201032 26.8297121138912
11497.5699539774 26.4532759109197
12328.4673944207 26.0821213231331
13219.4114846603 25.7161742464503
14174.741629268 25.3553616165125
15199.1108295293 24.999611394096
16297.5083462064 24.6488525507283
17475.2840000768 24.3030150545073
18738.1742286038 23.9620298561182
20092.3300256505 23.6258288750478
21544.3469003189 23.2943449859914
23101.2970008316 22.9675120054506
24770.7635599171 22.6452646785195
26560.8778294668 22.3275386658556
28480.358684358 22.0142705308345
30538.5550883341 21.7053977268835
32745.4916287773 21.4008585849945
35111.9173421513 21.1005923014106
37649.3580679247 20.8045389254864
40370.1725859656 20.5126393477184
43287.6128108306 20.2248352879432
46415.8883361278 19.9410692837014
49770.2356433211 19.6612846787648
53366.9923120631 19.3854256118245
57223.6765935022 19.1134370053376
61359.0727341318 18.8452645545308
65793.3224657568 18.5808547165576
70548.0231071865 18.3201546998085
75646.3327554629 18.0631124533703
81113.0830789687 17.8096766566338
86974.9002617783 17.5597967090476
93260.334688322 17.3134227200147
100000 17.0705054989317
107226.722201032 16.8309965453677
114975.699539774 16.5948480393804
123284.673944207 16.3620128319688
132194.114846603 16.1324444356591
141747.41629268 15.9060970152235
151991.108295293 15.6829253785288
162975.083462065 15.4628849675129
174752.840000768 15.2459318492891
187381.742286039 15.0320227073741
200923.300256505 14.8211148330397
215443.469003189 14.6131661167855
231012.970008316 14.4081350399315
247707.635599171 14.2059806663285
265608.778294668 14.006662634185
284803.58684358 13.8101411480083
305385.550883341 13.6163769706594
327454.916287773 13.4253314155187
351119.173421513 13.2369663387621
376493.580679247 13.051244131745
403701.725859655 12.8681277134938
432876.128108306 12.6875805233019
464158.883361278 12.5095665134306
497702.356433211 12.3340501419114
533669.923120631 12.16099636545
572236.765935022 11.9903706324296
613590.727341318 11.8221388760122
657933.224657568 11.6562675073372
705480.231071864 11.4927234088148
756463.327554629 11.331473927514
811130.830789687 11.172486868643
869749.002617783 11.0157304891214
932603.34688322 10.8611734912423
1000000 10.7087850164237
};
\addplot [very thick, AEQUO]
table {%
98 66.152289596108
111 66.152289596108
125 66.152289596108
140 66.152289596108
158 66.152289596108
178 66.152289596108
200 66.152289596108
225 66.152289596108
254 65.3026857510788
285 63.642891037428
321 61.2995414221235
362 61.1347098433162
407 61.1347098433162
459 61.1347098433162
516 61.1347098433162
581 59.1959687199084
655 55.8125161266593
737 51.8258078078877
830 48.5645210287183
934 45.5722381414497
1052 43.3425043809539
1184 41.7149024862271
1333 39.9968345828
1501 38.5761573064011
1690 37.1536047992177
1902 35.9927175031771
2142 35.8268812711016
2411 35.8268812711016
2715 35.8268812711016
3056 35.8268812711016
3441 35.3489070760477
3874 34.4723270569028
4362 33.6206501724586
4910 32.7826221718566
5528 32.0207422886741
6224 31.2015587280102
7007 30.3377750076609
7889 29.4663288210539
8882 28.5575791154112
10000 27.6591704729182
17783 24.1507070795879
31623 20.9289453273939
56234 17.0901337592743
100000 13.6895476322177
};

\addplot [very thick, Overlapped, dotted]
table {%
1000 38.3000398136888
1072.26722201032 37.6369366316802
1149.75699539774 36.9853140077109
1232.84673944207 36.3449731745054
1321.94114846603 35.7157188061217
1417.4741629268 35.0973589583703
1519.91108295293 34.4897050102646
1629.75083462064 33.8925716064849
1747.52840000768 33.3057766008389
1873.81742286038 32.7291410007007
2009.23300256505 32.1624889124118
2154.43469003188 31.6056474876279
2310.12970008316 31.0584468705936
2477.07635599171 30.5207201463311
2656.08778294669 29.9923032897253
2848.0358684358 29.4730351154902
3053.85550883342 28.9627572290023
3274.54916287773 28.4613139779843
3511.19173421513 27.9685524050263
3764.93580679247 27.4843222009282
4037.01725859655 27.0084756588504
4328.76128108306 26.5408676292581
4641.58883361278 26.0813554756456
4977.02356433211 25.6297990310276
5336.69923120631 25.1860605551829
5722.36765935022 24.7500046926395
6135.90727341318 24.3214984313862
6579.33224657568 23.9004110622993
7054.80231071865 23.4866141392721
7564.63327554629 23.0799814400342
8111.30830789687 22.6803889276494
8697.49002617783 22.2877147126805
9326.0334688322 21.9018390160084
10000 21.5226441322954
10722.6722201032 21.1500143940813
11497.5699539774 20.7838361365007
12328.4673944207 20.4239976626113
13219.4114846603 20.0703892093226
14174.741629268 19.7229029139142
15199.1108295293 19.3814327811341
16297.5083462064 19.0458746508665
17475.2840000768 18.7161261663594
18738.1742286038 18.3920867430021
20092.3300256505 18.0736575376438
21544.3469003189 17.7607414184428
23101.2970008316 17.4532429352377
24770.7635599171 17.1510682904325
26560.8778294668 16.8541253103846
28480.358684358 16.5623234172885
30538.5550883341 16.2755736015472
32745.4916287773 15.9937883946205
35111.9173421513 15.7168818423444
37649.3580679247 15.4447694787122
40370.1725859656 15.1773683001091
43287.6128108306 14.9145967399939
46415.8883361278 14.6563746440176
49770.2356433211 14.4026232455743
53366.9923120631 14.1532651417741
57223.6765935022 13.9082242698331
61359.0727341318 13.6674258838711
65793.3224657568 13.430796532112
70548.0231071865 13.1982640344781
75646.3327554629 12.9697574605731
81113.0830789687 12.7452071080455
86974.9002617783 12.5245444813272
93260.334688322 12.30770227074
100000 12.0946143319639
107226.722201032 11.8852156658605
114975.699539774 11.6794423986465
123284.673944207 11.4772317624095
132194.114846603 11.278522075962
141747.41629268 11.0832527260264
151991.108295293 10.891364148746
162975.083462065 10.7027978115155
174752.840000768 10.5174961951272
187381.742286039 10.3354027762254
200923.300256505 10.1564620100644
215443.469003189 9.98061931356634
231012.970008316 9.80782104867062
247707.635599171 9.63801450597297
265608.778294668 9.47114788864712
284803.58684358 9.30717029664494
305385.550883341 9.14603171117027
327454.916287773 8.9876829794214
351119.173421513 8.83207579959782
376493.580679247 8.67916270616647
403701.725859655 8.5288970553832
432876.128108306 8.3812330110647
464158.883361278 8.23612553060703
497702.356433211 8.09353035124599
533669.923120631 7.95340397655548
572236.765935022 7.81570366317959
613590.727341318 7.68038740779443
657933.224657568 7.54741393429566
705480.231071864 7.41674268120785
756463.327554629 7.28833378931186
811130.830789687 7.16214808948639
869749.002617783 7.03814709076006
932603.34688322 6.91629296857036
1000000 6.79654855322582
};
\addplot [very thick, Overlapped]
table {%
100 66.1522570716607
144 64.170891342319
207 59.0827440159261
298 52.8225360362475
428 47.4452756961949
616 42.8691385293693
886 39.059519018744
1274 35.8662322778911
1833 33.0263767032577
2637 30.3472100306396
3793 27.4669269358851
5456 24.8973988058865
7848 22.6793398877606
11288 20.7605279740661
16238 19.0646327483409
23357 17.4904631287475
33598 15.986203727545
48329 14.5782721047366
69519 13.2658751464676
100000 12.0149371493221
};
\path [draw=Overlapped, very thick]
(axis cs:98,0.15523788607358)
--(axis cs:98,0.18222719056398);

\path [draw=Overlapped, very thick]
(axis cs:111,0.151114882100032)
--(axis cs:111,0.178505003234863);

\path [draw=Overlapped, very thick]
(axis cs:125,0.152500080706281)
--(axis cs:125,0.179793830867656);

\path [draw=Overlapped, very thick]
(axis cs:140,0.149595202422642)
--(axis cs:140,0.17641950701078);

\path [draw=Overlapped, very thick]
(axis cs:158,0.150206323644495)
--(axis cs:158,0.17640566133471);

\path [draw=Overlapped, very thick]
(axis cs:178,0.14034276609561)
--(axis cs:178,0.16570221333911);

\path [draw=Overlapped, very thick]
(axis cs:200,0.140305661992291)
--(axis cs:200,0.16426725040939);

\path [draw=Overlapped, very thick]
(axis cs:225,0.147311650459568)
--(axis cs:225,0.171552310861707);

\path [draw=Overlapped, very thick]
(axis cs:254,0.148938528547982)
--(axis cs:254,0.172609550979778);

\path [draw=Overlapped, very thick]
(axis cs:285,0.140114722567221)
--(axis cs:285,0.163930131060229);

\path [draw=Overlapped, very thick]
(axis cs:321,0.141760880570458)
--(axis cs:321,0.166140222531482);

\path [draw=Overlapped, very thick]
(axis cs:362,0.135385501412814)
--(axis cs:362,0.159241886618402);

\path [draw=Overlapped, very thick]
(axis cs:407,0.132857781312973)
--(axis cs:407,0.156737830888072);

\path [draw=Overlapped, very thick]
(axis cs:459,0.131769023768255)
--(axis cs:459,0.15626556652086);

\path [draw=Overlapped, very thick]
(axis cs:516,0.128196269615756)
--(axis cs:516,0.150909267738962);

\path [draw=Overlapped, very thick]
(axis cs:581,0.126849393128263)
--(axis cs:581,0.148748529888522);

\path [draw=Overlapped, very thick]
(axis cs:655,0.116061232578893)
--(axis cs:655,0.136588576962589);

\path [draw=Overlapped, very thick]
(axis cs:737,0.121368949328572)
--(axis cs:737,0.140900575956604);

\path [draw=Overlapped, very thick]
(axis cs:830,0.120264937018552)
--(axis cs:830,0.137972268831835);

\path [draw=Overlapped, very thick]
(axis cs:934,0.119084565162965)
--(axis cs:934,0.136402368484871);

\path [draw=Overlapped, very thick]
(axis cs:1052,0.115825945460901)
--(axis cs:1052,0.132656400535888);

\path [draw=Overlapped, very thick]
(axis cs:1184,0.107611092426076)
--(axis cs:1184,0.123805217283622);

\path [draw=Overlapped, very thick]
(axis cs:1333,0.111180418141186)
--(axis cs:1333,0.127124759145297);

\path [draw=Overlapped, very thick]
(axis cs:1501,0.106338789964439)
--(axis cs:1501,0.120966580699175);

\path [draw=Overlapped, very thick]
(axis cs:1690,0.0992807328269829)
--(axis cs:1690,0.113528455435294);

\path [draw=Overlapped, very thick]
(axis cs:1902,0.0978742611287414)
--(axis cs:1902,0.111449606463771);

\path [draw=Overlapped, very thick]
(axis cs:2142,0.0948745845029065)
--(axis cs:2142,0.108883625538502);

\path [draw=Overlapped, very thick]
(axis cs:2411,0.0886351948348136)
--(axis cs:2411,0.101263986025656);

\path [draw=Overlapped, very thick]
(axis cs:2715,0.0874833233292913)
--(axis cs:2715,0.0987889900234631);

\path [draw=Overlapped, very thick]
(axis cs:3056,0.0848432001575124)
--(axis cs:3056,0.0959798410852808);

\path [draw=Overlapped, very thick]
(axis cs:3441,0.083310706874019)
--(axis cs:3441,0.0940018930570577);

\path [draw=Overlapped, very thick]
(axis cs:3874,0.0792101046978124)
--(axis cs:3874,0.0893527077661647);

\path [draw=Overlapped, very thick]
(axis cs:4362,0.0830531930063255)
--(axis cs:4362,0.0925900564679669);

\path [draw=Overlapped, very thick]
(axis cs:4910,0.0836553191224053)
--(axis cs:4910,0.0933313327777737);

\path [draw=Overlapped, very thick]
(axis cs:5528,0.0861823057794256)
--(axis cs:5528,0.0957639881871439);

\path [draw=Overlapped, very thick]
(axis cs:6224,0.086175946390124)
--(axis cs:6224,0.0949214644336442);

\path [draw=Overlapped, very thick]
(axis cs:7007,0.0843360560314225)
--(axis cs:7007,0.0926033666702335);

\path [draw=Overlapped, very thick]
(axis cs:7889,0.0844801007286017)
--(axis cs:7889,0.0922768257930563);

\path [draw=Overlapped, very thick]
(axis cs:8882,0.0852331573267098)
--(axis cs:8882,0.0926963962347936);

\path [draw=Overlapped, very thick]
(axis cs:10000,0.0869215080347082)
--(axis cs:10000,0.0941374063459482);

\path [draw=Overlapped, very thick]
(axis cs:17783,0.0841916747877776)
--(axis cs:17783,0.0870688837866496);

\path [draw=Overlapped, very thick]
(axis cs:31623,0.0821517864184277)
--(axis cs:31623,0.0843647627356879);

\path [draw=Overlapped, very thick]
(axis cs:56234,0.0904968993204218)
--(axis cs:56234,0.0924287153920033);

\path [draw=Overlapped, very thick]
(axis cs:100000,0.0880419358435936)
--(axis cs:100000,0.089760990224293);

\draw (rel axis cs:0.875,0.85) node[
  scale=1.5,
  anchor=center,
  text=black,
  rotate=0.0
]{\textbf{\acs{JW}}};

\node[anchor=center,font=\large] at (rel axis cs:0.1,0.5) {\textbf{a}};

\nextgroupplot[
legend cell align={left},
legend style={
  scale=1,
  fill opacity=0.9,
  draw opacity=1,
  text opacity=1,
  at={(rel axis cs: 0.5, 1.1)},
  anchor=base,
  legend columns=3,
  draw=lightgray204
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Guaranteed accuracy~\eqref{eq:guaranteed_accuracy} [Ha] over number of allocated measurements $N$},
xmajorgrids,
xmin=100, xmax=1000000,
xmode=log,
xtick style={color=black},
minor x tick num=9,
xtick={1000,10000,100000,1000000},
y grid style={darkgray176},
ymajorgrids,
ymin=8, ymax=72.7675185557188,
ymode=log,
ytick style={draw=none},
ytick={10,66.1522895961079},
yticklabels={}
]
\addplot [very thick, ShadowGrouping, dotted, forget plot]
table {%
1000 45.4444811585884
1072.26722201032 44.4237490689983
1149.75699539774 43.425943723694
1232.84673944207 42.4505501632566
1321.94114846603 41.4970649948117
1417.4741629268 40.564996132232
1519.91108295293 39.6538625421758
1629.75083462064 38.7631939958293
1747.52840000768 37.8925308262252
1873.81742286038 37.0414236910126
2009.23300256505 36.2094333405546
2154.43469003188 35.396130391235
2310.12970008316 34.6010951038574
2477.07635599171 33.8239171670203
2656.08778294669 33.0641954853593
2848.0358684358 32.3215379725447
3053.85550883342 31.595561348929
3274.54916287773 30.8858909437391
3511.19173421513 30.1921605017117
3764.93580679247 29.5140119940721
4037.01725859655 28.8510954337583
4328.76128108306 28.2030686947954
4641.58883361278 27.569597335727
4977.02356433211 26.9503544270128
5336.69923120631 26.3450203823027
5722.36765935022 25.7532827935012
6135.90727341318 25.1748362695354
6579.33224657568 24.6093822787457
7054.80231071865 24.0566289948157
7564.63327554629 23.516291146163
8111.30830789687 22.9880898687127
8697.49002617783 22.4717525619781
9326.0334688322 21.9670127483737
10000 21.4736099356878
10722.6722201032 20.9912894826452
11497.5699539774 20.5198024674884
12328.4673944207 20.0589055595114
13219.4114846603 19.6083608934781
14174.741629268 19.1679359468627
15199.1108295293 18.737403419846
16297.5083462064 18.3165411180082
17475.2840000768 17.9051318376557
18738.1742286038 17.5029632537245
20092.3300256505 17.1098278102007
21544.3469003189 16.7255226130022
23101.2970008316 16.3498493252673
24770.7635599171 15.9826140649939
26560.8778294668 15.6236273049792
28480.358684358 15.2727037750056
30538.5550883341 14.9296623662249
32745.4916287773 14.5943260376888
35111.9173421513 14.2665217249798
37649.3580679247 13.946080250894
40370.1725859656 13.6328362381302
43287.6128108306 13.3266280239397
46415.8883361278 13.0272975766936
49770.2356433211 12.7346904143241
53366.9923120631 12.4486555245971
57223.6765935022 12.1690452871765
61359.0727341318 11.8957153974381
65793.3224657568 11.6285247919954
70548.0231071865 11.3673355758976
75646.3327554629 11.1120129514635
81113.0830789687 10.8624251487132
86974.9002617783 10.6184433573628
93260.334688322 10.3799416603463
100000 10.1467969688311
107226.722201032 9.9188889586924
114975.699539774 9.69610000841511
123284.673944207 9.4783151383904
132194.114846603 9.26542195157548
141747.41629268 9.05731057548646
151991.108295293 8.85387360549401
162975.083462065 8.65500604939266
174752.840000768 8.46060527321521
187381.742286039 8.2705709482641
200923.300256505 8.08480499933262
215443.469003189 7.90321155408899
231012.970008316 7.72569689359753
247707.635599171 7.55216940395094
265608.778294668 7.3825395289892
284803.58684358 7.21671972408023
305385.550883341 7.05462441093891
327454.916287773 6.89616993346074
351119.173421513 6.74127451454761
376493.580679247 6.58985821390328
403701.725859655 6.44184288677684
432876.128108306 6.29715214363282
464158.883361278 6.15571131072715
497702.356433211 6.01744739156863
533669.923120631 5.88228902924606
572236.765935022 5.75016646960142
613590.727341318 5.62101152523041
657933.224657568 5.49475754029139
705480.231071864 5.37133935610485
756463.327554629 5.25069327752556
811130.830789687 5.13275704006997
869749.002617783 5.01746977778205
932603.34688322 4.90477199182081
1000000 4.79460551975343
};
\addplot [very thick, ShadowGrouping]
table {%
98 66.1522895961086
111 66.1522895961086
125 66.1522895961086
140 66.1522895961086
158 65.3522431083532
178 64.1270950713264
200 63.164454864085
225 62.0910969785592
254 61.0600990172242
285 60.1759471274645
321 59.4477220561998
362 58.562819362915
407 57.5439832519908
459 56.0191587272261
516 54.6272401019688
581 53.4296374012218
655 51.9993659288186
737 51.0036246833614
830 48.9660902380556
934 47.0540710181021
1052 44.9401935026748
1184 42.9965263406556
1333 41.2058402582311
1501 39.7317180851368
1690 38.1697828425943
1902 36.8738209716535
2142 35.382762246635
2411 34.0685754391159
2715 32.6458023157775
3056 31.4747420154131
3441 30.3048127174101
3874 29.1694114268742
4362 28.0980175826111
4910 27.1049072322658
5528 26.1162782297206
6224 25.1961630632659
7007 24.311125889353
7889 23.4719773613479
8882 22.6383437770706
10000 21.8426611605784
17783 18.1526871443958
31623 14.8001521418738
56234 11.8215701185397
100000 9.29262070422663
};
\addlegendentry{Shadow Grouping}
\addplot [very thick, ShadowGrouping, dotted, forget plot]
table {%
1000 0.143326655046236
1072.26722201032 0.138160854763909
1149.75699539774 0.133181241011563
1232.84673944207 0.128381103227029
1321.94114846603 0.123753972711203
1417.4741629268 0.11929361391078
1519.91108295293 0.11499401601518
1629.75083462064 0.110849384856338
1747.52840000768 0.106854135100443
1873.81742286038 0.103002882721103
2009.23300256505 0.0992904377437916
2154.43469003188 0.0957117972518061
2310.12970008316 0.092262138644299
2477.07635599171 0.0889368131373087
2656.08778294669 0.0857313394990255
2848.0358684358 0.0826413980108528
3053.85550883342 0.079662824646124
3274.54916287773 0.0767916054586309
3511.19173421513 0.0740238711734025
3764.93580679247 0.0713558919724424
4037.01725859655 0.0687840724684007
4328.76128108306 0.0663049468594044
4641.58883361278 0.0639151742585192
4977.02356433211 0.0616115341915466
5336.69923120631 0.0593909222570907
5722.36765935022 0.057250345943045
6135.90727341318 0.0551869205938626
6579.33224657568 0.0531978655231739
7054.80231071865 0.0512805002665147
7564.63327554629 0.0494322409691133
8111.30830789687 0.0476505969038698
8697.49002617783 0.0459331671148352
9326.0334688322 0.0442776371816664
10000 0.0426817761006968
10722.6722201032 0.0411434332784207
11497.5699539774 0.0396605356333384
12328.4673944207 0.038231084802257
13219.4114846603 0.0368531544472824
14174.741629268 0.0355248876598728
15199.1108295293 0.0342444944584559
16297.5083462064 0.0330102493762373
17475.2840000768 0.0318204891359494
18738.1742286038 0.0306736104084074
20092.3300256505 0.0295680676518515
21544.3469003189 0.0285023710291644
23101.2970008316 0.0274750844001563
24770.7635599171 0.0264848233862121
26560.8778294668 0.025530253504694
28480.358684358 0.024610088370582
30538.5550883341 0.0237230879629338
32745.4916287773 0.0228680569538234
35111.9173421513 0.0220438430975088
37649.3580679247 0.0212493356776575
40370.1725859656 0.020483464010538
43287.6128108306 0.0197451960021585
46415.8883361278 0.0190335367574098
49770.2356433211 0.018347527239338
53366.9923120631 0.0176862429767393
57223.6765935022 0.0170487928183366
61359.0727341318 0.0164343177318575
65793.3224657568 0.0158419896463963
70548.0231071865 0.0152710103365004
75646.3327554629 0.0147206103464757
81113.0830789687 0.0141900479534629
86974.9002617783 0.0136786081678864
93260.334688322 0.0131856017699298
100000 0.0127103643807381
107226.722201032 0.0122522555670961
114975.699539774 0.0118106579783766
123284.673944207 0.0113849765145938
132194.114846603 0.0109746375244429
141747.41629268 0.0105790880322433
151991.108295293 0.0101977949927448
162975.083462065 0.00983024457279222
174752.840000768 0.00947594145888019
187381.742286039 0.00913440818966511
200923.300256505 0.00880518451253511
215443.469003189 0.00848782676337026
231012.970008316 0.00818190726865786
247707.635599171 0.00788701376915648
265608.778294668 0.0076027488643327
284803.58684358 0.00732872947682124
305385.550883341 0.00706458633618735
327454.916287773 0.00680996348129527
351119.173421513 0.00656451778061269
376493.580679247 0.00632791846980414
403701.725859655 0.00609984670599082
432876.128108306 0.00587999513807558
464158.883361278 0.00566806749255454
497702.356433211 0.00546377817425681
533669.923120631 0.00526685188147445
572236.765935022 0.005077023234964
613590.727341318 0.00489403642031951
657933.224657568 0.00471764484323532
705480.231071864 0.00454761079719382
756463.327554629 0.00438370514313051
811130.830789687 0.0042257070006446
869749.002617783 0.00407340345033904
932603.34688322 0.00392658924688883
1000000 0.00378506654245107
};
\path [draw=ShadowGrouping, very thick]
(axis cs:98,0.276022451928428)
--(axis cs:98,0.319023692649015);

\path [draw=ShadowGrouping, very thick]
(axis cs:111,0.259540729147623)
--(axis cs:111,0.296910072849881);

\path [draw=ShadowGrouping, very thick]
(axis cs:125,0.262934541725762)
--(axis cs:125,0.305731139396546);

\path [draw=ShadowGrouping, very thick]
(axis cs:140,0.265869024289643)
--(axis cs:140,0.310993031146479);

\path [draw=ShadowGrouping, very thick]
(axis cs:158,0.238367210672422)
--(axis cs:158,0.277959618341994);

\path [draw=ShadowGrouping, very thick]
(axis cs:178,0.255424812688297)
--(axis cs:178,0.294239950694247);

\path [draw=ShadowGrouping, very thick]
(axis cs:200,0.217783599584168)
--(axis cs:200,0.252676929564706);

\path [draw=ShadowGrouping, very thick]
(axis cs:225,0.257297431881764)
--(axis cs:225,0.299087721154787);

\path [draw=ShadowGrouping, very thick]
(axis cs:254,0.253520246494451)
--(axis cs:254,0.29673162456281);

\path [draw=ShadowGrouping, very thick]
(axis cs:285,0.255363137303174)
--(axis cs:285,0.299278402787093);

\path [draw=ShadowGrouping, very thick]
(axis cs:321,0.2353715686192)
--(axis cs:321,0.274845258144437);

\path [draw=ShadowGrouping, very thick]
(axis cs:362,0.204872153142782)
--(axis cs:362,0.238221377211729);

\path [draw=ShadowGrouping, very thick]
(axis cs:407,0.240998179645088)
--(axis cs:407,0.276157350140079);

\path [draw=ShadowGrouping, very thick]
(axis cs:459,0.22332092981881)
--(axis cs:459,0.259515591686182);

\path [draw=ShadowGrouping, very thick]
(axis cs:516,0.246987161617859)
--(axis cs:516,0.28433075392927);

\path [draw=ShadowGrouping, very thick]
(axis cs:581,0.247492694032307)
--(axis cs:581,0.284083413286452);

\path [draw=ShadowGrouping, very thick]
(axis cs:655,0.217966884661734)
--(axis cs:655,0.254207234241857);

\path [draw=ShadowGrouping, very thick]
(axis cs:737,0.207378693772707)
--(axis cs:737,0.241916881428994);

\path [draw=ShadowGrouping, very thick]
(axis cs:830,0.157671375559243)
--(axis cs:830,0.180914994338662);

\path [draw=ShadowGrouping, very thick]
(axis cs:934,0.168092356622895)
--(axis cs:934,0.19089141819883);

\path [draw=ShadowGrouping, very thick]
(axis cs:1052,0.130653326796892)
--(axis cs:1052,0.153051922861643);

\path [draw=ShadowGrouping, very thick]
(axis cs:1184,0.110246621184998)
--(axis cs:1184,0.130513422568793);

\path [draw=ShadowGrouping, very thick]
(axis cs:1333,0.105914673320324)
--(axis cs:1333,0.123220209166741);

\path [draw=ShadowGrouping, very thick]
(axis cs:1501,0.12663458255476)
--(axis cs:1501,0.145750535535447);

\path [draw=ShadowGrouping, very thick]
(axis cs:1690,0.0984521988896495)
--(axis cs:1690,0.114980464232759);

\path [draw=ShadowGrouping, very thick]
(axis cs:1902,0.094032506940141)
--(axis cs:1902,0.108863907325088);

\path [draw=ShadowGrouping, very thick]
(axis cs:2142,0.0997253293713433)
--(axis cs:2142,0.115038636257886);

\path [draw=ShadowGrouping, very thick]
(axis cs:2411,0.0874014876910666)
--(axis cs:2411,0.102016290277317);

\path [draw=ShadowGrouping, very thick]
(axis cs:2715,0.0820429558484508)
--(axis cs:2715,0.097224486557978);

\path [draw=ShadowGrouping, very thick]
(axis cs:3056,0.0755035518835749)
--(axis cs:3056,0.0886831581025902);

\path [draw=ShadowGrouping, very thick]
(axis cs:3441,0.0630892966502737)
--(axis cs:3441,0.0739536725550607);

\path [draw=ShadowGrouping, very thick]
(axis cs:3874,0.0648147362082435)
--(axis cs:3874,0.0746563178772541);

\path [draw=ShadowGrouping, very thick]
(axis cs:4362,0.0488782800690826)
--(axis cs:4362,0.0580781032413221);

\path [draw=ShadowGrouping, very thick]
(axis cs:4910,0.0631331482229947)
--(axis cs:4910,0.0725050492059752);

\path [draw=ShadowGrouping, very thick]
(axis cs:5528,0.0542738554760892)
--(axis cs:5528,0.0629135628904704);

\path [draw=ShadowGrouping, very thick]
(axis cs:6224,0.0476610439640334)
--(axis cs:6224,0.0557728104741431);

\path [draw=ShadowGrouping, very thick]
(axis cs:7007,0.0416207036941941)
--(axis cs:7007,0.0490592553437358);

\path [draw=ShadowGrouping, very thick]
(axis cs:7889,0.0470724337663116)
--(axis cs:7889,0.0546297221796602);

\path [draw=ShadowGrouping, very thick]
(axis cs:8882,0.0435849586370811)
--(axis cs:8882,0.0513813095003839);

\path [draw=ShadowGrouping, very thick]
(axis cs:10000,0.041556035320221)
--(axis cs:10000,0.0489330282216624);

\path [draw=ShadowGrouping, very thick]
(axis cs:17783,0.0357845093567859)
--(axis cs:17783,0.0415870337480295);

\path [draw=ShadowGrouping, very thick]
(axis cs:31623,0.0217495547961309)
--(axis cs:31623,0.0251143509927971);

\path [draw=ShadowGrouping, very thick]
(axis cs:56234,0.0151513511042775)
--(axis cs:56234,0.0177478844182396);

\path [draw=ShadowGrouping, very thick]
(axis cs:100000,0.0113600297450709)
--(axis cs:100000,0.0133900907645442);

\addplot [very thick, Derand]
table {%
98 66.1522895961086
111 66.1522895961086
125 66.1522895961086
140 66.1505401010942
158 66.1440201459432
178 66.1138663697257
200 66.0826398828735
225 66.0550158277384
254 66.0232553489083
285 65.8980892885825
321 65.7633882389626
362 65.6389319141848
407 65.5405722005299
459 65.4562772560779
516 65.3861463514675
581 65.3242852893674
655 65.2692508765764
737 65.2210569791798
830 65.1774499707692
934 65.1382796618564
1052 65.1023796966317
1184 65.0697881182327
1333 65.0397987200452
1501 65.0121509780323
1690 64.9866446871734
1902 64.9631130569738
2142 64.9411584305254
2411 64.9208417405103
2715 64.9018524956427
3056 64.8842105212729
3441 64.8676912309512
3874 64.8522683391144
4362 64.837824922635
4910 64.824334192404
5528 64.8116692778171
6224 64.7997900853636
7007 64.7886529210183
7889 64.7781925327827
8882 64.7683689153074
10000 64.7591393527547
17783 64.7215948570953
31623 64.6936592137875
56234 64.6728014332321
100000 64.6571980491831
};
\addlegendentry{Derandomization~\cite{Huang21EfficientEstimationOf}}
\path [draw=Derand, very thick]
(axis cs:98,0.474317229621188)
--(axis cs:98,0.544734295874232);

\path [draw=Derand, very thick]
(axis cs:111,0.316654440808304)
--(axis cs:111,0.382338180553366);

\path [draw=Derand, very thick]
(axis cs:125,0.404430535825302)
--(axis cs:125,0.468983585125193);

\path [draw=Derand, very thick]
(axis cs:140,0.454673790323869)
--(axis cs:140,0.524343270580247);

\path [draw=Derand, very thick]
(axis cs:158,0.362885472563142)
--(axis cs:158,0.419087922680387);

\path [draw=Derand, very thick]
(axis cs:178,0.368559946416911)
--(axis cs:178,0.426300149692092);

\path [draw=Derand, very thick]
(axis cs:200,0.327913980061855)
--(axis cs:200,0.379255630201768);

\path [draw=Derand, very thick]
(axis cs:225,0.350561088698236)
--(axis cs:225,0.400741865501161);

\path [draw=Derand, very thick]
(axis cs:254,0.373595139951176)
--(axis cs:254,0.434710715471838);

\path [draw=Derand, very thick]
(axis cs:285,0.325159885505804)
--(axis cs:285,0.371525549012392);

\path [draw=Derand, very thick]
(axis cs:321,0.345527186273875)
--(axis cs:321,0.403286541440872);

\path [draw=Derand, very thick]
(axis cs:362,0.307308867431826)
--(axis cs:362,0.364120189264412);

\path [draw=Derand, very thick]
(axis cs:407,0.323652794228996)
--(axis cs:407,0.385966991936013);

\path [draw=Derand, very thick]
(axis cs:459,0.405095048318859)
--(axis cs:459,0.462148433132343);

\path [draw=Derand, very thick]
(axis cs:516,0.390937863002326)
--(axis cs:516,0.455899413803827);

\path [draw=Derand, very thick]
(axis cs:581,0.363591531386578)
--(axis cs:581,0.422436188263388);

\path [draw=Derand, very thick]
(axis cs:655,0.399736786461708)
--(axis cs:655,0.455245503190126);

\path [draw=Derand, very thick]
(axis cs:737,0.389375873649758)
--(axis cs:737,0.445710327749519);

\path [draw=Derand, very thick]
(axis cs:830,0.362586545744966)
--(axis cs:830,0.421982854797231);

\path [draw=Derand, very thick]
(axis cs:934,0.355927562264174)
--(axis cs:934,0.417792065213681);

\path [draw=Derand, very thick]
(axis cs:1052,0.361647114639726)
--(axis cs:1052,0.422769783538119);

\path [draw=Derand, very thick]
(axis cs:1184,0.384818341741128)
--(axis cs:1184,0.449052763861307);

\path [draw=Derand, very thick]
(axis cs:1333,0.369483242748915)
--(axis cs:1333,0.428512058804535);

\path [draw=Derand, very thick]
(axis cs:1501,0.346182361279718)
--(axis cs:1501,0.393881509359185);

\path [draw=Derand, very thick]
(axis cs:1690,0.344193953198351)
--(axis cs:1690,0.396162128186402);

\path [draw=Derand, very thick]
(axis cs:1902,0.377098208216141)
--(axis cs:1902,0.43868685080553);

\path [draw=Derand, very thick]
(axis cs:2142,0.310287393840078)
--(axis cs:2142,0.354538988104165);

\path [draw=Derand, very thick]
(axis cs:2411,0.338100500169831)
--(axis cs:2411,0.390762585829067);

\path [draw=Derand, very thick]
(axis cs:2715,0.318898223683953)
--(axis cs:2715,0.377341482098597);

\path [draw=Derand, very thick]
(axis cs:3056,0.388631965896292)
--(axis cs:3056,0.443868379658208);

\path [draw=Derand, very thick]
(axis cs:3441,0.339960191371157)
--(axis cs:3441,0.395740655348526);

\path [draw=Derand, very thick]
(axis cs:3874,0.330541037275717)
--(axis cs:3874,0.384083354629117);

\path [draw=Derand, very thick]
(axis cs:4362,0.33556181700144)
--(axis cs:4362,0.390452475489275);

\path [draw=Derand, very thick]
(axis cs:4910,0.340744360786957)
--(axis cs:4910,0.395165502143883);

\path [draw=Derand, very thick]
(axis cs:5528,0.366408585566737)
--(axis cs:5528,0.423926965454187);

\path [draw=Derand, very thick]
(axis cs:6224,0.344184761043045)
--(axis cs:6224,0.396450338412814);

\path [draw=Derand, very thick]
(axis cs:7007,0.397278974678996)
--(axis cs:7007,0.462537277095499);

\path [draw=Derand, very thick]
(axis cs:7889,0.384788634541732)
--(axis cs:7889,0.44342132778747);

\path [draw=Derand, very thick]
(axis cs:8882,0.395684137107373)
--(axis cs:8882,0.459770694324691);

\path [draw=Derand, very thick]
(axis cs:10000,0.353716046887362)
--(axis cs:10000,0.405534602379782);

\path [draw=Derand, very thick]
(axis cs:17783,0.319685949342658)
--(axis cs:17783,0.37669513149008);

\path [draw=Derand, very thick]
(axis cs:31623,0.308997873330174)
--(axis cs:31623,0.359790762948649);

\path [draw=Derand, very thick]
(axis cs:56234,0.360154501453037)
--(axis cs:56234,0.421347609093549);

\path [draw=Derand, very thick]
(axis cs:100000,0.335977473096451)
--(axis cs:100000,0.388047702374344);

\addplot [very thick, Random, dotted, forget plot]
table {%
1000 55.6196655839742
1072.26722201032 54.8606470335874
1149.75699539774 54.1119864951337
1232.84673944207 53.3735426171123
1321.94114846603 52.6451759769878
1417.4741629268 51.9267490548665
1519.91108295293 51.2181262075317
1629.75083462064 50.5191736428337
1747.52840000768 49.8297593944285
1873.81742286038 49.1497532968626
2009.23300256505 48.4790269609962
2154.43469003188 47.8174537497632
2310.12970008316 47.1649087542609
2477.07635599171 46.5212687701669
2656.08778294669 45.886412274477
2848.0358684358 45.2602194025613
3053.85550883342 44.6425719255326
3274.54916287773 44.0333532279247
3511.19173421513 43.4324482856743
3764.93580679247 42.8397436444037
4037.01725859655 42.2551273980003
4328.76128108306 41.6784891674878
4641.58883361278 41.1097200801862
4977.02356433211 40.5487127491558
5336.69923120631 39.995361252922
5722.36765935022 39.4495611154768
6135.90727341318 38.911209286553
6579.33224657568 38.3802041221677
7054.80231071865 37.8564453654313
7564.63327554629 37.3398341276186
8111.30830789687 36.8302728694978
8697.49002617783 36.3276653829147
9326.0334688322 35.8319167726278
10000 35.3429334383919
10722.6722201032 34.8606230572854
11497.5699539774 34.3848945662794
12328.4673944207 33.9156581450446
13219.4114846603 33.4528251989925
14174.741629268 32.9963083425481
15199.1108295293 32.5460213826515
16297.5083462064 32.1018793024835
17475.2840000768 31.6637982454143
18738.1742286038 31.2316954991709
20092.3300256505 30.8054894802204
21544.3469003189 30.3850997183667
23101.2970008316 29.9704468415569
24770.7635599171 29.5614525608959
26560.8778294668 29.1580396558647
28480.358684358 28.7601319597405
30538.5550883341 28.3676543452167
32745.4916287773 27.9805327102174
35111.9173421513 27.5986939639075
37649.3580679247 27.2220660128921
40370.1725859656 26.8505777476051
43287.6128108306 26.4841590288829
46415.8883361278 26.1227406747225
49770.2356433211 25.7662544472186
53366.9923120631 25.4146330396807
57223.6765935022 25.0678100639246
61359.0727341318 24.7257200377384
65793.3224657568 24.3882983725186
70548.0231071865 24.0554813610758
75646.3327554629 23.727206165606
81113.0830789687 23.4034108058271
86974.9002617783 23.0840341472759
93260.334688322 22.7690158897661
100000 22.4582965560029
107226.722201032 22.1518174803537
114975.699539774 21.8495207977714
123284.673944207 21.5513494328694
132194.114846603 21.2572470891449
141747.41629268 20.9671582383507
151991.108295293 20.6810281100101
162975.083462065 20.3988026810767
174752.840000768 20.1204286657342
187381.742286039 19.8458535053358
200923.300256505 19.5750253584807
215443.469003189 19.3078930912263
231012.970008316 19.0444062674338
247707.635599171 18.7845151392453
265608.778294668 18.5281706376916
284803.58684358 18.2753243634272
305385.550883341 18.0259285775925
327454.916287773 17.7799361928005
351119.173421513 17.5373007642459
376493.580679247 17.2979764809368
403701.725859655 17.0619181570449
432876.128108306 16.8290812233739
464158.883361278 16.5994217189452
497702.356433211 16.3728962826973
533669.923120631 16.1494621452992
572236.765935022 15.9290771210752
613590.727341318 15.7116996000403
657933.224657568 15.4972885400433
705480.231071864 15.2858034590187
756463.327554629 15.0772044273427
811130.830789687 14.8714520602946
869749.002617783 14.6685075106207
932603.34688322 14.4683324611998
1000000 14.2708891178083
};
\addplot [very thick, Random]
table {%
98 66.1522895961086
111 66.1522895961086
125 66.1522895961086
140 66.1522895961086
158 66.1522895961086
178 66.1522895961086
200 66.1522895961086
225 66.1522895961086
254 66.1522895961086
285 65.8094316304419
321 64.7373624715051
362 63.6611855372286
407 62.4972267824885
459 61.2293761053539
516 60.2037106034348
581 59.3088948178339
655 58.3392158455695
737 57.4694395794164
830 56.4059652262864
934 55.2523579174741
1052 54.071289008418
1184 52.8945096396024
1333 51.8328074632312
1501 50.8030543285602
1690 49.8231482484008
1902 48.8890432722249
2142 47.9966526273783
2411 47.182224917168
2715 46.2174257111623
3056 45.1246173902053
3441 44.0932892947738
3874 43.0649328286513
4362 42.0072773918202
4910 41.0926897224613
5528 40.2705993909677
6224 39.4015343630087
7007 38.5997206588979
7889 37.7555840370084
8882 36.8149375100614
10000 35.8321609954367
17783 31.7634512590384
31623 27.7611063044113
56234 23.837173200523
100000 20.0272608052135
};
\addlegendentry{Random Paulis~\cite{Huang2020Predicting}}
\addplot [very thick, Random, dotted, forget plot]
table {%
1000 0.319351124151244
1072.26722201032 0.314185139098036
1149.75699539774 0.309102721627816
1232.84673944207 0.304102519909161
1321.94114846603 0.299183203978556
1417.4741629268 0.294343465386647
1519.91108295293 0.289582016850218
1629.75083462064 0.284897591909795
1747.52840000768 0.280288944592794
1873.81742286038 0.27575484908211
2009.23300256505 0.271294099390077
2154.43469003188 0.266905509037694
2310.12970008316 0.262587910739043
2477.07635599171 0.258340156090813
2656.08778294669 0.254161115266843
2848.0358684358 0.250049676717613
3053.85550883342 0.246004746874589
3274.54916287773 0.242025249859352
3511.19173421513 0.238110127197437
3764.93580679247 0.234258337536797
4037.01725859655 0.23046885637082
4328.76128108306 0.226740675765833
4641.58883361278 0.223072804093003
4977.02356433211 0.219464265764589
5336.69923120631 0.21591410097445
5722.36765935022 0.212421365442751
6135.90727341318 0.208985130164808
6579.33224657568 0.205604481163983
7054.80231071865 0.202278519248587
7564.63327554629 0.199006359772711
8111.30830789687 0.195787132400922
8697.49002617783 0.192619980876775
9326.0334688322 0.18950406279506
10000 0.186438549377741
10722.6722201032 0.183422625253512
11497.5699539774 0.180455488240927
12328.4673944207 0.17753634913503
13219.4114846603 0.174664431497444
14174.741629268 0.171838971449852
15199.1108295293 0.169059217470818
16297.5083462064 0.166324430195894
17475.2840000768 0.163633882220968
18738.1742286038 0.160986857908783
20092.3300256505 0.158382653198591
21544.3469003189 0.155820575418887
23101.2970008316 0.15329994310317
24770.7635599171 0.150820085808684
26560.8778294668 0.148380343938096
28480.358684358 0.145980068564049
30538.5550883341 0.143618621256568
32745.4916287773 0.141295373913238
35111.9173421513 0.139009708592149
37649.3580679247 0.13676101734753
40370.1725859656 0.13454870206805
43287.6128108306 0.132372174317727
46415.8883361278 0.130230855179416
49770.2356433211 0.128124175100831
53366.9923120631 0.126051573743047
57223.6765935022 0.124012499831469
61359.0727341318 0.122006411009195
65793.3224657568 0.120032773692764
70548.0231071865 0.118091062930229
75646.3327554629 0.116180762261533
81113.0830789687 0.114301363581135
86974.9002617783 0.112452367002868
93260.334688322 0.110633280726974
100000 0.108843620909299
107226.722201032 0.107082911532593
114975.699539774 0.105350684279905
123284.673944207 0.103646478410013
132194.114846603 0.101969840634878
141747.41629268 0.100320324999077
151991.108295293 0.09869749276119
162975.083462065 0.0971009122770956
174752.840000768 0.0955301588851683
187381.742286039 0.0939848147933225
200923.300256505 0.092464468967889
215443.469003189 0.0909687170242861
231012.970008316 0.089497161119462
247707.635599171 0.0880494098460743
265608.778294668 0.0866250781283841
284803.58684358 0.0852237871198317
305385.550883341 0.0838451641022707
327454.916287773 0.0824888423868319
351119.173421513 0.0811544612163901
376493.580679247 0.0798416656696097
403701.725859655 0.078550106566542
432876.128108306 0.077279440375749
464158.883361278 0.0760293291229314
497702.356433211 0.0747994403010323
533669.923120631 0.0735894467817971
572236.765935022 0.0723990267287629
613590.727341318 0.0712278635116562
657933.224657568 0.0700756456221744
705480.231071864 0.0689420665911307
756463.327554629 0.0678268249069385
811130.830789687 0.0667296239354151
869749.002617783 0.065650171840882
932603.34688322 0.0645881815085419
1000000 0.0635433704681116
};
\path [draw=Random, very thick]
(axis cs:98,1.04510538294133)
--(axis cs:98,1.14296003013805);

\path [draw=Random, very thick]
(axis cs:111,1.27124407376011)
--(axis cs:111,1.37949022406363);

\path [draw=Random, very thick]
(axis cs:125,1.31038302058431)
--(axis cs:125,1.41549340621356);

\path [draw=Random, very thick]
(axis cs:140,1.19526724262844)
--(axis cs:140,1.2953962922579);

\path [draw=Random, very thick]
(axis cs:158,1.39744266559626)
--(axis cs:158,1.50537497952371);

\path [draw=Random, very thick]
(axis cs:178,1.33643834107953)
--(axis cs:178,1.44086860765764);

\path [draw=Random, very thick]
(axis cs:200,0.969217308951952)
--(axis cs:200,1.06475795150456);

\path [draw=Random, very thick]
(axis cs:225,0.916157948336048)
--(axis cs:225,1.01224361947348);

\path [draw=Random, very thick]
(axis cs:254,0.944978918503472)
--(axis cs:254,1.03388851054236);

\path [draw=Random, very thick]
(axis cs:285,0.597929659531411)
--(axis cs:285,0.673449531917541);

\path [draw=Random, very thick]
(axis cs:321,0.715617986869324)
--(axis cs:321,0.797485740250193);

\path [draw=Random, very thick]
(axis cs:362,0.551312239554514)
--(axis cs:362,0.634972774070549);

\path [draw=Random, very thick]
(axis cs:407,0.512728245075642)
--(axis cs:407,0.585637615840811);

\path [draw=Random, very thick]
(axis cs:459,0.551480604260749)
--(axis cs:459,0.629075308235754);

\path [draw=Random, very thick]
(axis cs:516,0.451512916505723)
--(axis cs:516,0.520189207763485);

\path [draw=Random, very thick]
(axis cs:581,0.318635754069195)
--(axis cs:581,0.365901552466291);

\path [draw=Random, very thick]
(axis cs:655,0.366877596961384)
--(axis cs:655,0.426485854797847);

\path [draw=Random, very thick]
(axis cs:737,0.299475345302381)
--(axis cs:737,0.358579839475551);

\path [draw=Random, very thick]
(axis cs:830,0.335045461911788)
--(axis cs:830,0.390053556018003);

\path [draw=Random, very thick]
(axis cs:934,0.278711406711427)
--(axis cs:934,0.324581775340597);

\path [draw=Random, very thick]
(axis cs:1052,0.261253512764647)
--(axis cs:1052,0.301672988858189);

\path [draw=Random, very thick]
(axis cs:1184,0.30988599317585)
--(axis cs:1184,0.358352770673134);

\path [draw=Random, very thick]
(axis cs:1333,0.296379409058548)
--(axis cs:1333,0.340493393476342);

\path [draw=Random, very thick]
(axis cs:1501,0.294962729618603)
--(axis cs:1501,0.344208558656135);

\path [draw=Random, very thick]
(axis cs:1690,0.260003425392655)
--(axis cs:1690,0.304805251121431);

\path [draw=Random, very thick]
(axis cs:1902,0.259696688807898)
--(axis cs:1902,0.29949573562133);

\path [draw=Random, very thick]
(axis cs:2142,0.236329804502149)
--(axis cs:2142,0.279174756853176);

\path [draw=Random, very thick]
(axis cs:2411,0.270673265409441)
--(axis cs:2411,0.310990406643898);

\path [draw=Random, very thick]
(axis cs:2715,0.28161101158752)
--(axis cs:2715,0.320786855722602);

\path [draw=Random, very thick]
(axis cs:3056,0.202543045100373)
--(axis cs:3056,0.235652120156792);

\path [draw=Random, very thick]
(axis cs:3441,0.194190245482845)
--(axis cs:3441,0.222175627353426);

\path [draw=Random, very thick]
(axis cs:3874,0.192425061361436)
--(axis cs:3874,0.225628299110811);

\path [draw=Random, very thick]
(axis cs:4362,0.201538883252496)
--(axis cs:4362,0.230700460449317);

\path [draw=Random, very thick]
(axis cs:4910,0.200070337719063)
--(axis cs:4910,0.231231422115242);

\path [draw=Random, very thick]
(axis cs:5528,0.190216707692656)
--(axis cs:5528,0.219438249575329);

\path [draw=Random, very thick]
(axis cs:6224,0.187332924737222)
--(axis cs:6224,0.216207246615215);

\path [draw=Random, very thick]
(axis cs:7007,0.176947238526726)
--(axis cs:7007,0.203508391567458);

\path [draw=Random, very thick]
(axis cs:7889,0.160475523013192)
--(axis cs:7889,0.186957898645831);

\path [draw=Random, very thick]
(axis cs:8882,0.152097781017125)
--(axis cs:8882,0.175484204130908);

\path [draw=Random, very thick]
(axis cs:10000,0.137040699387437)
--(axis cs:10000,0.158900088441808);

\path [draw=Random, very thick]
(axis cs:17783,0.208162865225944)
--(axis cs:17783,0.220124917110977);

\path [draw=Random, very thick]
(axis cs:31623,0.13494839988832)
--(axis cs:31623,0.140985194619384);

\path [draw=Random, very thick]
(axis cs:56234,0.152425323496805)
--(axis cs:56234,0.160229020570537);

\path [draw=Random, very thick]
(axis cs:100000,0.0955485258981214)
--(axis cs:100000,0.100078637525898);

\addplot [very thick, Adaptive, dotted, forget plot]
table {%
1000 37.4740546038218
1072.26722201032 36.9020703680989
1149.75699539774 36.3388165985445
1232.84673944207 35.7841600379204
1321.94114846603 35.2379694629569
1417.4741629268 34.7001156533069
1519.91108295293 34.1704713609749
1629.75083462064 33.6489112802116
1747.52840000768 33.1353120178687
1873.81742286038 32.629552064206
2009.23300256505 32.1315117641441
2154.43469003188 31.6410732889554
2310.12970008316 31.1581206083882
2477.07635599171 30.6825394632155
2656.08778294669 30.2142173382028
2848.0358684358 29.7530434354889
3053.85550883342 29.2989086483729
3274.54916287773 28.8517055355012
3511.19173421513 28.4113282954482
3764.93580679247 27.9776727416857
4037.01725859655 27.5506362779339
4328.76128108306 27.1301178738884
4641.58883361278 26.7160180413182
4977.02356433211 26.3082388105284
5336.69923120631 25.9066837071817
5722.36765935022 25.5112577294746
6135.90727341318 25.1218673256607
6579.33224657568 24.7384203719186
7054.80231071865 24.3608261505562
7564.63327554629 23.9889953285484
8111.30830789687 23.6228399364025
8697.49002617783 23.2622733473457
9326.0334688322 22.9072102568307
10000 22.557566662354
10722.6722201032 22.2132598435819
11497.5699539774 21.8742083427803
12328.4673944207 21.5403319455433
13219.4114846603 21.2115516618151
14174.741629268 20.8877897072028
15199.1108295293 20.5689694845735
16297.5083462064 20.2550155659323
17475.2840000768 19.9458536745779
18738.1742286038 19.6414106675292
20092.3300256505 19.3416145182212
21544.3469003189 19.0463942994642
23101.2970008316 18.755680166664
24770.7635599171 18.4694033412975
26560.8778294668 18.1874960946407
28480.358684358 17.9098917317452
30538.5550883341 17.6365245756591
32745.4916287773 17.3673299518889
35111.9173421513 17.1022441730988
37649.3580679247 16.8412045240425
40370.1725859656 16.5841492467266
43287.6128108306 16.3310175257989
46415.8883361278 16.0817494741609
49770.2356433211 15.8362861187991
53366.9923120631 15.5945693868331
57223.6765935022 15.3565420917764
61359.0727341318 15.1221479200068
65793.3224657568 14.8913314174437
70548.0231071865 14.6640379764282
75646.3327554629 14.4402138228043
81113.0830789687 14.2198060031959
86974.9002617783 14.0027623724799
93260.334688322 13.7890315814484
100000 13.578563064661
107226.722201032 13.3713070284817
114975.699539774 13.1672144392981
123284.673944207 12.9662370119211
132194.114846603 12.7683271981613
141747.41629268 12.5734381755799
151991.108295293 12.3815238364111
162975.083462065 12.1925387766537
174752.840000768 12.0064382853294
187381.742286039 11.8231783339046
200923.300256505 11.642715565874
215443.469003189 11.4650072865034
231012.970008316 11.2900114527283
247707.635599171 11.1176866632076
265608.778294668 10.9479921485283
284803.58684358 10.7808877615603
305385.550883341 10.6163339679582
327454.916287773 10.454291836808
351119.173421513 10.2947230314167
376493.580679247 10.1375898002423
403701.725859655 9.98285496796259
432876.128108306 9.83048192667977
464158.883361278 9.68043462725981
497702.356433211 9.53267757080363
533669.923120631 9.38717580024868
572236.765935022 9.24389489209858
613590.727341318 9.1028009482791
657933.224657568 8.96386058811833
705480.231071864 8.82704094044939
756463.327554629 8.69230963583356
811130.830789687 8.5596347989022
869749.002617783 8.4289850408155
932603.34688322 8.30032945183637
1000000 8.17363759401768
};
\addplot [very thick, Adaptive]
table {%
98 66.1522895961086
111 65.2246743139044
125 63.9156166038137
140 62.4443667452366
158 60.7616367973089
178 59.0599763607171
200 57.372415176006
225 55.619611686538
254 53.7862421265948
285 52.0306393499993
321 50.2560041183429
362 48.5680473028084
407 46.9885068601664
459 45.4566974216549
516 44.0410753463489
581 42.6786878118214
655 41.382446437709
737 40.1908048553768
830 39.0515648114992
934 37.9764162347195
1052 36.9393421458979
1184 35.9545700826778
1333 35.0162684010639
1501 34.1183812467573
1690 33.2689453719893
1902 32.4659187083612
2142 31.6920184024102
2411 30.9241286205864
2715 30.153416151694
3056 29.4020664665252
3441 28.6769655358936
3874 27.9805777589687
4362 27.2924090415507
4910 26.599962175944
5528 25.899389094271
6224 25.2019614168099
7007 24.5181283954977
7889 23.8499983019252
8882 23.1914108618651
10000 22.5349000023309
17783 19.5559392257274
31623 17.1469234793865
56234 15.1867037331584
100000 13.5547069617589
};
\addlegendentry{Adaptive Paulis~\cite{Hadfield21AdaptivePauliShadows}}
\addplot [very thick, Adaptive, dotted, forget plot]
table {%
1000 0.136647530207724
1072.26722201032 0.135977884917373
1149.75699539774 0.135311521243706
1232.84673944207 0.134648423105061
1321.94114846603 0.133988574498588
1417.4741629268 0.133331959499858
1519.91108295293 0.132678562262479
1629.75083462064 0.132028367017716
1747.52840000768 0.13138135807411
1873.81742286038 0.130737519817095
2009.23300256505 0.130096836708629
2154.43469003188 0.129459293286812
2310.12970008316 0.128824874165515
2477.07635599171 0.128193564034012
2656.08778294669 0.127565347656605
2848.0358684358 0.12694020987226
3053.85550883342 0.12631813559424
3274.54916287773 0.125699109809742
3511.19173421513 0.125083117579531
3764.93580679247 0.124470144037585
4037.01725859655 0.123860174390733
4328.76128108306 0.123253193918296
4641.58883361278 0.122649187971736
4977.02356433211 0.122048141974302
5336.69923120631 0.121450041420673
5722.36765935022 0.120854871876616
6135.90727341318 0.12026261897863
6579.33224657568 0.119673268433604
7054.80231071865 0.119086806018471
7564.63327554629 0.118503217579866
8111.30830789687 0.11792248903378
8697.49002617783 0.117344606365224
9326.0334688322 0.116769555627892
10000 0.116197322943819
10722.6722201032 0.115627894503053
11497.5699539774 0.115061256563315
12328.4673944207 0.114497395449672
13219.4114846603 0.113936297554205
14174.741629268 0.113377949335681
15199.1108295293 0.112822337319226
16297.5083462064 0.112269448096
17475.2840000768 0.111719268322875
18738.1742286038 0.111171784722109
20092.3300256505 0.110626984081029
21544.3469003189 0.110084853251712
23101.2970008316 0.109545379150666
24770.7635599171 0.109008548758514
26560.8778294668 0.108474349119683
28480.358684358 0.107942767342087
30538.5550883341 0.10741379059682
32745.4916287773 0.106887406117843
35111.9173421513 0.106363601201677
37649.3580679247 0.105842363207099
40370.1725859656 0.105323679554833
43287.6128108306 0.104807537727249
46415.8883361278 0.104293925268058
49770.2356433211 0.103782829782015
53366.9923120631 0.10327423893462
57223.6765935022 0.102768140451815
61359.0727341318 0.102264522119694
65793.3224657568 0.101763371784204
70548.0231071865 0.101264677350854
75646.3327554629 0.100768426784424
81113.0830789687 0.100274608108669
86974.9002617783 0.0997832094060384
93260.334688322 0.0992942188173808
100000 0.0988076245416622
107226.722201032 0.0983234148356798
114975.699539774 0.0978415780137784
123284.673944207 0.0973621024475691
132194.114846603 0.096884976565648
141747.41629268 0.0964101888533172
151991.108295293 0.0959377278523072
162975.083462065 0.0954675821604997
174752.840000768 0.0949997404316532
187381.742286039 0.0945341913751284
200923.300256505 0.0940709237556165
215443.469003189 0.0936099263928674
231012.970008316 0.0931511881614204
247707.635599171 0.092694697990335
265608.778294668 0.0922404448629247
284803.58684358 0.0917884178164903
305385.550883341 0.0913386059420557
327454.916287773 0.0908909983841045
351119.173421513 0.0904455843403182
376493.580679247 0.0900023530613153
403701.725859655 0.089561293850392
432876.128108306 0.089122396063264
464158.883361278 0.0886856491078097
497702.356433211 0.0882510424438143
533669.923120631 0.087818565582716
572236.765935022 0.087388208087352
613590.727341318 0.0869599595717077
657933.224657568 0.086533809700665
705480.231071864 0.0861097481897536
756463.327554629 0.0856877648049025
811130.830789687 0.0852678493621931
869749.002617783 0.0848499917276134
932603.34688322 0.0844341818168132
1000000 0.0840204095948614
};
\path [draw=Adaptive, very thick]
(axis cs:98,0.15843820394893)
--(axis cs:98,0.181167056922971);

\path [draw=Adaptive, very thick]
(axis cs:111,0.166513016661016)
--(axis cs:111,0.188313464908213);

\path [draw=Adaptive, very thick]
(axis cs:125,0.16231218783901)
--(axis cs:125,0.184148165107381);

\path [draw=Adaptive, very thick]
(axis cs:140,0.151448472458191)
--(axis cs:140,0.17215206693317);

\path [draw=Adaptive, very thick]
(axis cs:158,0.155245203410715)
--(axis cs:158,0.17609897143909);

\path [draw=Adaptive, very thick]
(axis cs:178,0.155057328730446)
--(axis cs:178,0.175759853549266);

\path [draw=Adaptive, very thick]
(axis cs:200,0.153064950728921)
--(axis cs:200,0.172661912053308);

\path [draw=Adaptive, very thick]
(axis cs:225,0.148301789301444)
--(axis cs:225,0.167874627024074);

\path [draw=Adaptive, very thick]
(axis cs:254,0.138154901930382)
--(axis cs:254,0.158869789509098);

\path [draw=Adaptive, very thick]
(axis cs:285,0.148386590926341)
--(axis cs:285,0.168945845012063);

\path [draw=Adaptive, very thick]
(axis cs:321,0.136203839505952)
--(axis cs:321,0.156982011214939);

\path [draw=Adaptive, very thick]
(axis cs:362,0.137418701075404)
--(axis cs:362,0.156324253722145);

\path [draw=Adaptive, very thick]
(axis cs:407,0.127663293592483)
--(axis cs:407,0.146167893937798);

\path [draw=Adaptive, very thick]
(axis cs:459,0.12061093014983)
--(axis cs:459,0.138606817879757);

\path [draw=Adaptive, very thick]
(axis cs:516,0.115480955523693)
--(axis cs:516,0.133760500394572);

\path [draw=Adaptive, very thick]
(axis cs:581,0.115431776924144)
--(axis cs:581,0.131478206404216);

\path [draw=Adaptive, very thick]
(axis cs:655,0.120658007925008)
--(axis cs:655,0.136947468363964);

\path [draw=Adaptive, very thick]
(axis cs:737,0.114669079709874)
--(axis cs:737,0.131625676404429);

\path [draw=Adaptive, very thick]
(axis cs:830,0.114731841771817)
--(axis cs:830,0.133670785890486);

\path [draw=Adaptive, very thick]
(axis cs:934,0.116794315471819)
--(axis cs:934,0.135256410912199);

\path [draw=Adaptive, very thick]
(axis cs:1052,0.127174858373482)
--(axis cs:1052,0.145843798934813);

\path [draw=Adaptive, very thick]
(axis cs:1184,0.126376917813786)
--(axis cs:1184,0.145463254016287);

\path [draw=Adaptive, very thick]
(axis cs:1333,0.121366003128074)
--(axis cs:1333,0.139754363429979);

\path [draw=Adaptive, very thick]
(axis cs:1501,0.126309271583423)
--(axis cs:1501,0.144065118742964);

\path [draw=Adaptive, very thick]
(axis cs:1690,0.120384128153268)
--(axis cs:1690,0.138265887817008);

\path [draw=Adaptive, very thick]
(axis cs:1902,0.123572272543707)
--(axis cs:1902,0.140095957356504);

\path [draw=Adaptive, very thick]
(axis cs:2142,0.121552990717762)
--(axis cs:2142,0.139227526767121);

\path [draw=Adaptive, very thick]
(axis cs:2411,0.122478568197755)
--(axis cs:2411,0.141442909147684);

\path [draw=Adaptive, very thick]
(axis cs:2715,0.117657048995761)
--(axis cs:2715,0.135652602843898);

\path [draw=Adaptive, very thick]
(axis cs:3056,0.111479405990751)
--(axis cs:3056,0.129224970465806);

\path [draw=Adaptive, very thick]
(axis cs:3441,0.111947060196674)
--(axis cs:3441,0.128570488967233);

\path [draw=Adaptive, very thick]
(axis cs:3874,0.112917533658307)
--(axis cs:3874,0.129172185544979);

\path [draw=Adaptive, very thick]
(axis cs:4362,0.103586793563036)
--(axis cs:4362,0.120372539219922);

\path [draw=Adaptive, very thick]
(axis cs:4910,0.105505405002331)
--(axis cs:4910,0.122920615882278);

\path [draw=Adaptive, very thick]
(axis cs:5528,0.106941500968931)
--(axis cs:5528,0.123959097356315);

\path [draw=Adaptive, very thick]
(axis cs:6224,0.111586979318063)
--(axis cs:6224,0.127691807142967);

\path [draw=Adaptive, very thick]
(axis cs:7007,0.104639464612872)
--(axis cs:7007,0.121512116059589);

\path [draw=Adaptive, very thick]
(axis cs:7889,0.108506404855393)
--(axis cs:7889,0.124071463188043);

\path [draw=Adaptive, very thick]
(axis cs:8882,0.109605509366988)
--(axis cs:8882,0.12552368466612);

\path [draw=Adaptive, very thick]
(axis cs:10000,0.105812518575235)
--(axis cs:10000,0.120179098019532);

\path [draw=Adaptive, very thick]
(axis cs:17783,0.132023165037024)
--(axis cs:17783,0.13925591535567);

\path [draw=Adaptive, very thick]
(axis cs:31623,0.100213171840851)
--(axis cs:31623,0.104636229298731);

\path [draw=Adaptive, very thick]
(axis cs:56234,0.101805071841693)
--(axis cs:56234,0.106973021139098);

\path [draw=Adaptive, very thick]
(axis cs:100000,0.0932122966495108)
--(axis cs:100000,0.098513451815641);

\addplot [very thick, AEQUO, dotted, forget plot]
table {%
1000 52.7506721148044
1072.26722201032 51.9987603392136
1149.75699539774 51.2575663667447
1232.84673944207 50.5269374250812
1321.94114846603 49.8067229195338
1417.4741629268 49.0967744020006
1519.91108295293 48.3969455403694
1629.75083462064 47.7070920883559
1747.52840000768 47.0270718557728
1873.81742286038 46.3567446792213
2009.23300256505 45.6959723932019
2154.43469003188 45.0446188016355
2310.12970008316 44.4025496497916
2477.07635599171 43.7696325966161
2656.08778294669 43.1457371874533
2848.0358684358 42.5307348271576
3053.85550883342 41.9244987535874
3274.54916287773 41.3269040114776
3511.19173421513 40.7378274266844
3764.93580679247 40.1571475807964
4037.01725859655 39.5847447861094
4328.76128108306 39.0205010609554
4641.58883361278 38.464300105386
4977.02356433211 37.9160272772
5336.69923120631 37.3755695683143
5722.36765935022 36.842815581471
6135.90727341318 36.3176555072764
6579.33224657568 35.7999811015676
7054.80231071865 35.2896856631017
7564.63327554629 34.7866640115627
8111.30830789687 34.2908124658821
8697.49002617783 33.8020288228689
9326.0334688322 33.3202123361432
10000 32.8452636953713
10722.6722201032 32.3770850057958
11497.5699539774 31.9155797680583
12328.4673944207 31.4606528583085
13219.4114846603 31.0122105085987
14174.741629268 30.5701602875557
15199.1108295293 30.1344110813298
16297.5083462064 29.7048730748143
17475.2840000768 29.2814577331335
18738.1742286038 28.8640777833939
20092.3300256505 28.4526471966961
21544.3469003189 28.0470811704023
23101.2970008316 27.6472961106579
24770.7635599171 27.2532096151606
26560.8778294668 26.8647404561766
28480.358684358 26.4818085637975
30538.5550883341 26.1043350094374
32745.4916287773 25.7322419895638
35111.9173421513 25.3654528096611
37649.3580679247 25.0038918684229
40370.1725859656 24.647484642169
43287.6128108306 24.2961576694851
46415.8883361278 23.9498385360807
49770.2356433211 23.6084558598641
53366.9923120631 23.2719392762287
57223.6765935022 22.9402194235499
61359.0727341318 22.6132279288887
65793.3224657568 22.2908973938987
70548.0231071865 21.9731613809341
75646.3327554629 21.6599543993563
81113.0830789687 21.3512118920345
86974.9002617783 21.0468702220399
93260.334688322 20.7468666595291
100000 20.451139368814
107226.722201032 20.1596273956169
114975.699539774 19.8722706545067
123284.673944207 19.589009916514
132194.114846603 19.3097867969235
141747.41629268 19.0345437432396
151991.108295293 18.7632240233242
162975.083462065 18.4957717137028
174752.840000768 18.2321316880382
187381.742286039 17.9722496057678
200923.300256505 17.7160719009033
215443.469003189 17.4635457709895
231012.970008316 17.2146191662214
247707.635599171 16.9692407787153
265608.778294668 16.7273600319339
284803.58684358 16.4889270702612
305385.550883341 16.2538927487268
327454.916287773 16.0222086228761
351119.173421513 15.7938269387851
376493.580679247 15.5687006232176
403701.725859655 15.3467832739226
432876.128108306 15.1280291500702
464158.883361278 14.9123931628232
497702.356433211 14.6998308660441
533669.923120631 14.4902984471335
572236.765935022 14.2837527180002
613590.727341318 14.0801511061588
657933.224657568 13.8794516459552
705480.231071864 13.6816129699167
756463.327554629 13.4865943002253
811130.830789687 13.2943554403131
869749.002617783 13.1048567665766
932603.34688322 12.9180592202103
1000000 12.7339242991554
};
\addplot [very thick, AEQUO]
table {%
98 66.1522895961086
111 66.1522895961086
125 66.1522895961086
140 66.1522895961086
158 66.1522895961086
178 66.1522895961086
200 66.1522895961086
225 66.1522895961086
254 66.1522895961086
285 64.6936063062242
321 62.4439265183737
362 62.3179658628897
407 62.3179658628897
459 62.3179658628897
516 62.3179658628897
581 62.3179658628897
655 61.9733672452119
737 59.1818874511956
830 55.922498079789
934 53.5762474454948
1052 51.2054603985784
1184 49.3285798543855
1333 48.0811014794296
1501 46.671415535247
1690 45.5378536853511
1902 44.4546948612374
2142 44.3008490651744
2411 44.3008490651744
2715 44.3008490651744
3056 43.8209288751192
3441 42.9816107637093
3874 42.0425638459228
4362 40.9259395888411
4910 39.9135980786387
5528 38.9225411112204
6224 37.9239378105391
7007 36.8999467725603
7889 35.711172794702
8882 34.5517773414223
10000 33.3349571780904
17783 28.0704689154127
31623 24.4846595550307
56234 19.91377530528
100000 15.9898073177325
};
\addlegendentry{AEQuO~\cite{Shlosberg2021GroupingA}}
\addplot [very thick, AEQUO, dotted, forget plot]
table {%
1000 0.336502055987228
1072.26722201032 0.325703572134275
1149.75699539774 0.315251615892217
1232.84673944207 0.305135067053185
1321.94114846603 0.295343162261172
1417.4741629268 0.285865483560515
1519.91108295293 0.276691947311863
1629.75083462064 0.267812793463832
1747.52840000768 0.259218575168942
1873.81742286038 0.250900148732779
2009.23300256505 0.242848663885693
2154.43469003188 0.235055554366682
2310.12970008316 0.227512528809442
2477.07635599171 0.220211561920887
2656.08778294669 0.213144885942758
2848.0358684358 0.206304982387221
3053.85550883342 0.19968457403769
3274.54916287773 0.193276617206331
3511.19173421513 0.187074294240033
3764.93580679247 0.181071006266868
4037.01725859655 0.175260366175311
4328.76128108306 0.16963619181877
4641.58883361278 0.164192499438177
4977.02356433211 0.158923497295657
5336.69923120631 0.153823579512489
5722.36765935022 0.148887320104813
6135.90727341318 0.144109467210737
6579.33224657568 0.139484937502687
7054.80231071865 0.13500881077908
7564.63327554629 0.130676324729546
8111.30830789687 0.126482869868133
8697.49002617783 0.122423984629113
9326.0334688322 0.118495350620167
10000 0.114692788027889
10722.6722201032 0.111012251170734
11497.5699539774 0.107449824194678
12328.4673944207 0.104001716906998
13219.4114846603 0.100664260743752
14174.741629268 0.0974339048666631
15199.1108295293 0.0943072123852575
16297.5083462064 0.0912808567002334
17475.2840000768 0.0883516179641747
18738.1742286038 0.0855163796558399
20092.3300256505 0.0827721252643849
21544.3469003189 0.0801159350799897
23101.2970008316 0.0775449830874755
24770.7635599171 0.0750565339596062
26560.8778294668 0.0726479401468773
28480.358684358 0.0703166390606927
30538.5550883341 0.0680601503469369
32745.4916287773 0.0658760732470369
35111.9173421513 0.0637620840437107
37649.3580679247 0.0617159335886811
40370.1725859656 0.0597354449097276
43287.6128108306 0.0578185108945276
46415.8883361278 0.0559630920488251
49770.2356433211 0.0541672143265401
53366.9923120631 0.0524289670295108
57223.6765935022 0.050746500774634
61359.0727341318 0.0491180255262404
65793.3224657568 0.0475418086916123
70548.0231071865 0.0460161732776164
75646.3327554629 0.0445394961064912
81113.0830789687 0.0431102060888906
86974.9002617783 0.0417267825523461
93260.334688322 0.0403877536233689
100000 0.039091694661472
107226.722201032 0.0378372267434439
114975.699539774 0.0366230151962636
123284.673944207 0.0354477681770944
132194.114846603 0.0343102352988462
141747.41629268 0.0332092062998446
151991.108295293 0.03214350975619
162975.083462065 0.0311120118354383
174752.840000768 0.0301136150902767
187381.742286039 0.0291472572909093
200923.300256505 0.0282119102949145
215443.469003189 0.0273065789533664
231012.970008316 0.0264303000520616
247707.635599171 0.0255821412867204
265608.778294668 0.0247612002710759
284803.58684358 0.0239666035767927
305385.550883341 0.0231975058041956
327454.916287773 0.0224530886828188
351119.173421513 0.0217325602008189
376493.580679247 0.0210351537623251
403701.725859655 0.0203601273718312
432876.128108306 0.0197067628447594
464158.883361278 0.0190743650433588
497702.356433211 0.0184622611371233
533669.923120631 0.0178697998869436
572236.765935022 0.0172963509522305
613590.727341318 0.016741304220273
657933.224657568 0.0162040691571183
705480.231071864 0.015684074179281
756463.327554629 0.0151807660456157
811130.830789687 0.0146936092687036
869749.002617783 0.0142220855451287
932603.34688322 0.0137656932040364
1000000 0.0133239466733877
};
\path [draw=AEQUO, very thick]
(axis cs:98,0.698382652872139)
--(axis cs:98,0.822837651652892);

\path [draw=AEQUO, very thick]
(axis cs:111,0.69016052228364)
--(axis cs:111,0.815873607185353);

\path [draw=AEQUO, very thick]
(axis cs:125,0.693213078751801)
--(axis cs:125,0.819363080475105);

\path [draw=AEQUO, very thick]
(axis cs:140,0.706171148367143)
--(axis cs:140,0.83297999375113);

\path [draw=AEQUO, very thick]
(axis cs:158,0.680757141295378)
--(axis cs:158,0.798244893915982);

\path [draw=AEQUO, very thick]
(axis cs:178,0.680855288934177)
--(axis cs:178,0.795783014070842);

\path [draw=AEQUO, very thick]
(axis cs:200,0.674418629423982)
--(axis cs:200,0.788474435513213);

\path [draw=AEQUO, very thick]
(axis cs:225,0.67771806530331)
--(axis cs:225,0.79127332428379);

\path [draw=AEQUO, very thick]
(axis cs:254,0.682089250172728)
--(axis cs:254,0.798176132557684);

\path [draw=AEQUO, very thick]
(axis cs:285,0.690589270984137)
--(axis cs:285,0.806181815234087);

\path [draw=AEQUO, very thick]
(axis cs:321,0.690491378388459)
--(axis cs:321,0.803383840859818);

\path [draw=AEQUO, very thick]
(axis cs:362,0.675236966552773)
--(axis cs:362,0.788804658598771);

\path [draw=AEQUO, very thick]
(axis cs:407,0.678357258693647)
--(axis cs:407,0.790009306648986);

\path [draw=AEQUO, very thick]
(axis cs:459,0.643091935178691)
--(axis cs:459,0.743324954939474);

\path [draw=AEQUO, very thick]
(axis cs:516,0.492732814213455)
--(axis cs:516,0.579973211841216);

\path [draw=AEQUO, very thick]
(axis cs:581,0.483832029649512)
--(axis cs:581,0.564113694436806);

\path [draw=AEQUO, very thick]
(axis cs:655,0.415393149589403)
--(axis cs:655,0.477976208605102);

\path [draw=AEQUO, very thick]
(axis cs:737,0.401630696349706)
--(axis cs:737,0.461799527031421);

\path [draw=AEQUO, very thick]
(axis cs:830,0.398374879646491)
--(axis cs:830,0.452655272917753);

\path [draw=AEQUO, very thick]
(axis cs:934,0.37087855571087)
--(axis cs:934,0.420701574260645);

\path [draw=AEQUO, very thick]
(axis cs:1052,0.328746165542819)
--(axis cs:1052,0.376892454321851);

\path [draw=AEQUO, very thick]
(axis cs:1184,0.310888363883223)
--(axis cs:1184,0.359023266685702);

\path [draw=AEQUO, very thick]
(axis cs:1333,0.287635124121523)
--(axis cs:1333,0.332573877160382);

\path [draw=AEQUO, very thick]
(axis cs:1501,0.264301105246822)
--(axis cs:1501,0.307504858777088);

\path [draw=AEQUO, very thick]
(axis cs:1690,0.260177451662119)
--(axis cs:1690,0.305266861202564);

\path [draw=AEQUO, very thick]
(axis cs:1902,0.233364775127171)
--(axis cs:1902,0.273972745571895);

\path [draw=AEQUO, very thick]
(axis cs:2142,0.206596654782717)
--(axis cs:2142,0.243996462186132);

\path [draw=AEQUO, very thick]
(axis cs:2411,0.188683477041461)
--(axis cs:2411,0.221232030024925);

\path [draw=AEQUO, very thick]
(axis cs:2715,0.177971958955769)
--(axis cs:2715,0.207118854921846);

\path [draw=AEQUO, very thick]
(axis cs:3056,0.158161942822106)
--(axis cs:3056,0.182696894743148);

\path [draw=AEQUO, very thick]
(axis cs:3441,0.144993447390072)
--(axis cs:3441,0.170291232828488);

\path [draw=AEQUO, very thick]
(axis cs:3874,0.148084706265935)
--(axis cs:3874,0.172103320608979);

\path [draw=AEQUO, very thick]
(axis cs:4362,0.141018878470368)
--(axis cs:4362,0.162591717054446);

\path [draw=AEQUO, very thick]
(axis cs:4910,0.13109512871904)
--(axis cs:4910,0.150722373676003);

\path [draw=AEQUO, very thick]
(axis cs:5528,0.126408716893616)
--(axis cs:5528,0.143842856802451);

\path [draw=AEQUO, very thick]
(axis cs:6224,0.125637265812618)
--(axis cs:6224,0.142882820701161);

\path [draw=AEQUO, very thick]
(axis cs:7007,0.11148559409512)
--(axis cs:7007,0.128024293663649);

\path [draw=AEQUO, very thick]
(axis cs:7889,0.10635541622239)
--(axis cs:7889,0.12232420762262);

\path [draw=AEQUO, very thick]
(axis cs:8882,0.0986949872383204)
--(axis cs:8882,0.11478693182049);

\path [draw=AEQUO, very thick]
(axis cs:10000,0.0919740519243852)
--(axis cs:10000,0.107389190950823);

\path [draw=AEQUO, very thick]
(axis cs:17783,0.0929989728489982)
--(axis cs:17783,0.0954391372155718);

\path [draw=AEQUO, very thick]
(axis cs:31623,0.0656134006065742)
--(axis cs:31623,0.0673575778361945);

\path [draw=AEQUO, very thick]
(axis cs:56234,0.0536680323084257)
--(axis cs:56234,0.0549319887793518);

\path [draw=AEQUO, very thick]
(axis cs:100000,0.035908486537771)
--(axis cs:100000,0.0368857290640987);

\addplot [very thick, Overlapped, dotted, forget plot]
table {%
1000 38.2432587021437
1072.26722201032 37.5437823485651
1149.75699539774 36.8570995483034
1232.84673944207 36.1829763048758
1321.94114846603 35.521182901639
1417.4741629268 34.8714938235103
1519.91108295293 34.2336876801196
1629.75083462064 33.6075471303684
1747.52840000768 32.9928588083674
1873.81742286038 32.3894132507294
2009.23300256505 31.7970048251916
2154.43469003188 31.2154316605439
2310.12970008316 30.6444955778383
2477.07635599171 30.0840020228569
2656.08778294669 29.5337599998145
2848.0358684358 28.9935820062751
3053.85550883342 28.4632839692567
3274.54916287773 27.9426851825071
3511.19173421513 27.431608244925
3764.93580679247 26.9298790001083
4037.01725859655 26.4373264770082
4328.76128108306 25.9537828316685
4641.58883361278 25.4790832900301
4977.02356433211 25.0130660917824
5336.69923120631 24.5555724352411
5722.36765935022 24.1064464232343
6135.90727341318 23.6655350099787
6579.33224657568 23.2326879489269
7054.80231071865 22.807757741569
7564.63327554629 22.3905995871704
8111.30830789687 21.9810713334289
8697.49002617783 21.5790334280347
9326.0334688322 21.1843488711158
10000 20.7968831685533
10722.6722201032 20.4165042861511
11497.5699539774 20.0430826046432
12328.4673944207 19.676490875524
13219.4114846603 19.3166041776872
14174.741629268 18.9632998748567
15199.1108295293 18.6164575737967
16297.5083462064 18.2759590832866
17475.2840000768 17.9416883738448
18738.1742286038 17.6135315381912
20092.3300256505 17.2913767524306
21544.3469003189 16.9751142379481
23101.2970008316 16.6646362240002
24770.7635599171 16.3598369109902
26560.8778294668 16.060612434416
28480.358684358 15.7668608294767
30538.5550883341 15.4784819963265
32745.4916287773 15.1953776659648
35111.9173421513 14.917451366749
37649.3580679247 14.6446083915212
40370.1725859656 14.376755765335
43287.6128108306 14.1138022137732
46415.8883361278 13.8556581318447
49770.2356433211 13.6022355534504
53366.9923120631 13.3534481214079
57223.6765935022 13.1092110580235
61359.0727341318 12.8694411362034
65793.3224657568 12.634056651093
70548.0231071865 12.4029773922349
75646.3327554629 12.1761246162357
81113.0830789687 11.9534210199335
86974.9002617783 11.7347907140557
93260.334688322 11.5201591973587
100000 11.3094533312406
107226.722201032 11.1026013148182
114975.699539774 10.8995326604598
123284.673944207 10.7001781697657
132194.114846603 10.5044699099879
141747.41629268 10.312341190881
151991.108295293 10.1237265419769
162975.083462065 9.93856169027421
174752.840000768 9.75678353833711
187381.742286039 9.57833014279346
200923.300256505 9.40314069322709
215443.469003189 9.23115549145566
231012.970008316 9.0623159311878
247707.635599171 8.89656447805211
265608.778294668 8.73384464999165
284803.58684358 8.57410099801684
305385.550883341 8.41727908731049
327454.916287773 8.26332547867841
351119.173421513 8.11218771033926
376493.580679247 7.96381428004748
403701.725859655 7.81815462754323
432876.128108306 7.67515911732325
464158.883361278 7.53477902172696
497702.356433211 7.39696650433177
533669.923120631 7.26167460365222
572236.765935022 7.12885721713719
613590.727341318 6.99846908545985
657933.224657568 6.87046577709494
705480.231071864 6.74480367317806
756463.327554629 6.62143995264204
811130.830789687 6.50033257762502
869749.002617783 6.38144027914549
932603.34688322 6.26472254303933
1000000 6.15013959615408
};
\addplot [very thick, Overlapped]
table {%
100 66.1522895961086
144 63.9673681547697
207 58.6809571846102
298 52.4779338664932
428 47.1588560364202
616 42.7056188935494
886 38.9949297649684
1274 35.7638024317881
1833 32.7280128529269
2637 29.7149108706317
3793 26.8281136642376
5456 24.2949048587973
7848 22.0696603297391
11288 20.084951977024
16238 18.3087496702248
23357 16.6876787664439
33598 15.1925904822471
48329 13.7884962323731
69519 12.4613027250509
100000 11.1920670274864
};
\addlegendentry{Overlapped Grouping~\cite{Wu2021OverlappedGroupingA}}
\path [draw=Overlapped, very thick]
(axis cs:98,0.142134872582727)
--(axis cs:98,0.165195888373329);

\path [draw=Overlapped, very thick]
(axis cs:111,0.129002951682811)
--(axis cs:111,0.153384100126771);

\path [draw=Overlapped, very thick]
(axis cs:125,0.122234195500087)
--(axis cs:125,0.145351641059584);

\path [draw=Overlapped, very thick]
(axis cs:140,0.129284445220231)
--(axis cs:140,0.150534253715851);

\path [draw=Overlapped, very thick]
(axis cs:158,0.130170318835889)
--(axis cs:158,0.152416894956226);

\path [draw=Overlapped, very thick]
(axis cs:178,0.124787380990309)
--(axis cs:178,0.146805875329649);

\path [draw=Overlapped, very thick]
(axis cs:200,0.123197912755938)
--(axis cs:200,0.143967059725465);

\path [draw=Overlapped, very thick]
(axis cs:225,0.123600964569341)
--(axis cs:225,0.142682835039176);

\path [draw=Overlapped, very thick]
(axis cs:254,0.118772967229122)
--(axis cs:254,0.136656274960355);

\path [draw=Overlapped, very thick]
(axis cs:285,0.117949596900299)
--(axis cs:285,0.136679887992044);

\path [draw=Overlapped, very thick]
(axis cs:321,0.113283409795464)
--(axis cs:321,0.132386881515408);

\path [draw=Overlapped, very thick]
(axis cs:362,0.108145769886183)
--(axis cs:362,0.1257257630209);

\path [draw=Overlapped, very thick]
(axis cs:407,0.101932345289742)
--(axis cs:407,0.118434298869682);

\path [draw=Overlapped, very thick]
(axis cs:459,0.0974338569919335)
--(axis cs:459,0.113424821159004);

\path [draw=Overlapped, very thick]
(axis cs:516,0.0953687468689819)
--(axis cs:516,0.110480188106553);

\path [draw=Overlapped, very thick]
(axis cs:581,0.0945130015551494)
--(axis cs:581,0.108427516840126);

\path [draw=Overlapped, very thick]
(axis cs:655,0.0960582221733538)
--(axis cs:655,0.11080194256289);

\path [draw=Overlapped, very thick]
(axis cs:737,0.0905802998078053)
--(axis cs:737,0.104750685427437);

\path [draw=Overlapped, very thick]
(axis cs:830,0.0965496171074079)
--(axis cs:830,0.109404736278652);

\path [draw=Overlapped, very thick]
(axis cs:934,0.0888770275176864)
--(axis cs:934,0.1016056361249);

\path [draw=Overlapped, very thick]
(axis cs:1052,0.0877498131951645)
--(axis cs:1052,0.100545494400393);

\path [draw=Overlapped, very thick]
(axis cs:1184,0.0826393709549231)
--(axis cs:1184,0.0956206133890748);

\path [draw=Overlapped, very thick]
(axis cs:1333,0.0859380363452376)
--(axis cs:1333,0.0978780044742647);

\path [draw=Overlapped, very thick]
(axis cs:1501,0.0848276413419242)
--(axis cs:1501,0.0963303746857878);

\path [draw=Overlapped, very thick]
(axis cs:1690,0.0810661101612642)
--(axis cs:1690,0.0928179664988572);

\path [draw=Overlapped, very thick]
(axis cs:1902,0.0779031385972393)
--(axis cs:1902,0.0889983578091404);

\path [draw=Overlapped, very thick]
(axis cs:2142,0.0758855505816662)
--(axis cs:2142,0.0859455367414451);

\path [draw=Overlapped, very thick]
(axis cs:2411,0.0714989627092976)
--(axis cs:2411,0.0813074811485298);

\path [draw=Overlapped, very thick]
(axis cs:2715,0.0655213922186851)
--(axis cs:2715,0.0751623221038807);

\path [draw=Overlapped, very thick]
(axis cs:3056,0.0649275032432805)
--(axis cs:3056,0.0741446570437856);

\path [draw=Overlapped, very thick]
(axis cs:3441,0.062435569177277)
--(axis cs:3441,0.0713866307419839);

\path [draw=Overlapped, very thick]
(axis cs:3874,0.0626916089387432)
--(axis cs:3874,0.0707096602249374);

\path [draw=Overlapped, very thick]
(axis cs:4362,0.0633438200611254)
--(axis cs:4362,0.0714591526076511);

\path [draw=Overlapped, very thick]
(axis cs:4910,0.064201779517411)
--(axis cs:4910,0.0714293010543746);

\path [draw=Overlapped, very thick]
(axis cs:5528,0.065601824954971)
--(axis cs:5528,0.0725260431516826);

\path [draw=Overlapped, very thick]
(axis cs:6224,0.0659440075869615)
--(axis cs:6224,0.0727073867303578);

\path [draw=Overlapped, very thick]
(axis cs:7007,0.0653471907303496)
--(axis cs:7007,0.0717987885605304);

\path [draw=Overlapped, very thick]
(axis cs:7889,0.0683250860406354)
--(axis cs:7889,0.0742627461500988);

\path [draw=Overlapped, very thick]
(axis cs:8882,0.0680474834062017)
--(axis cs:8882,0.073885580350408);

\path [draw=Overlapped, very thick]
(axis cs:10000,0.0660762781876362)
--(axis cs:10000,0.0712740911028901);

\path [draw=Overlapped, very thick]
(axis cs:17783,0.0680144692444954)
--(axis cs:17783,0.0703071387690375);

\path [draw=Overlapped, very thick]
(axis cs:31623,0.0689799512203942)
--(axis cs:31623,0.070846851448709);

\path [draw=Overlapped, very thick]
(axis cs:56234,0.0684182100668756)
--(axis cs:56234,0.06978232481036);

\path [draw=Overlapped, very thick]
(axis cs:100000,0.0674640398529089)
--(axis cs:100000,0.0688251378602101);


\draw (rel axis cs: 0.875,0.85) node[
  scale=1.5,
  anchor=center,
  text=black,
  rotate=0.0
]{\textbf{\acs{BK}}};

\node[anchor=center,font=\large] at (rel axis cs:0.1,0.5) {\textbf{b}};

\nextgroupplot[
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=100, xmax=1000000,
xmode=log,
xtick style={color=black},
xtick={1000,10000,100000,1000000,10000000},
y grid style={darkgray176},
ymajorgrids,
ymin=8, ymax=72.7675185557188,
ymode=log,
ytick style={draw=none},
ytick={10,66.1522895961079},
yticklabels={}
]
\addplot [very thick, ShadowGrouping, dotted]
table {%
1000 49.1038652198766
1072.26722201032 47.988512312382
1149.75699539774 46.89849370602
1232.84673944207 45.8332339534954
1321.94114846603 44.7921706783131
1417.4741629268 43.7747542778863
1519.91108295293 42.7804476333873
1629.75083462064 41.8087258261902
1747.52840000768 40.8590758607531
1873.81742286038 39.9309963937952
2009.23300256505 39.023997469626
2154.43469003188 38.1376002614854
2310.12970008316 37.2713368187596
2477.07635599171 36.4247498199384
2656.08778294669 35.5973923311844
2848.0358684358 34.7888275703854
3053.85550883342 33.9986286765669
3274.54916287773 33.2263784845415
3511.19173421513 32.4716693046774
3764.93580679247 31.7341027076692
4037.01725859655 31.0132893141972
4328.76128108306 30.3088485893648
4641.58883361278 29.6204086418048
4977.02356433211 28.9476060273491
5336.69923120631 28.2900855571572
5722.36765935022 27.6475001102039
6135.90727341318 27.0195104500256
6579.33224657568 26.4057850456287
7054.80231071865 25.805999896467
7564.63327554629 25.2198383613934
8111.30830789687 24.6469909914976
8697.49002617783 24.0871553667404
9326.0334688322 23.5400359362991
10000 23.0053438625384
10722.6722201032 22.4827968685268
11497.5699539774 21.9721190890153
12328.4673944207 21.4730409248012
13219.4114846603 20.9852989004008
14174.741629268 20.5086355249537
15199.1108295293 20.0427991562874
16297.5083462064 19.5875438680693
17475.2840000768 19.1426293199762
18738.1742286038 18.7078206308124
20092.3300256505 18.282888254511
21544.3469003189 17.8676078589504
23101.2970008316 17.4617602075238
24770.7635599171 17.0651310433994
26560.8778294668 16.6775109764087
28480.358684358 16.2986953725042
30538.5550883341 15.9284842457285
32745.4916287773 15.5666821526366
35111.9173421513 15.2130980891165
37649.3580679247 14.8675453895537
40370.1725859656 14.5298416282857
43287.6128108306 14.1998085232953
46415.8883361278 13.877271842091
49770.2356433211 13.5620613097253
53366.9923120631 13.2540105189029
57223.6765935022 12.9529568421296
61359.0727341318 12.658741345858
65793.3224657568 12.3712087065819
70548.0231071865 12.090207128838
75646.3327554629 11.8155882650688
81113.0830789687 11.5472071373064
86974.9002617783 11.2849220606354
93260.334688322 11.0285945683938
100000 10.7780893390731
107226.722201032 10.5332741248788
114975.699539774 10.2940196819136
123284.673944207 10.0601997019462
132194.114846603 9.83169074573071
141747.41629268 9.60837217783923
151991.108295293 9.39012610297616
162975.083462065 9.17683730373808
174752.840000768 8.96839317978781
187381.742286039 8.76468368840988
200923.300256505 8.56560128641638
215443.469003189 8.37104087337221
231012.970008316 8.18089973611012
247707.635599171 7.99507749450582
265608.778294668 7.81347604848498
284803.58684358 7.63599952623374
305385.550883341 7.46255423358568
327454.916287773 7.2930486045584
351119.173421513 7.1273931530136
376493.580679247 6.96550042541517
403701.725859655 6.8072849546604
432876.128108306 6.65266321495972
464158.883361278 6.5015535777415
497702.356433211 6.3538762685583
533669.923120631 6.20955332497199
572236.765935022 6.06850855539555
613590.727341318 5.93066749886958
657933.224657568 5.79595738575265
705480.231071864 5.66430709930438
756463.327554629 5.53564713814119
811130.830789687 5.40990957954487
869749.002617783 5.28702804360448
932603.34688322 5.16693765817281
1000000 5.04957502461878
};
\addplot [very thick, ShadowGrouping]
table {%
98 66.1522895961086
111 66.1522895961086
125 66.1522895961086
140 66.1522895961086
158 66.150263469449
178 66.1053969054004
200 65.2890114571589
225 64.0204280204518
254 63.0146476676134
285 62.2850721676799
321 61.4980019258134
362 60.6614825575944
407 60.0064475210913
459 58.5857326729926
516 57.6931761644046
581 56.6885661578192
655 55.3735800871122
737 54.5279777911797
830 52.8877980947081
934 50.9605024344456
1052 48.8218822929637
1184 46.6973361072526
1333 44.600971211405
1501 42.8084824268442
1690 40.9441718600333
1902 39.6216024837394
2142 37.9694858874228
2411 36.3941975231268
2715 35.0080212618616
3056 33.7453158145758
3441 32.4708815195227
3874 31.3607356959042
4362 30.2124530084521
4910 29.1043812483332
5528 28.0947790737745
6224 27.141716494987
7007 26.1813671375859
7889 25.2522393830066
8882 24.3527810664039
10000 23.5179383210143
17783 19.4531557730245
31623 15.8027349230458
56234 12.5931029564612
100000 9.88092486772172
};
\addplot [very thick, ShadowGrouping, dotted]
table {%
1000 0.158613195592374
1072.26722201032 0.152986670795558
1149.75699539774 0.147559737093108
1232.84673944207 0.142325314341172
1321.94114846603 0.137276573551577
1417.4741629268 0.132406927982523
1519.91108295293 0.127710024545318
1629.75083462064 0.123179735515944
1747.52840000768 0.118810150540638
1873.81742286038 0.114595568925068
2009.23300256505 0.110530492197031
2154.43469003188 0.106609616932976
2310.12970008316 0.102827827838997
2477.07635599171 0.0991801910772631
2656.08778294669 0.0956619478291837
2848.0358684358 0.0922685080869073
3053.85550883342 0.088995444665057
3274.54916287773 0.0858384874248885
3511.19173421513 0.082793517703337
3764.93580679247 0.0798565629396827
4037.01725859655 0.077023791492827
4328.76128108306 0.0742915076424157
4641.58883361278 0.0716561467672894
4977.02356433211 0.0691142706949696
5336.69923120631 0.0666625632161134
5722.36765935022 0.0642978257580856
6135.90727341318 0.0620169732120027
6579.33224657568 0.0598170299078052
7054.80231071865 0.0576951257321079
7564.63327554629 0.0556484923837617
8111.30830789687 0.0536744597622431
8697.49002617783 0.0517704524841596
9326.0334688322 0.0499339865233255
10000 0.0481626659700255
10722.6722201032 0.0464541799052372
11497.5699539774 0.0448062993857357
12328.4673944207 0.0432168745361456
13219.4114846603 0.0416838317441486
14174.741629268 0.0402051709551844
15199.1108295293 0.0387789630631189
16297.5083462064 0.0374033473934732
17475.2840000768 0.0360765292759305
18738.1742286038 0.0347967777029546
20092.3300256505 0.033562423071464
21544.3469003189 0.0323718550046171
23101.2970008316 0.031223520250865
24770.7635599171 0.0301159206575319
26560.8778294668 0.0290476112162795
28480.358684358 0.0280171981779047
30538.5550883341 0.027023337234012
32745.4916287773 0.0260647317631869
35111.9173421513 0.025140131139385
37649.3580679247 0.0242483291003259
40370.1725859656 0.0233881621737673
43287.6128108306 0.0225585081596029
46415.8883361278 0.0217582846658062
49770.2356433211 0.0209864476963087
53366.9923120631 0.0202419902889703
57223.6765935022 0.019523941201866
61359.0727341318 0.0188313636461739
65793.3224657568 0.0181633540640118
70548.0231071865 0.0175190409496279
75646.3327554629 0.0168975837124076
81113.0830789687 0.0162981715802136
86974.9002617783 0.0157200225416273
93260.334688322 0.0151623823257131
100000 0.0146245234179733
107226.722201032 0.0141057441112105
114975.699539774 0.0136053675900588
123284.673944207 0.0131227410479898
132194.114846603 0.0126572348356412
141747.41629268 0.0122082416393571
151991.108295293 0.0117751756888678
162975.083462065 0.011357471993076
174752.840000768 0.0109545856029524
187381.742286039 0.0105659909005781
200923.300256505 0.0101911809134077
215443.469003189 0.00982966665285717
231012.970008316 0.00948097647635465
247707.635599171 0.00914465547202072
265608.778294668 0.00882026486517682
284803.58684358 0.00850738144590606
305385.550883341 0.00820559701692087
327454.916287773 0.0079145178610161
351119.173421513 0.00763376422741369
376493.580679247 0.00736296983632801
403701.725859655 0.00710178140110618
432876.128108306 0.00684985816731937
464158.883361278 0.00660687146820423
497702.356433211 0.00637250429587412
533669.923120631 0.00614645088774094
572236.765935022 0.00592841632760785
613590.727341318 0.00571811616091266
657933.224657568 0.00551527602361959
705480.231071864 0.00531963128427565
756463.327554629 0.00513092669876426
811130.830789687 0.00494891607730604
869749.002617783 0.00477336196327202
932603.34688322 0.0046040353233905
1000000 0.00444071524894318
};
\path [draw=ShadowGrouping, very thick]
(axis cs:98,0.328982899868321)
--(axis cs:98,0.383920822990765);

\path [draw=ShadowGrouping, very thick]
(axis cs:111,0.266830809621738)
--(axis cs:111,0.313549464776658);

\path [draw=ShadowGrouping, very thick]
(axis cs:125,0.354512211707731)
--(axis cs:125,0.412015631592004);

\path [draw=ShadowGrouping, very thick]
(axis cs:140,0.346092025351603)
--(axis cs:140,0.400581285765062);

\path [draw=ShadowGrouping, very thick]
(axis cs:158,0.326104494109637)
--(axis cs:158,0.371617961380139);

\path [draw=ShadowGrouping, very thick]
(axis cs:178,0.269780855645333)
--(axis cs:178,0.315154103670983);

\path [draw=ShadowGrouping, very thick]
(axis cs:200,0.393885515261016)
--(axis cs:200,0.456746552627223);

\path [draw=ShadowGrouping, very thick]
(axis cs:225,0.279099123277113)
--(axis cs:225,0.326215229572799);

\path [draw=ShadowGrouping, very thick]
(axis cs:254,0.262414985548518)
--(axis cs:254,0.308424669177099);

\path [draw=ShadowGrouping, very thick]
(axis cs:285,0.288086465338093)
--(axis cs:285,0.337533785995326);

\path [draw=ShadowGrouping, very thick]
(axis cs:321,0.267248373044529)
--(axis cs:321,0.316228151719157);

\path [draw=ShadowGrouping, very thick]
(axis cs:362,0.307239566076697)
--(axis cs:362,0.355923961881362);

\path [draw=ShadowGrouping, very thick]
(axis cs:407,0.330837526779251)
--(axis cs:407,0.388588111444503);

\path [draw=ShadowGrouping, very thick]
(axis cs:459,0.274920804240815)
--(axis cs:459,0.31604001493395);

\path [draw=ShadowGrouping, very thick]
(axis cs:516,0.273103872153209)
--(axis cs:516,0.311334095797246);

\path [draw=ShadowGrouping, very thick]
(axis cs:581,0.310438214718866)
--(axis cs:581,0.357170050928151);

\path [draw=ShadowGrouping, very thick]
(axis cs:655,0.268991883733908)
--(axis cs:655,0.3127501918644);

\path [draw=ShadowGrouping, very thick]
(axis cs:737,0.255191962998028)
--(axis cs:737,0.299687450427201);

\path [draw=ShadowGrouping, very thick]
(axis cs:830,0.203106703039053)
--(axis cs:830,0.23099013023873);

\path [draw=ShadowGrouping, very thick]
(axis cs:934,0.170789583019733)
--(axis cs:934,0.200097119487696);

\path [draw=ShadowGrouping, very thick]
(axis cs:1052,0.165210667548883)
--(axis cs:1052,0.193500071899892);

\path [draw=ShadowGrouping, very thick]
(axis cs:1184,0.139314704639611)
--(axis cs:1184,0.163119597778146);

\path [draw=ShadowGrouping, very thick]
(axis cs:1333,0.127056549491232)
--(axis cs:1333,0.146206407492449);

\path [draw=ShadowGrouping, very thick]
(axis cs:1501,0.1212554511403)
--(axis cs:1501,0.140075438140447);

\path [draw=ShadowGrouping, very thick]
(axis cs:1690,0.112056145928065)
--(axis cs:1690,0.13007649757517);

\path [draw=ShadowGrouping, very thick]
(axis cs:1902,0.109203589309273)
--(axis cs:1902,0.12618209821327);

\path [draw=ShadowGrouping, very thick]
(axis cs:2142,0.10194394662166)
--(axis cs:2142,0.118290286547535);

\path [draw=ShadowGrouping, very thick]
(axis cs:2411,0.0936182701647418)
--(axis cs:2411,0.108677324820222);

\path [draw=ShadowGrouping, very thick]
(axis cs:2715,0.0787337774225544)
--(axis cs:2715,0.0899828598751746);

\path [draw=ShadowGrouping, very thick]
(axis cs:3056,0.0814836602390341)
--(axis cs:3056,0.0940651534375086);

\path [draw=ShadowGrouping, very thick]
(axis cs:3441,0.0882853779204291)
--(axis cs:3441,0.101612099313535);

\path [draw=ShadowGrouping, very thick]
(axis cs:3874,0.0704554915076782)
--(axis cs:3874,0.0817112917997467);

\path [draw=ShadowGrouping, very thick]
(axis cs:4362,0.0716352920853371)
--(axis cs:4362,0.0834140441213033);

\path [draw=ShadowGrouping, very thick]
(axis cs:4910,0.0648597398840617)
--(axis cs:4910,0.0753225105155203);

\path [draw=ShadowGrouping, very thick]
(axis cs:5528,0.0563157305407258)
--(axis cs:5528,0.0666321047998791);

\path [draw=ShadowGrouping, very thick]
(axis cs:6224,0.0526451200062419)
--(axis cs:6224,0.0616502760022187);

\path [draw=ShadowGrouping, very thick]
(axis cs:7007,0.0466629370045749)
--(axis cs:7007,0.054202479036968);

\path [draw=ShadowGrouping, very thick]
(axis cs:7889,0.0521536315978648)
--(axis cs:7889,0.0603637306240673);

\path [draw=ShadowGrouping, very thick]
(axis cs:8882,0.0450143903612473)
--(axis cs:8882,0.0516473359845631);

\path [draw=ShadowGrouping, very thick]
(axis cs:10000,0.0467404646968963)
--(axis cs:10000,0.0538121653070373);

\path [draw=ShadowGrouping, very thick]
(axis cs:17783,0.0324197618016182)
--(axis cs:17783,0.0380333941911736);

\path [draw=ShadowGrouping, very thick]
(axis cs:31623,0.024242778188838)
--(axis cs:31623,0.0284537615574269);

\path [draw=ShadowGrouping, very thick]
(axis cs:56234,0.0209534871037226)
--(axis cs:56234,0.0236477403570862);

\path [draw=ShadowGrouping, very thick]
(axis cs:100000,0.0134236554526777)
--(axis cs:100000,0.0154309251566977);

\addplot [very thick, Derand]
table {%
98 66.1522895961086
111 66.1522895961086
125 66.1522895961086
140 66.1502766283745
158 66.132766608947
178 65.4559882628817
200 64.4479194146403
225 63.5470797749351
254 62.7403277532793
285 62.0644032615129
321 61.4416331504851
362 60.8771052780311
407 60.3797363066006
459 59.9157732793902
516 59.5032118216228
581 59.1194925125226
655 58.7628201643821
737 58.4389650053252
830 58.1369632906327
934 57.8586845730374
1052 57.59804813535
1184 57.3569948353331
1333 57.1316239851715
1501 56.9209648365938
1690 56.7242845746785
1902 56.5409391460313
2142 56.3683259392834
2411 56.2073218698912
2715 56.055792183698
3056 55.9141560834781
3441 55.7808246034479
3874 55.6557570710591
4362 55.5381475957526
4910 55.4278953267493
5528 55.3240594805967
6224 55.2263890560933
7007 55.1345900078626
7889 55.0481783209052
8882 54.9668678544146
10000 54.8903419319552
17783 54.5778758744957
31623 54.344374595903
56234 54.1696134489279
100000 54.0387008216521
};
\path [draw=Derand, very thick]
(axis cs:98,0.637632026479554)
--(axis cs:98,0.735231345553711);

\path [draw=Derand, very thick]
(axis cs:111,0.654439742178811)
--(axis cs:111,0.746932354497243);

\path [draw=Derand, very thick]
(axis cs:125,0.590800305135509)
--(axis cs:125,0.677162815629991);

\path [draw=Derand, very thick]
(axis cs:140,0.648303165136501)
--(axis cs:140,0.757090801620675);

\path [draw=Derand, very thick]
(axis cs:158,0.57753758349902)
--(axis cs:158,0.670641811514982);

\path [draw=Derand, very thick]
(axis cs:178,0.589475475420669)
--(axis cs:178,0.672908187510657);

\path [draw=Derand, very thick]
(axis cs:200,0.636119463189425)
--(axis cs:200,0.731795666235658);

\path [draw=Derand, very thick]
(axis cs:225,0.6175732382101)
--(axis cs:225,0.711252207459457);

\path [draw=Derand, very thick]
(axis cs:254,0.557191210386572)
--(axis cs:254,0.643879026733255);

\path [draw=Derand, very thick]
(axis cs:285,0.647462507344459)
--(axis cs:285,0.752787327744308);

\path [draw=Derand, very thick]
(axis cs:321,0.602818956352472)
--(axis cs:321,0.69082595158505);

\path [draw=Derand, very thick]
(axis cs:362,0.587266477555227)
--(axis cs:362,0.678046707095465);

\path [draw=Derand, very thick]
(axis cs:407,0.640858848882062)
--(axis cs:407,0.734799112812712);

\path [draw=Derand, very thick]
(axis cs:459,0.533844413554478)
--(axis cs:459,0.611712090746891);

\path [draw=Derand, very thick]
(axis cs:516,0.651175421214257)
--(axis cs:516,0.742626876567151);

\path [draw=Derand, very thick]
(axis cs:581,0.642644444398282)
--(axis cs:581,0.742700602700127);

\path [draw=Derand, very thick]
(axis cs:655,0.570197672228873)
--(axis cs:655,0.664995041373565);

\path [draw=Derand, very thick]
(axis cs:737,0.564102473581751)
--(axis cs:737,0.652194905095384);

\path [draw=Derand, very thick]
(axis cs:830,0.612135470053423)
--(axis cs:830,0.705608874851712);

\path [draw=Derand, very thick]
(axis cs:934,0.526055688504761)
--(axis cs:934,0.61542130764456);

\path [draw=Derand, very thick]
(axis cs:1052,0.717871013967808)
--(axis cs:1052,0.81497166539609);

\path [draw=Derand, very thick]
(axis cs:1184,0.705576676029416)
--(axis cs:1184,0.798634900527071);

\path [draw=Derand, very thick]
(axis cs:1333,0.650829745129701)
--(axis cs:1333,0.756128554934327);

\path [draw=Derand, very thick]
(axis cs:1501,0.652625230320739)
--(axis cs:1501,0.740168641549591);

\path [draw=Derand, very thick]
(axis cs:1690,0.556513602410604)
--(axis cs:1690,0.6617460919505);

\path [draw=Derand, very thick]
(axis cs:1902,0.642591004017246)
--(axis cs:1902,0.739401448666786);

\path [draw=Derand, very thick]
(axis cs:2142,0.587000191988975)
--(axis cs:2142,0.671781299587815);

\path [draw=Derand, very thick]
(axis cs:2411,0.660280305658024)
--(axis cs:2411,0.767767793783412);

\path [draw=Derand, very thick]
(axis cs:2715,0.672367645002559)
--(axis cs:2715,0.775136529666586);

\path [draw=Derand, very thick]
(axis cs:3056,0.542859265085073)
--(axis cs:3056,0.635224944541494);

\path [draw=Derand, very thick]
(axis cs:3441,0.642549374562255)
--(axis cs:3441,0.742520974987635);

\path [draw=Derand, very thick]
(axis cs:3874,0.598754633143854)
--(axis cs:3874,0.707357822604563);

\path [draw=Derand, very thick]
(axis cs:4362,0.664958511612792)
--(axis cs:4362,0.776935323312763);

\path [draw=Derand, very thick]
(axis cs:4910,0.606553738735745)
--(axis cs:4910,0.711636151664649);

\path [draw=Derand, very thick]
(axis cs:5528,0.563726873969891)
--(axis cs:5528,0.654151270943053);

\path [draw=Derand, very thick]
(axis cs:6224,0.637194066491171)
--(axis cs:6224,0.735252060556759);

\path [draw=Derand, very thick]
(axis cs:7007,0.671028443823891)
--(axis cs:7007,0.764885058140257);

\path [draw=Derand, very thick]
(axis cs:7889,0.649036080414164)
--(axis cs:7889,0.745036840609253);

\path [draw=Derand, very thick]
(axis cs:8882,0.546001595497605)
--(axis cs:8882,0.627885828089881);

\path [draw=Derand, very thick]
(axis cs:10000,0.587443103343105)
--(axis cs:10000,0.684698448220627);

\path [draw=Derand, very thick]
(axis cs:17783,0.622499946605748)
--(axis cs:17783,0.715786815924553);

\path [draw=Derand, very thick]
(axis cs:31623,0.669796002862159)
--(axis cs:31623,0.767867367802968);

\path [draw=Derand, very thick]
(axis cs:56234,0.660672769970439)
--(axis cs:56234,0.776660006413156);

\path [draw=Derand, very thick]
(axis cs:100000,0.567433685556672)
--(axis cs:100000,0.669491280596874);

\addplot [very thick, Random, dotted]
table {%
1000 61.8320303716347
1072.26722201032 60.933499477736
1149.75699539774 60.0480258579142
1232.84673944207 59.1754197664326
1321.94114846603 58.3154942149024
1417.4741629268 57.4680649322131
1519.91108295293 56.6329503250458
1629.75083462064 55.8099714389598
1747.52840000768 54.9989519200454
1873.81742286038 54.1997179771329
2009.23300256505 53.4120983445518
2154.43469003188 52.6359242454307
2310.12970008316 51.8710293555303
2477.07635599171 51.1172497676025
2656.08778294669 50.3744239562671
2848.0358684358 49.6423927433989
3053.85550883342 48.9209992640177
3274.54916287773 48.2100889326746
3511.19173421513 47.509509410326
3764.93580679247 46.8191105716889
4037.01725859655 46.1387444730719
4328.76128108306 45.4682653206718
4641.58883361278 44.8075294393324
4977.02356433211 44.1563952417566
5336.69923120631 43.5147231981661
5722.36765935022 42.8823758064017
6135.90727341318 42.2592175624586
6579.33224657568 41.6451149314496
7054.80231071865 41.0399363189899
7564.63327554629 40.4435520429988
8111.30830789687 39.8558343059099
8697.49002617783 39.2766571672857
9326.0334688322 38.7058965168307
10000 38.1434300477954
10722.6722201032 37.5891372307681
11497.5699539774 37.042899287847
12328.4673944207 36.5045991671869
13219.4114846603 35.9741215179174
14174.741629268 35.4513526654241
15199.1108295293 34.9361805869896
16297.5083462064 34.4284948877887
17475.2840000768 33.9281867772321
18738.1742286038 33.4351490456539
20092.3300256505 32.9492760413379
21544.3469003189 32.4704636478778
23101.2970008316 31.9986092618667
24770.7635599171 31.5336117709098
26560.8778294668 31.0753715319581
28480.358684358 30.6237903499554
30538.5550883341 30.1787714567972
32745.4916287773 29.7402194905937
35111.9173421513 29.3080404752352
37649.3580679247 28.8821418002548
40370.1725859656 28.4624322009822
43287.6128108306 28.0488217389875
46415.8883361278 27.6412217828085
49770.2356433211 27.2395449889578
53366.9923120631 26.8437052832064
57223.6765935022 26.453617842139
61359.0727341318 26.0691990749776
65793.3224657568 25.6903666056688
70548.0231071865 25.3170392552319
75646.3327554629 24.9491370243632
81113.0830789687 24.5865810762928
86974.9002617783 24.2292937198917
93260.334688322 23.8771983930229
100000 23.5302196461351
107226.722201032 23.1882831260952
114975.699539774 22.8513155602554
123284.673944207 22.5192447407512
132194.114846603 22.1919995090288
141747.41629268 21.8695097405966
151991.108295293 21.5517063299979
162975.083462065 21.2385211760034
174752.840000768 20.9298871670171
187381.742286039 20.6257381666957
200923.300256505 20.326008999776
215443.469003189 20.0306354381092
231012.970008316 19.7395541868971
247707.635599171 19.452702871129
265608.778294668 19.1700200222158
284803.58684358 18.8914450648177
305385.550883341 18.6169183038638
327454.916287773 18.3463809117603
351119.173421513 18.0797749157843
376493.580679247 17.8170431856611
403701.725859655 17.5581294213221
432876.128108306 17.30297814084
464158.883361278 17.0515346685401
497702.356433211 16.8037451232837
533669.923120631 16.5595564069223
572236.765935022 16.3189161929192
613590.727341318 16.0817729151366
657933.224657568 15.8480757567858
705480.231071864 15.6177746395375
756463.327554629 15.3908202127909
811130.830789687 15.1671638430985
869749.002617783 14.9467576037443
932603.34688322 14.729554264474
1000000 14.5155072813742
};
\addplot [very thick, Random]
table {%
98 66.1522895961086
111 66.1522895961086
125 66.1522895961086
140 66.1522895961086
158 66.1522895961086
178 66.1522895961086
200 66.1522895961086
225 66.1522895961086
254 66.1522895961086
285 66.1493955288855
321 65.5433468543413
362 65.08871330856
407 64.4523902669942
459 64.0410422550226
516 63.649756154995
581 63.3898230725562
655 63.0520344101276
737 62.5982406814754
830 62.1363128868064
934 61.2382320157635
1052 59.8788105409563
1184 58.6233785777791
1333 57.2357792958253
1501 55.9969767203066
1690 54.8241950148283
1902 53.8024461501253
2142 52.5906331482614
2411 51.5112149391342
2715 50.3614116537827
3056 49.2020472966763
3441 48.0994796912269
3874 47.1906921583909
4362 46.1699283674333
4910 45.2735888907896
5528 44.3743832229293
6224 43.5126176344126
7007 42.7161935297041
7889 41.7597735482934
8882 40.5230371995311
10000 39.214002122374
17783 33.2941107793543
31623 28.3250211216281
56234 24.1044067786521
100000 20.4366466022996
};
\addplot [very thick, Random, dotted]
table {%
1000 0.344633814065146
1072.26722201032 0.341164393891938
1149.75699539774 0.337729900286719
1232.84673944207 0.334329981644584
1321.94114846603 0.330964289900225
1417.4741629268 0.3276324804923
1519.91108295293 0.324334212328157
1629.75083462064 0.321069147748916
1747.52840000768 0.3178369524949
1873.81742286038 0.314637295671416
2009.23300256505 0.31146984971488
2154.43469003188 0.308334290359284
2310.12970008316 0.305230296602995
2477.07635599171 0.302157550675897
2656.08778294669 0.29911573800686
2848.0358684358 0.29610454719153
3053.85550883342 0.293123669960456
3274.54916287773 0.290172801147527
3511.19173421513 0.287251638658732
3764.93580679247 0.284359883441232
4037.01725859655 0.281497239452747
4328.76128108306 0.278663413631248
4641.58883361278 0.275858115864951
4977.02356433211 0.273081058962623
5336.69923120631 0.270331958624179
5722.36765935022 0.267610533411572
6135.90727341318 0.26491650471999
6579.33224657568 0.262249596749324
7054.80231071865 0.259609536475941
7564.63327554629 0.25699605362473
8111.30830789687 0.254408880641431
8697.49002617783 0.251847752665249
9326.0334688322 0.249312407501733
10000 0.24680258559594
10722.6722201032 0.244318030005859
11497.5699539774 0.241858486376108
12328.4673944207 0.239423702911894
13219.4114846603 0.237013430353237
14174.741629268 0.234627421949449
15199.1108295293 0.232265433433878
16297.5083462064 0.229927222998897
17475.2840000768 0.227612551271151
18738.1742286038 0.225321181287049
20092.3300256505 0.223052878468508
21544.3469003189 0.220807410598938
23101.2970008316 0.218584547799465
24770.7635599171 0.216384062505402
26560.8778294668 0.214205729442951
28480.358684358 0.212049325606136
30538.5550883341 0.209914630233981
32745.4916287773 0.207801424787902
35111.9173421513 0.20570949292934
37649.3580679247 0.20363862049761
40370.1725859656 0.201588595487978
43287.6128108306 0.199559208029954
46415.8883361278 0.197550250365812
49770.2356433211 0.195561516829317
53366.9923120631 0.193592803824671
57223.6765935022 0.19164390980567
61359.0727341318 0.189714635255069
65793.3224657568 0.187804782664162
70548.0231071865 0.185914156512553
75646.3327554629 0.184042563248151
81113.0830789687 0.182189811267345
86974.9002617783 0.180355710895393
93260.334688322 0.178540074367007
100000 0.176742715807124
107226.722201032 0.174963451211884
114975.699539774 0.173202098429786
123284.673944207 0.171458477143046
132194.114846603 0.169732408849135
141747.41629268 0.168023716842502
151991.108295293 0.16633222619649
162975.083462065 0.164657763745421
174752.840000768 0.163000158066874
187381.742286039 0.161359239464132
200923.300256505 0.159734839948812
215443.469003189 0.158126793223665
231012.970008316 0.156534934665551
247707.635599171 0.15495910130859
265608.778294668 0.153399131827474
284803.58684358 0.151854866520953
305385.550883341 0.150326147295486
327454.916287773 0.148812817649054
351119.173421513 0.147314722655143
376493.580679247 0.145831708946877
403701.725859655 0.144363624701325
432876.128108306 0.142910319623949
464158.883361278 0.141471644933226
497702.356433211 0.140047453345411
533669.923120631 0.138637599059461
572236.765935022 0.137241937742109
613590.727341318 0.135860326513089
657933.224657568 0.134492623930503
705480.231071864 0.13313868997635
756463.327554629 0.131798386042183
811130.830789687 0.130471574914925
869749.002617783 0.129158120762819
932603.34688322 0.127857889121522
1000000 0.126570746880343
};
\path [draw=Random, very thick]
(axis cs:98,0.867171006590741)
--(axis cs:98,0.962034224047938);

\path [draw=Random, very thick]
(axis cs:111,1.02370075435337)
--(axis cs:111,1.1211781868831);

\path [draw=Random, very thick]
(axis cs:125,1.12495855164624)
--(axis cs:125,1.23885799059408);

\path [draw=Random, very thick]
(axis cs:140,0.70991711026903)
--(axis cs:140,0.796098274528594);

\path [draw=Random, very thick]
(axis cs:158,0.685128814967875)
--(axis cs:158,0.782965194858092);

\path [draw=Random, very thick]
(axis cs:178,0.584221588907213)
--(axis cs:178,0.670582991152004);

\path [draw=Random, very thick]
(axis cs:200,0.571194180116661)
--(axis cs:200,0.665372752834824);

\path [draw=Random, very thick]
(axis cs:225,0.634427281749143)
--(axis cs:225,0.716436241955326);

\path [draw=Random, very thick]
(axis cs:254,0.529103255051458)
--(axis cs:254,0.616158818276479);

\path [draw=Random, very thick]
(axis cs:285,0.587897631335356)
--(axis cs:285,0.667248198943174);

\path [draw=Random, very thick]
(axis cs:321,0.468757020843161)
--(axis cs:321,0.544553339467147);

\path [draw=Random, very thick]
(axis cs:362,0.40522435580702)
--(axis cs:362,0.472688836524596);

\path [draw=Random, very thick]
(axis cs:407,0.358001529310031)
--(axis cs:407,0.419483915797506);

\path [draw=Random, very thick]
(axis cs:459,0.350570880051194)
--(axis cs:459,0.408875984763543);

\path [draw=Random, very thick]
(axis cs:516,0.349961928923227)
--(axis cs:516,0.401493001273055);

\path [draw=Random, very thick]
(axis cs:581,0.374908738124402)
--(axis cs:581,0.430084611575695);

\path [draw=Random, very thick]
(axis cs:655,0.354445398603049)
--(axis cs:655,0.413341432717949);

\path [draw=Random, very thick]
(axis cs:737,0.352271378384575)
--(axis cs:737,0.414736728144111);

\path [draw=Random, very thick]
(axis cs:830,0.355491286256698)
--(axis cs:830,0.406374813839021);

\path [draw=Random, very thick]
(axis cs:934,0.385337601251281)
--(axis cs:934,0.452384048141423);

\path [draw=Random, very thick]
(axis cs:1052,0.333452187007024)
--(axis cs:1052,0.385936617854229);

\path [draw=Random, very thick]
(axis cs:1184,0.353193470801)
--(axis cs:1184,0.40893664461853);

\path [draw=Random, very thick]
(axis cs:1333,0.256702317693723)
--(axis cs:1333,0.297262961932089);

\path [draw=Random, very thick]
(axis cs:1501,0.310286012971594)
--(axis cs:1501,0.353484909959776);

\path [draw=Random, very thick]
(axis cs:1690,0.265966550395183)
--(axis cs:1690,0.302960514113583);

\path [draw=Random, very thick]
(axis cs:1902,0.273949503143302)
--(axis cs:1902,0.317863835181815);

\path [draw=Random, very thick]
(axis cs:2142,0.261258656189568)
--(axis cs:2142,0.30239450047607);

\path [draw=Random, very thick]
(axis cs:2411,0.265394711317173)
--(axis cs:2411,0.30766600577367);

\path [draw=Random, very thick]
(axis cs:2715,0.287466053930508)
--(axis cs:2715,0.328483366370373);

\path [draw=Random, very thick]
(axis cs:3056,0.265716092237432)
--(axis cs:3056,0.310218234200461);

\path [draw=Random, very thick]
(axis cs:3441,0.24597893257805)
--(axis cs:3441,0.290820385334788);

\path [draw=Random, very thick]
(axis cs:3874,0.236689964710381)
--(axis cs:3874,0.275856522660704);

\path [draw=Random, very thick]
(axis cs:4362,0.22515119410491)
--(axis cs:4362,0.264068483766025);

\path [draw=Random, very thick]
(axis cs:4910,0.22708318866668)
--(axis cs:4910,0.261476019610901);

\path [draw=Random, very thick]
(axis cs:5528,0.213414966900743)
--(axis cs:5528,0.24910814052694);

\path [draw=Random, very thick]
(axis cs:6224,0.248428185101546)
--(axis cs:6224,0.286244872638611);

\path [draw=Random, very thick]
(axis cs:7007,0.258929397369772)
--(axis cs:7007,0.297168149013071);

\path [draw=Random, very thick]
(axis cs:7889,0.258616112267359)
--(axis cs:7889,0.296022149695876);

\path [draw=Random, very thick]
(axis cs:8882,0.230895417441184)
--(axis cs:8882,0.267071716815789);

\path [draw=Random, very thick]
(axis cs:10000,0.208245578646528)
--(axis cs:10000,0.241256384453508);

\path [draw=Random, very thick]
(axis cs:17783,0.252881728341676)
--(axis cs:17783,0.264781940660627);

\path [draw=Random, very thick]
(axis cs:31623,0.26100038606037)
--(axis cs:31623,0.274559208996063);

\path [draw=Random, very thick]
(axis cs:56234,0.185271429693641)
--(axis cs:56234,0.193959856626027);

\path [draw=Random, very thick]
(axis cs:100000,0.148575564307029)
--(axis cs:100000,0.156685757116855);

\addplot [very thick, Adaptive, dotted]
table {%
1000 36.0641649005956
1072.26722201032 35.6301315616237
1149.75699539774 35.201321827298
1232.84673944207 34.7776728313754
1321.94114846603 34.3591224642095
1417.4741629268 33.9456093636458
1519.91108295293 33.5370729060251
1629.75083462064 33.1334531972957
1747.52840000768 32.7346910642329
1873.81742286038 32.3407280457633
2009.23300256505 31.9515063843946
2154.43469003188 31.5669690177475
2310.12970008316 31.1870595701904
2477.07635599171 30.8117223445739
2656.08778294669 30.4409023140657
2848.0358684358 30.0745451140831
3053.85550883342 29.7125970343229
3274.54916287773 29.3550050108869
3511.19173421513 29.0017166185026
3764.93580679247 28.6526800628374
4037.01725859655 28.307844172905
4328.76128108306 27.9671583935634
4641.58883361278 27.6305727781035
4977.02356433211 27.2980379809262
5336.69923120631 26.9695052503084
5722.36765935022 26.6449264212554
6135.90727341318 26.3242539084396
6579.33224657568 26.0074406992243
7054.80231071865 25.6944403467717
7564.63327554629 25.3852069632325
8111.30830789687 25.0796952130197
8697.49002617783 24.7778603061611
9326.0334688322 24.4796579917333
10000 24.1850445513742
10722.6722201032 23.8939767928735
11497.5699539774 23.6064120438404
12328.4673944207 23.3223081454477
13219.4114846603 23.0416234462511
14174.741629268 22.7643167960826
15199.1108295293 22.4903475400177
16297.5083462064 22.2196755124153
17475.2840000768 21.9522610310289
18738.1742286038 21.6880648911892
20092.3300256505 21.4270483600562
21544.3469003189 21.1691731709408
23101.2970008316 20.9144015176949
24770.7635599171 20.6626960491683
26560.8778294668 20.4140198637332
28480.358684358 20.168336503874
30538.5550883341 19.9256099508424
32745.4916287773 19.6858046193768
35111.9173421513 19.4488853524855
37649.3580679247 19.2148174162921
40370.1725859656 18.9835664949436
43287.6128108306 18.7550986855792
46415.8883361278 18.5293804933602
49770.2356433211 18.3063788265593
53366.9923120631 18.0860609917092
57223.6765935022 17.8683946888094
61359.0727341318 17.653348006591
65793.3224657568 17.4408894178381
70548.0231071865 17.2309877747658
75646.3327554629 17.0236123044539
81113.0830789687 16.8187326043352
86974.9002617783 16.6163186377383
93260.334688322 16.416340729484
100000 16.2187695615349
107226.722201032 16.0235761686971
114975.699539774 15.8307319343737
123284.673944207 15.6402085863693
132194.114846603 15.4519781927453
141747.41629268 15.266013157725
151991.108295293 15.0822862176475
162975.083462065 14.900770436971
174752.840000768 14.7214392043239
187381.742286039 14.5442662286031
200923.300256505 14.3692255351198
215443.469003189 14.1962914617913
231012.970008316 14.0254386553791
247707.635599171 13.8566420677715
265608.778294668 13.6898769523116
284803.58684358 13.5251188601693
305385.550883341 13.362343636757
327454.916287773 13.2015274181883
351119.173421513 13.0426466277794
376493.580679247 12.8856779725925
403701.725859655 12.7305984400211
432876.128108306 12.5773852944162
464158.883361278 12.426016073753
497702.356433211 12.2764685863379
533669.923120631 12.1287209075548
572236.765935022 11.9827513766514
613590.727341318 11.8385385935629
657933.224657568 11.696061415775
705480.231071864 11.5552989552245
756463.327554629 11.4162305752362
811130.830789687 11.2788358874984
869749.002617783 11.143094749073
932603.34688322 11.0089872594431
1000000 10.8764937575947
};
\addplot [very thick, Adaptive]
table {%
98 66.1522895961086
111 65.2312734685586
125 63.9841934900757
140 62.6613812459679
158 61.0063321614702
178 59.1421703557183
200 57.2413939774916
225 55.2896985166111
254 53.2952760400555
285 51.4798615270033
321 49.6860445174278
362 47.9993483954648
407 46.4276409964905
459 44.9159352004402
516 43.516763051863
581 42.1748552274883
655 40.8850373288517
737 39.6905655992362
830 38.5518943920455
934 37.4839536921448
1052 36.4633403884249
1184 35.499038057729
1333 34.5782769201023
1501 33.7070315558429
1690 32.881133660536
1902 32.0982892484727
2142 31.3559231656376
2411 30.6537841136704
2715 29.9889377640667
3056 29.3632375111694
3441 28.7704858399467
3874 28.2125696895697
4362 27.6860375534165
4910 27.1870091347587
5528 26.7017008524859
6224 26.213177495146
7007 25.7193552143895
7889 25.2232060775575
8882 24.7262219551005
10000 24.2302365102106
17783 22.044797692605
31623 20.2593099851842
56234 18.3659872658016
100000 16.2359374231286
};
\path [draw=Adaptive, very thick]
(axis cs:98,0.157115806713708)
--(axis cs:98,0.178163774897625);

\path [draw=Adaptive, very thick]
(axis cs:111,0.166381486302288)
--(axis cs:111,0.187908099667705);

\path [draw=Adaptive, very thick]
(axis cs:125,0.169985825406065)
--(axis cs:125,0.191976768981787);

\path [draw=Adaptive, very thick]
(axis cs:140,0.172615157983554)
--(axis cs:140,0.198403990530647);

\path [draw=Adaptive, very thick]
(axis cs:158,0.171707039775527)
--(axis cs:158,0.199266441519524);

\path [draw=Adaptive, very thick]
(axis cs:178,0.173678705628727)
--(axis cs:178,0.202665214220828);

\path [draw=Adaptive, very thick]
(axis cs:200,0.176363093358182)
--(axis cs:200,0.203457463916247);

\path [draw=Adaptive, very thick]
(axis cs:225,0.169707139426843)
--(axis cs:225,0.19479892927944);

\path [draw=Adaptive, very thick]
(axis cs:254,0.169389262351202)
--(axis cs:254,0.195039519830366);

\path [draw=Adaptive, very thick]
(axis cs:285,0.169609105418287)
--(axis cs:285,0.196031026734602);

\path [draw=Adaptive, very thick]
(axis cs:321,0.177544266801587)
--(axis cs:321,0.204304180622754);

\path [draw=Adaptive, very thick]
(axis cs:362,0.179087028134803)
--(axis cs:362,0.206848649106862);

\path [draw=Adaptive, very thick]
(axis cs:407,0.178300258337617)
--(axis cs:407,0.208412086435865);

\path [draw=Adaptive, very thick]
(axis cs:459,0.184286379333752)
--(axis cs:459,0.215171606624016);

\path [draw=Adaptive, very thick]
(axis cs:516,0.179013784317627)
--(axis cs:516,0.208384049118749);

\path [draw=Adaptive, very thick]
(axis cs:581,0.175840196430838)
--(axis cs:581,0.205387241107821);

\path [draw=Adaptive, very thick]
(axis cs:655,0.170312736685273)
--(axis cs:655,0.199956770517741);

\path [draw=Adaptive, very thick]
(axis cs:737,0.173226971216767)
--(axis cs:737,0.201945258733077);

\path [draw=Adaptive, very thick]
(axis cs:830,0.175669486502697)
--(axis cs:830,0.203114305823867);

\path [draw=Adaptive, very thick]
(axis cs:934,0.168395651435865)
--(axis cs:934,0.193849587153814);

\path [draw=Adaptive, very thick]
(axis cs:1052,0.166574600521853)
--(axis cs:1052,0.193225023823757);

\path [draw=Adaptive, very thick]
(axis cs:1184,0.166495071010763)
--(axis cs:1184,0.191672732886377);

\path [draw=Adaptive, very thick]
(axis cs:1333,0.164628032803119)
--(axis cs:1333,0.188017381951694);

\path [draw=Adaptive, very thick]
(axis cs:1501,0.168784433602865)
--(axis cs:1501,0.193832218533867);

\path [draw=Adaptive, very thick]
(axis cs:1690,0.163918980349357)
--(axis cs:1690,0.187581542796678);

\path [draw=Adaptive, very thick]
(axis cs:1902,0.156900535392175)
--(axis cs:1902,0.180356544930994);

\path [draw=Adaptive, very thick]
(axis cs:2142,0.148681327564322)
--(axis cs:2142,0.17060992631591);

\path [draw=Adaptive, very thick]
(axis cs:2411,0.142825460167775)
--(axis cs:2411,0.164549357941946);

\path [draw=Adaptive, very thick]
(axis cs:2715,0.133581043809001)
--(axis cs:2715,0.154158605679752);

\path [draw=Adaptive, very thick]
(axis cs:3056,0.136810775867643)
--(axis cs:3056,0.158080867573587);

\path [draw=Adaptive, very thick]
(axis cs:3441,0.139498197874765)
--(axis cs:3441,0.159592229657344);

\path [draw=Adaptive, very thick]
(axis cs:3874,0.139975180358032)
--(axis cs:3874,0.160462448134011);

\path [draw=Adaptive, very thick]
(axis cs:4362,0.136490660014505)
--(axis cs:4362,0.156854041610429);

\path [draw=Adaptive, very thick]
(axis cs:4910,0.133123593238795)
--(axis cs:4910,0.154329338979513);

\path [draw=Adaptive, very thick]
(axis cs:5528,0.128427660054403)
--(axis cs:5528,0.149233639693287);

\path [draw=Adaptive, very thick]
(axis cs:6224,0.132114278322091)
--(axis cs:6224,0.151602822474731);

\path [draw=Adaptive, very thick]
(axis cs:7007,0.116063839838628)
--(axis cs:7007,0.13496462244985);

\path [draw=Adaptive, very thick]
(axis cs:7889,0.11669131661555)
--(axis cs:7889,0.135281215134605);

\path [draw=Adaptive, very thick]
(axis cs:8882,0.115169441938037)
--(axis cs:8882,0.134967115378255);

\path [draw=Adaptive, very thick]
(axis cs:10000,0.120248016492597)
--(axis cs:10000,0.141593834306225);

\path [draw=Adaptive, very thick]
(axis cs:17783,0.214394982173509)
--(axis cs:17783,0.222546007345691);

\path [draw=Adaptive, very thick]
(axis cs:31623,0.177800418155722)
--(axis cs:31623,0.185750163312162);

\path [draw=Adaptive, very thick]
(axis cs:56234,0.163650856727141)
--(axis cs:56234,0.171121070483674);

\path [draw=Adaptive, very thick]
(axis cs:100000,0.163554079451363)
--(axis cs:100000,0.170967628038436);

\addplot [very thick, AEQUO, dotted]
table {%
1000 56.0851311040294
1072.26722201032 55.2721406409142
1149.75699539774 54.4709350034757
1232.84673944207 53.6813433629988
1321.94114846603 52.9031973670417
1417.4741629268 52.1363311035408
1519.91108295293 51.3805810654357
1629.75083462064 50.6357861158075
1747.52840000768 49.9017874535215
1873.81742286038 49.1784285793689
2009.23300256505 48.4655552626986
2154.43469003188 47.7630155085332
2310.12970008316 47.0706595251615
2477.07635599171 46.3883396922005
2656.08778294669 45.7159105291206
2848.0358684358 45.0532286642273
3053.85550883342 44.400152804092
3274.54916287773 43.7565437034263
3511.19173421513 43.1222641353928
3764.93580679247 42.4971788623463
4037.01725859655 41.8811546069995
4328.76128108306 41.2740600240058
4641.58883361278 40.6757656719552
4977.02356433211 40.0861439857748
5336.69923120631 39.5050692495305
5722.36765935022 38.9324175696227
6135.90727341318 38.3680668483698
6579.33224657568 37.8118967579757
7054.80231071865 37.2637887148741
7564.63327554629 36.7236258544443
8111.30830789687 36.1912930060946
8697.49002617783 35.6666766687059
9326.0334688322 35.1496649864315
10000 34.6401477248483
10722.6722201032 34.1380162474525
11497.5699539774 33.6431634924973
12328.4673944207 33.1554839501656
13219.4114846603 32.6748736400737
14174.741629268 32.2012300891011
15199.1108295293 31.7344523095421
16297.5083462064 31.2744407775732
17475.2840000768 30.8210974120336
18738.1742286038 30.3743255535128
20092.3300256505 29.9340299437414
21544.3469003189 29.5001167052802
23101.2970008316 29.0724933215051
24770.7635599171 28.6510686168802
26560.8778294668 28.2357527375186
28480.358684358 27.8264571320237
30538.5550883341 27.4230945326093
32745.4916287773 27.0255789364923
35111.9173421513 26.633825587556
37649.3580679247 26.2477509582787
40370.1725859656 25.8672727319245
43287.6128108306 25.4923097849922
46415.8883361278 25.1227821699183
49770.2356433211 24.7586110980315
53366.9923120631 24.3997189227535
57223.6765935022 24.0460291230436
61359.0727341318 23.6974662870833
65793.3224657568 23.3539560961976
70548.0231071865 23.0154253090091
75646.3327554629 22.6818017458216
81113.0830789687 22.3530142732307
86974.9002617783 22.028992788957
93260.334688322 21.7096682068991
100000 21.3949724424037
107226.722201032 21.084838397749
114975.699539774 20.7791999478379
123284.673944207 20.4779919261
132194.114846603 20.1811501105965
141747.41629268 19.8886112103276
151991.108295293 19.6003128517375
162975.083462065 19.3161935654158
174752.840000768 19.0361927729911
187381.742286039 18.760250774215
200923.300256505 18.4883087342331
215443.469003189 18.2203086710402
231012.970008316 17.9561934431183
247707.635599171 17.6959067372527
265608.778294668 17.4393930565255
284803.58684358 17.1865977084826
305385.550883341 16.9374667934728
327454.916287773 16.6919471931551
351119.173421513 16.4499865591738
376493.580679247 16.2115333019963
403701.725859655 15.9765365799141
432876.128108306 15.7449462882022
464158.883361278 15.5167130484363
497702.356433211 15.2917881979644
533669.923120631 15.0701237795312
572236.765935022 14.8516725310532
613590.727341318 14.6363878755416
657933.224657568 14.4242239111711
705480.231071864 14.2151354014934
756463.327554629 14.0090777657919
811130.830789687 13.8060070695765
869749.002617783 13.6058800152161
932603.34688322 13.4086539327069
1000000 13.2142867705747
};
\addplot [very thick, AEQUO]
table {%
98 66.1522895961086
111 66.1522895961086
125 66.1522895961086
140 66.1522895961086
158 66.1522895961086
178 66.1522895961086
200 66.1522895961086
225 66.1522895961086
254 66.1522895961086
285 66.1522895961086
321 65.7061725618849
362 65.5917031625993
407 65.5917031625993
459 65.5917031625993
516 65.5917031625993
581 65.5917031625993
655 64.3119256170566
737 62.333606333118
830 60.6384423535705
934 58.6580502340725
1052 56.7704741338326
1184 53.7912951763924
1333 51.3266157771854
1501 49.7902121051434
1690 48.1855932076908
1902 46.6012899159823
2142 46.3676352320707
2411 46.3676352320707
2715 46.3673904147046
3056 45.7182790802795
3441 44.9903094154174
3874 43.9460302890421
4362 42.8730568361915
4910 41.6719202063866
5528 40.4999941589053
6224 39.3975624044474
7007 38.3037702888985
7889 37.2707277736341
8882 36.164438739437
10000 35.1042391882131
17783 29.9488509262411
31623 26.9253118119664
56234 22.3060593177744
100000 17.8239126302373
};
\addplot [very thick, AEQUO, dotted]
table {%
1000 0.390744617979896
1072.26722201032 0.37757292473147
1149.75699539774 0.364845238885954
1232.84673944207 0.35254659330358
1321.94114846603 0.34066252537507
1417.4741629268 0.329179060014312
1519.91108295293 0.318082693224336
1629.75083462064 0.307360376217272
1747.52840000768 0.296999500069611
1873.81742286038 0.28698788089472
2009.23300256505 0.277313745515187
2154.43469003188 0.267965717618136
2310.12970008316 0.258932804377237
2477.07635599171 0.250204383525674
2656.08778294669 0.241770190864877
2848.0358684358 0.233620308194325
3053.85550883342 0.225745151648223
3274.54916287773 0.218135460425341
3511.19173421513 0.210782285898764
3764.93580679247 0.203676981092739
4037.01725859655 0.196811190514257
4328.76128108306 0.190176840327391
4641.58883361278 0.183766128858868
4977.02356433211 0.177571517423671
5336.69923120631 0.171585721459918
5722.36765935022 0.165801701962569
6135.90727341318 0.160212657205898
6579.33224657568 0.154812014744995
7054.80231071865 0.149593423686891
7564.63327554629 0.144550747222216
8111.30830789687 0.139678055408608
8697.49002617783 0.134969618197392
9326.0334688322 0.130419898695319
10000 0.126023546653449
10722.6722201032 0.12177539217552
11497.5699539774 0.117670439638399
12328.4673944207 0.113703861817475
13219.4114846603 0.109870994210074
14174.741629268 0.106167329550234
15199.1108295293 0.102588512508377
16297.5083462064 0.0991303345696546
17475.2840000768 0.0957887290849372
18738.1742286038 0.0925597664886351
20092.3300256505 0.0894396496777183
21544.3469003189 0.0864247095465089
23101.2970008316 0.0835114006719909
24770.7635599171 0.0806962971445648
26560.8778294668 0.0779760885393454
28480.358684358 0.0753475760232618
30538.5550883341 0.0728076685933866
32745.4916287773 0.0703533794420653
35111.9173421513 0.0679818224445772
37649.3580679247 0.0656902087651916
40370.1725859656 0.0634758435776339
43287.6128108306 0.0613361228960998
46415.8883361278 0.0592685305130953
49770.2356433211 0.0572706350404987
53366.9923120631 0.0553400870503665
57223.6765935022 0.0534746163121204
61359.0727341318 0.0516720291228662
65793.3224657568 0.0499302057277064
70548.0231071865 0.0482470978270109
75646.3327554629 0.0466207261677168
81113.0830789687 0.0450491782158223
86974.9002617783 0.0435306059073407
93260.334688322 0.0420632234750658
100000 0.0406453053485976
107226.722201032 0.0392751841251546
114975.699539774 0.0379512486087897
123284.673944207 0.0366719419157018
132194.114846603 0.0354357596434162
141747.41629268 0.0342412481016806
151991.108295293 0.0330870026029958
162975.083462065 0.0319716658107716
174752.840000768 0.030893926143165
187381.742286039 0.0298525162307238
200923.300256505 0.0288462114260214
215443.469003189 0.0278738283635313
231012.970008316 0.0269342235680466
247707.635599171 0.0260262921100089
265608.778294668 0.0251489663061648
284803.58684358 0.024301214464022
305385.550883341 0.0234820396686297
327454.916287773 0.0226904786102545
351119.173421513 0.0219256004515753
376493.580679247 0.0211865057330639
403701.725859655 0.020472325315264
432876.128108306 0.0197822193567257
464158.883361278 0.0191153763263931
497702.356433211 0.0184710120492824
533669.923120631 0.0178483687843312
572236.765935022 0.0172467143333309
613590.727341318 0.0166653411798981
657933.224657568 0.016103565657469
705480.231071864 0.0155607271453414
756463.327554629 0.0150361872918163
811130.830789687 0.0145293292635276
869749.002617783 0.0140395570200762
932603.34688322 0.0135662946131151
1000000 0.0131089855090626
};
\path [draw=AEQUO, very thick]
(axis cs:98,0.654937009725612)
--(axis cs:98,0.762268995367367);

\path [draw=AEQUO, very thick]
(axis cs:111,0.650569535939945)
--(axis cs:111,0.75813457577017);

\path [draw=AEQUO, very thick]
(axis cs:125,0.652447172629656)
--(axis cs:125,0.764698711237122);

\path [draw=AEQUO, very thick]
(axis cs:140,0.671110622644299)
--(axis cs:140,0.783718619578924);

\path [draw=AEQUO, very thick]
(axis cs:158,0.669457310705691)
--(axis cs:158,0.782653856138366);

\path [draw=AEQUO, very thick]
(axis cs:178,0.669257279857797)
--(axis cs:178,0.780197577743733);

\path [draw=AEQUO, very thick]
(axis cs:200,0.674614778214465)
--(axis cs:200,0.783754621812866);

\path [draw=AEQUO, very thick]
(axis cs:225,0.669436804254893)
--(axis cs:225,0.778060529884705);

\path [draw=AEQUO, very thick]
(axis cs:254,0.684220123603603)
--(axis cs:254,0.79283072249092);

\path [draw=AEQUO, very thick]
(axis cs:285,0.675970548086612)
--(axis cs:285,0.783890710194431);

\path [draw=AEQUO, very thick]
(axis cs:321,0.680677451270365)
--(axis cs:321,0.785678887656456);

\path [draw=AEQUO, very thick]
(axis cs:362,0.69345900958239)
--(axis cs:362,0.801042838969201);

\path [draw=AEQUO, very thick]
(axis cs:407,0.695159409997649)
--(axis cs:407,0.803880160203502);

\path [draw=AEQUO, very thick]
(axis cs:459,0.632510432396406)
--(axis cs:459,0.748537625366115);

\path [draw=AEQUO, very thick]
(axis cs:516,0.643602872517633)
--(axis cs:516,0.754877768158778);

\path [draw=AEQUO, very thick]
(axis cs:581,0.572015570690611)
--(axis cs:581,0.669350537414175);

\path [draw=AEQUO, very thick]
(axis cs:655,0.550621435709041)
--(axis cs:655,0.636786703308246);

\path [draw=AEQUO, very thick]
(axis cs:737,0.540883618732201)
--(axis cs:737,0.612252016681105);

\path [draw=AEQUO, very thick]
(axis cs:830,0.488686811688995)
--(axis cs:830,0.558810945538608);

\path [draw=AEQUO, very thick]
(axis cs:934,0.442122946359863)
--(axis cs:934,0.512774326524958);

\path [draw=AEQUO, very thick]
(axis cs:1052,0.417061392918626)
--(axis cs:1052,0.482376339178953);

\path [draw=AEQUO, very thick]
(axis cs:1184,0.355214933927256)
--(axis cs:1184,0.411139978902);

\path [draw=AEQUO, very thick]
(axis cs:1333,0.328931564771946)
--(axis cs:1333,0.385876292662597);

\path [draw=AEQUO, very thick]
(axis cs:1501,0.342787908445557)
--(axis cs:1501,0.395862785769889);

\path [draw=AEQUO, very thick]
(axis cs:1690,0.312510736618333)
--(axis cs:1690,0.365980813845274);

\path [draw=AEQUO, very thick]
(axis cs:1902,0.313277042911978)
--(axis cs:1902,0.361276141862058);

\path [draw=AEQUO, very thick]
(axis cs:2142,0.255875845987677)
--(axis cs:2142,0.295056536192976);

\path [draw=AEQUO, very thick]
(axis cs:2411,0.225617616515173)
--(axis cs:2411,0.261772601573537);

\path [draw=AEQUO, very thick]
(axis cs:2715,0.225727783199183)
--(axis cs:2715,0.257557887322915);

\path [draw=AEQUO, very thick]
(axis cs:3056,0.197944529327614)
--(axis cs:3056,0.227449694158135);

\path [draw=AEQUO, very thick]
(axis cs:3441,0.172268291691743)
--(axis cs:3441,0.199416413462654);

\path [draw=AEQUO, very thick]
(axis cs:3874,0.155830368607632)
--(axis cs:3874,0.181057285116546);

\path [draw=AEQUO, very thick]
(axis cs:4362,0.158143307561024)
--(axis cs:4362,0.184435717615593);

\path [draw=AEQUO, very thick]
(axis cs:4910,0.149290342523429)
--(axis cs:4910,0.174038117801507);

\path [draw=AEQUO, very thick]
(axis cs:5528,0.138618440834012)
--(axis cs:5528,0.160992680878044);

\path [draw=AEQUO, very thick]
(axis cs:6224,0.128582638844325)
--(axis cs:6224,0.151419678357715);

\path [draw=AEQUO, very thick]
(axis cs:7007,0.117804010414946)
--(axis cs:7007,0.1403130696078);

\path [draw=AEQUO, very thick]
(axis cs:7889,0.108784991483131)
--(axis cs:7889,0.128190736392837);

\path [draw=AEQUO, very thick]
(axis cs:8882,0.0973706290915067)
--(axis cs:8882,0.115964195771145);

\path [draw=AEQUO, very thick]
(axis cs:10000,0.0909043045549688)
--(axis cs:10000,0.107292271973701);

\path [draw=AEQUO, very thick]
(axis cs:17783,0.102059354219718)
--(axis cs:17783,0.104743665470501);

\path [draw=AEQUO, very thick]
(axis cs:31623,0.0687263540789098)
--(axis cs:31623,0.0704795977536919);

\path [draw=AEQUO, very thick]
(axis cs:56234,0.0521968757958166)
--(axis cs:56234,0.0534344805601233);

\path [draw=AEQUO, very thick]
(axis cs:100000,0.0409447634577735)
--(axis cs:100000,0.0420322231577263);

\addplot [very thick, Overlapped, dotted]
table {%
1000 38.9031803186711
1072.26722201032 38.2197161437856
1149.75699539774 37.5482592977232
1232.84673944207 36.8885988316869
1321.94114846603 36.2405275028994
1417.4741629268 35.603841709494
1519.91108295293 34.9783414265505
1629.75083462064 34.3638301432534
1747.52840000768 33.760114801156
1873.81742286038 33.1670057335269
2009.23300256505 32.584316605764
2154.43469003188 32.0118643568542
2310.12970008316 31.4494691418619
2477.07635599171 30.8969542754278
2656.08778294669 30.3541461762608
2848.0358684358 29.820874312604
3053.85550883342 29.2969711486602
3274.54916287773 28.7822720919572
3511.19173421513 28.2766154416391
3764.93580679247 27.7798423376649
4037.01725859655 27.2917967109003
4328.76128108306 26.8123252340862
4641.58883361278 26.3412772736683
4977.02356433211 25.8785048424736
5336.69923120631 25.4238625532173
5722.36765935022 24.9772075728275
6135.90727341318 24.5383995775718
6579.33224657568 24.1073007089724
7054.80231071865 23.6837755304957
7564.63327554629 23.2676909850028
8111.30830789687 22.8589163529472
8697.49002617783 22.4573232113077
9326.0334688322 22.0627853932417
10000 21.6751789484485
10722.6722201032 21.2943821042279
11497.5699539774 20.9202752272233
12328.4673944207 20.5527407858375
13219.4114846603 20.191663313308
14174.741629268 19.8369293714309
15199.1108295293 19.4884275149233
16297.5083462064 19.1460482564103
17475.2840000768 18.8096840320282
18738.1742286038 18.4792291676315
20092.3300256505 18.1545798455936
21544.3469003189 17.8356340721909
23101.2970008316 17.52229164556
24770.7635599171 17.2144541242176
26560.8778294668 16.9120247961335
28480.358684358 16.6149086483468
30538.5550883341 16.3230123371167
32745.4916287773 16.0362441585963
35111.9173421513 15.7545140200231
37649.3580679247 15.4777334114144
40370.1725859656 15.2058153777606
43287.6128108306 14.9386744917073
46415.8883361278 14.6762268267163
49770.2356433211 14.4183899306993
53366.9923120631 14.1650828001141
57223.6765935022 13.9162258545157
61359.0727341318 13.6717409115556
65793.3224657568 13.4315511624188
70548.0231071865 13.1955811476936
75646.3327554629 12.9637567336645
81113.0830789687 12.7360050890223
86974.9002617783 12.5122546619826
93260.334688322 12.2924351578068
100000 12.0764775167182
107226.722201032 11.8643138922053
114975.699539774 11.6558776297071
123284.673944207 11.4511032456722
132194.114846603 11.2499264069864
141747.41629268 11.0522839107614
151991.108295293 10.8581136644784
162975.083462065 10.6673546664809
174752.840000768 10.4799469868101
187381.742286039 10.2958317483768
200923.300256505 10.1149511084645
215443.469003189 9.93724824055693
231012.970008316 9.76266731648514
247707.635599171 9.59115348888835
265608.778294668 9.42265287398265
284803.58684358 9.25711253463258
305385.550883341 9.09448046372016
327454.916287773 8.9347055678059
351119.173421513 8.77773765107714
376493.580679247 8.62352739957808
403701.725859655 8.47202636571719
432876.128108306 8.32318695304649
464158.883361278 8.17696240130845
497702.356433211 8.03330677174548
533669.923120631 7.89217493266758
572236.765935022 7.75352254527345
613590.727341318 7.61730604972082
657933.224657568 7.48348265144136
705480.231071864 7.35201030769617
756463.327554629 7.22284771436732
811130.830789687 7.09595429298154
869749.002617783 6.97129017796187
932603.34688322 6.84881620410319
1000000 6.72849389426793
};
\addplot [very thick, Overlapped]
table {%
100 66.1522895961086
144 64.4529643491346
207 59.918577909542
298 53.4831491170881
428 47.9363781285017
616 43.324194222275
886 39.422055082732
1274 36.1288074319198
1833 33.2596883044828
2637 30.6094668578917
3793 28.0130318273452
5456 25.5289671222422
7848 23.238980845144
11288 21.144947100551
16238 19.2439858563965
23357 17.5232653429627
33598 15.9316827831092
48329 14.4245948806959
69519 13.0055464966088
100000 11.6386094597355
};
\path [draw=Overlapped, very thick]
(axis cs:98,0.192065478979496)
--(axis cs:98,0.222496796889503);

\path [draw=Overlapped, very thick]
(axis cs:111,0.183296056421976)
--(axis cs:111,0.213108727431943);

\path [draw=Overlapped, very thick]
(axis cs:125,0.181056252847721)
--(axis cs:125,0.209145542168151);

\path [draw=Overlapped, very thick]
(axis cs:140,0.174363863818839)
--(axis cs:140,0.203139603775101);

\path [draw=Overlapped, very thick]
(axis cs:158,0.166663102817101)
--(axis cs:158,0.195383446541201);

\path [draw=Overlapped, very thick]
(axis cs:178,0.165495746190147)
--(axis cs:178,0.191101920496032);

\path [draw=Overlapped, very thick]
(axis cs:200,0.163713534670908)
--(axis cs:200,0.190166083624656);

\path [draw=Overlapped, very thick]
(axis cs:225,0.148932653085243)
--(axis cs:225,0.174124314362942);

\path [draw=Overlapped, very thick]
(axis cs:254,0.143227928226655)
--(axis cs:254,0.168744936159228);

\path [draw=Overlapped, very thick]
(axis cs:285,0.146092134485007)
--(axis cs:285,0.170639185949888);

\path [draw=Overlapped, very thick]
(axis cs:321,0.13716532307479)
--(axis cs:321,0.161864128850952);

\path [draw=Overlapped, very thick]
(axis cs:362,0.133571806585579)
--(axis cs:362,0.15726950035041);

\path [draw=Overlapped, very thick]
(axis cs:407,0.126478667482471)
--(axis cs:407,0.14865483695528);

\path [draw=Overlapped, very thick]
(axis cs:459,0.121589853759456)
--(axis cs:459,0.143663828701485);

\path [draw=Overlapped, very thick]
(axis cs:516,0.125967201495425)
--(axis cs:516,0.147713470818548);

\path [draw=Overlapped, very thick]
(axis cs:581,0.130160306786074)
--(axis cs:581,0.151887875688748);

\path [draw=Overlapped, very thick]
(axis cs:655,0.128382223889435)
--(axis cs:655,0.150967881967179);

\path [draw=Overlapped, very thick]
(axis cs:737,0.128101369648299)
--(axis cs:737,0.149443657650649);

\path [draw=Overlapped, very thick]
(axis cs:830,0.11893831740988)
--(axis cs:830,0.137959452454455);

\path [draw=Overlapped, very thick]
(axis cs:934,0.115234107780186)
--(axis cs:934,0.132707628995757);

\path [draw=Overlapped, very thick]
(axis cs:1052,0.105136984278078)
--(axis cs:1052,0.122076254802419);

\path [draw=Overlapped, very thick]
(axis cs:1184,0.102448940670262)
--(axis cs:1184,0.118616376559975);

\path [draw=Overlapped, very thick]
(axis cs:1333,0.107955793821013)
--(axis cs:1333,0.123215165490496);

\path [draw=Overlapped, very thick]
(axis cs:1501,0.101339752531848)
--(axis cs:1501,0.115615895473273);

\path [draw=Overlapped, very thick]
(axis cs:1690,0.0945847218018002)
--(axis cs:1690,0.107316197550843);

\path [draw=Overlapped, very thick]
(axis cs:1902,0.0881155577608981)
--(axis cs:1902,0.100566683995474);

\path [draw=Overlapped, very thick]
(axis cs:2142,0.0870897785008258)
--(axis cs:2142,0.0984707577375984);

\path [draw=Overlapped, very thick]
(axis cs:2411,0.0850061690421923)
--(axis cs:2411,0.0967444234954893);

\path [draw=Overlapped, very thick]
(axis cs:2715,0.0816850144443367)
--(axis cs:2715,0.0927477674252467);

\path [draw=Overlapped, very thick]
(axis cs:3056,0.0798807475941473)
--(axis cs:3056,0.0908119596728693);

\path [draw=Overlapped, very thick]
(axis cs:3441,0.077435028739417)
--(axis cs:3441,0.0876757241913848);

\path [draw=Overlapped, very thick]
(axis cs:3874,0.0742469675942619)
--(axis cs:3874,0.0838440862447791);

\path [draw=Overlapped, very thick]
(axis cs:4362,0.0698975236035838)
--(axis cs:4362,0.0787662066598168);

\path [draw=Overlapped, very thick]
(axis cs:4910,0.0716047533054659)
--(axis cs:4910,0.0797931912169615);

\path [draw=Overlapped, very thick]
(axis cs:5528,0.0693718233642551)
--(axis cs:5528,0.0771991762389138);

\path [draw=Overlapped, very thick]
(axis cs:6224,0.0706084287380898)
--(axis cs:6224,0.078239833026098);

\path [draw=Overlapped, very thick]
(axis cs:7007,0.0708226759155951)
--(axis cs:7007,0.0781181019932408);

\path [draw=Overlapped, very thick]
(axis cs:7889,0.0711334001766939)
--(axis cs:7889,0.0781521411485186);

\path [draw=Overlapped, very thick]
(axis cs:8882,0.0719176778847447)
--(axis cs:8882,0.0785627614629768);

\path [draw=Overlapped, very thick]
(axis cs:10000,0.0705869408057825)
--(axis cs:10000,0.0767689312484953);

\path [draw=Overlapped, very thick]
(axis cs:17783,0.0865634391920393)
--(axis cs:17783,0.0892362815154777);

\path [draw=Overlapped, very thick]
(axis cs:31623,0.0800245755139684)
--(axis cs:31623,0.0824737768223417);

\path [draw=Overlapped, very thick]
(axis cs:56234,0.0760932156675253)
--(axis cs:56234,0.0782172966143679);

\path [draw=Overlapped, very thick]
(axis cs:100000,0.0739001274231801)
--(axis cs:100000,0.0755943557398773);

\draw (rel axis cs:0.8,0.85) node[
  fill=white,
  fill opacity=0.85,
  scale=1.5,
  anchor=center,
  text=black,
  rotate=0.0
]{\textbf{Parity}};

\node[anchor=center,font=\large] at (rel axis cs:0.1,0.5) {\textbf{c}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 2nd row %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\nextgroupplot[
axis on top,
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.72, xmax=4.56,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={},
set layers,
y grid style={/pgfplots/on layer=axis background,darkgray176},
ymajorgrids,
ymin=1000000000000, ymax=1e+24,
ymode=log,
ytick={1e12,1e15,1e18,1e21,1e24},
ytick style={color=black}
]
\draw[draw=gray,fill=ShadowGrouping] (axis cs:-0.48,0) rectangle (axis cs:-0.32,264715430275238);
\draw[draw=gray,fill=ShadowGrouping] (axis cs:0.52,0) rectangle (axis cs:0.68,67651488901929.4);
\draw[draw=gray,fill=ShadowGrouping] (axis cs:1.52,0) rectangle (axis cs:1.68,703404467378106);
\draw[draw=gray,fill=ShadowGrouping] (axis cs:2.52,0) rectangle (axis cs:2.68,1.20180193328547e+15);
\draw[draw=gray,fill=ShadowGrouping] (axis cs:3.52,0) rectangle (axis cs:3.68,1.52999461411615e+17);

\draw[draw=gray,fill=Adaptive] (axis cs:-0.32,0) rectangle (axis cs:-0.16,3.92540363232054e+21);
\draw[draw=gray,fill=Adaptive] (axis cs:0.68,0) rectangle (axis cs:0.84,2.34537521159373e+19);
\draw[draw=gray,fill=Adaptive] (axis cs:1.68,0) rectangle (axis cs:1.84,2.91370856593557e+21);
\draw[draw=gray,fill=Adaptive] (axis cs:2.68,0) rectangle (axis cs:2.84,7.01522700406474e+19);

\draw[draw=gray,fill=AEQUO] (axis cs:-0.16,0) rectangle (axis cs:0,1.63199898808373e+15);
\draw[draw=gray,fill=AEQUO] (axis cs:0.84,0) rectangle (axis cs:1,3.81988475626431e+18);
\draw[draw=gray,fill=AEQUO] (axis cs:1.84,0) rectangle (axis cs:2,5.6783228766037e+21);
\draw[draw=gray,fill=AEQUO] (axis cs:2.84,0) rectangle (axis cs:3,3.64220657885549e+19);
\draw[draw=gray,fill=AEQUO] (axis cs:3.84,0) rectangle (axis cs:4,3.52129292902837e+20);

\draw[draw=gray,fill=Overlapped] (axis cs:0,0) rectangle (axis cs:0.16,5496840985674.49);
\draw[draw=gray,fill=Overlapped] (axis cs:1,0) rectangle (axis cs:1.16,51634789711214.5);
\draw[draw=gray,fill=Overlapped] (axis cs:2,0) rectangle (axis cs:2.16,3.21652756764077e+15);
\draw[draw=gray,fill=Overlapped] (axis cs:3,0) rectangle (axis cs:3.16,1.09775490024137e+17);
\draw[draw=gray,fill=Overlapped] (axis cs:4,0) rectangle (axis cs:4.16,3.12658988189618e+20);

\draw[draw=gray,fill=Random] (axis cs:0.16,0) rectangle (axis cs:0.32,1.03801023621984e+16);
\draw[draw=gray,fill=Random] (axis cs:1.16,0) rectangle (axis cs:1.32,192289437083972);
\draw[draw=gray,fill=Random] (axis cs:2.16,0) rectangle (axis cs:2.32,1.08308958412615e+16);
\draw[draw=gray,fill=Random] (axis cs:3.16,0) rectangle (axis cs:3.32,9.34982272284214e+17);
\draw[draw=gray,fill=Random] (axis cs:4.16,0) rectangle (axis cs:4.32,1.00443882609052e+21);

%error bars
%ShadowGrouping - lines
\path [draw=black, semithick]
(axis cs:-0.4,58019739657489.2)
--(axis cs:-0.4,471411120892986);
\path [draw=black, semithick]
(axis cs:0.6,37039884456110.8)
--(axis cs:0.6,98263093347748);
\path [draw=black, semithick]
(axis cs:1.6,368868381605357)
--(axis cs:1.6,1.03794055315086e+15);
\path [draw=black, semithick]
(axis cs:2.6,1.05816971019359e+15)
--(axis cs:2.6,1.34543415637735e+15);
\path [draw=black, semithick]
(axis cs:3.6,1.03921574108936e+17)
--(axis cs:3.6,2.02077348714295e+17);
% bottoms
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
-0.4 58019739657489.2
0.6 37039884456110.8
1.6 368868381605357
2.6 1.05816971019359e+15
3.6 1.03921574108936e+17
};
% tops
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
-0.4 471411120892986
0.6 98263093347748
1.6 1.03794055315086e+15
2.6 1.34543415637735e+15
3.6 2.02077348714295e+17
};

%Adaptive Paulis - lines
\path [draw=black, semithick]
(axis cs:-0.24,1.49486491405911e+21)
--(axis cs:-0.24,6.35594235058198e+21);
\path [draw=black, semithick]
(axis cs:0.76,-5.1361636569849e+17)
--(axis cs:0.76,4.74211205975731e+19);
\path [draw=black, semithick]
(axis cs:1.76,4.84278246615548e+17)
--(axis cs:1.76,5.82693285362453e+21);
\path [draw=black, semithick]
(axis cs:2.76,3.58951226399616e+19)
--(axis cs:2.76,1.04409417441333e+20);
% bottoms
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
-0.24 1.49486491405911e+21
0.76 -5.1361636569849e+17
1.76 4.84278246615548e+17
2.76 3.58951226399616e+19
};
% tops
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
-0.24 6.35594235058198e+21
0.76 4.74211205975731e+19
1.76 5.82693285362453e+21
2.76 1.04409417441333e+20
};

%AEQuO - lines
\path [draw=black, semithick]
(axis cs:-0.08,-816642817429764)
--(axis cs:-0.08,4.08064079359723e+15);
\path [draw=black, semithick]
(axis cs:0.92,-7.43400839825891e+18)
--(axis cs:0.92,1.50737779107875e+19);
\path [draw=black, semithick]
(axis cs:1.92,-1.01650040322173e+22)
--(axis cs:1.92,2.15216497854247e+22);
\path [draw=black, semithick]
(axis cs:2.92,-2.26326788821645e+19)
--(axis cs:2.92,9.54768104592742e+19);
\path [draw=black, semithick]
(axis cs:3.92,-6.14297357227838e+20)
--(axis cs:3.92,1.31855594303351e+21);
% bottoms
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
-0.08 -816642817429764
0.92 -7.43400839825891e+18
1.92 -1.01650040322173e+22
2.92 -2.26326788821645e+19
3.92 -6.14297357227838e+20
};
% tops
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
-0.08 4.08064079359723e+15
0.92 1.50737779107875e+19
1.92 2.15216497854247e+22
2.92 9.54768104592742e+19
3.92 1.31855594303351e+21
};

% OGM - lines
\path [draw=black, semithick]
(axis cs:0.08,-2095811398513)
--(axis cs:0.08,13089493369862);
\path [draw=black, semithick]
(axis cs:1.08,12919660189819.1)
--(axis cs:1.08,90349919232609.9);
\path [draw=black, semithick]
(axis cs:2.08,1.12423428637514e+15)
--(axis cs:2.08,5.3088208489064e+15);
\path [draw=black, semithick]
(axis cs:3.08,6.87618605349018e+16)
--(axis cs:3.08,1.50789119513372e+17);
\path [draw=black, semithick]
(axis cs:4.08,2.10642520365541e+20)
--(axis cs:4.08,4.14675456013696e+20);
% bottoms
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0.08 -2095811398513
1.08 12919660189819.1
2.08 1.12423428637514e+15
3.08 6.87618605349018e+16
4.08 2.10642520365541e+20
};
% tops
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0.08 13089493369862
1.08 90349919232609.9
2.08 5.3088208489064e+15
3.08 1.50789119513372e+17
4.08 4.14675456013696e+20
};

% Random Paulis - lines
\path [draw=black, semithick]
(axis cs:0.24,7.53876557791324e+15)
--(axis cs:0.24,1.32214391464836e+16);
\path [draw=black, semithick]
(axis cs:1.24,153555880055875)
--(axis cs:1.24,231022994112069);
\path [draw=black, semithick]
(axis cs:2.24,6.77335779120668e+15)
--(axis cs:2.24,1.48884338913163e+16);
\path [draw=black, semithick]
(axis cs:3.24,4.65314858410005e+17)
--(axis cs:3.24,1.40464968615842e+18);
\path [draw=black, semithick]
(axis cs:4.24,4.12858931530646e+20)
--(axis cs:4.24,1.59601872065039e+21);
% bottoms
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0.24 7.53876557791324e+15
1.24 153555880055875
2.24 6.77335779120668e+15
3.24 4.65314858410005e+17
4.24 4.12858931530646e+20
};
% tops
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0.24 1.32214391464836e+16
1.24 231022994112069
2.24 1.48884338913163e+16
3.24 1.40464968615842e+18
4.24 1.59601872065039e+21
};

\node[anchor=center,font=\large] at (rel axis cs:0.25,0.9) {\textbf{d}};

\nextgroupplot[
axis on top,
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.72, xmax=4.56,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={},
xlabel={Number of measurement rounds to provably reach chemical accuracy},
set layers,
y grid style={/pgfplots/on layer=axis background,darkgray176},
ymajorgrids,
ymin=1000000000000, ymax=1e+24,
ymode=log,
ytick={1e12,1e15,1e18,1e21,1e24},
ytick style={draw=none},
yticklabels={}
]

\draw[draw=gray,fill=ShadowGrouping] (axis cs:-0.48,0) rectangle (axis cs:-0.32,263578550038712);
\draw[draw=gray,fill=ShadowGrouping] (axis cs:0.52,0) rectangle (axis cs:0.68,80936403641887.7);
\draw[draw=gray,fill=ShadowGrouping] (axis cs:1.52,0) rectangle (axis cs:1.68,2.46336114050871e+16);
\draw[draw=gray,fill=ShadowGrouping] (axis cs:2.52,0) rectangle (axis cs:2.68,1.48869964924478e+16);
\draw[draw=gray,fill=ShadowGrouping] (axis cs:3.52,0) rectangle (axis cs:3.68,6.2339796281694e+16);

\draw[draw=gray,fill=Adaptive] (axis cs:-0.32,0) rectangle (axis cs:-0.16,2.43110200427643e+18);
\draw[draw=gray,fill=Adaptive] (axis cs:0.68,0) rectangle (axis cs:0.84,1.55768775232449e+18);
\draw[draw=gray,fill=Adaptive] (axis cs:1.68,0) rectangle (axis cs:1.84,1.86618427550216e+21);
\draw[draw=gray,fill=Adaptive] (axis cs:2.68,0) rectangle (axis cs:2.84,2.52686956788703e+21);
\draw[draw=gray,fill=Adaptive] (axis cs:3.68,0) rectangle (axis cs:3.84,4.19935387320113e+22);

\draw[draw=gray,fill=AEQUO] (axis cs:-0.16,0) rectangle (axis cs:0,303012380285532);
\draw[draw=gray,fill=AEQUO] (axis cs:0.84,0) rectangle (axis cs:1,4.07330765179499e+19);
\draw[draw=gray,fill=AEQUO] (axis cs:1.84,0) rectangle (axis cs:2,8.65757810402326e+20);
\draw[draw=gray,fill=AEQUO] (axis cs:2.84,0) rectangle (axis cs:3,1.33763499083445e+20);
\draw[draw=gray,fill=AEQUO] (axis cs:3.84,0) rectangle (axis cs:4,4.73636483143168e+23);

\draw[draw=gray,fill=Overlapped] (axis cs:0,0) rectangle (axis cs:0.16,3453266237732.73);
\draw[draw=gray,fill=Overlapped] (axis cs:1,0) rectangle (axis cs:1.16,4.7730784837746e+15);
\draw[draw=gray,fill=Overlapped] (axis cs:2,0) rectangle (axis cs:2.16,1.18273163184664e+16);
\draw[draw=gray,fill=Overlapped] (axis cs:3,0) rectangle (axis cs:3.16,1.98925360002688e+18);
\draw[draw=gray,fill=Overlapped] (axis cs:4,0) rectangle (axis cs:4.16,3.54882967847675e+19);

\draw[draw=gray,fill=Random] (axis cs:1.16,0) rectangle (axis cs:1.32,1.66612512823816e+22);

% error bars
% ShadowGrouping
\path [draw=black, semithick]
(axis cs:-0.4,3016952152263.88)
--(axis cs:-0.4,524140147925160);
\path [draw=black, semithick]
(axis cs:0.6,57979721279192.4)
--(axis cs:0.6,103893086004583);
\path [draw=black, semithick]
(axis cs:1.6,1.87074271267716e+16)
--(axis cs:1.6,3.05597956834026e+16);
\path [draw=black, semithick]
(axis cs:2.6,3.34547315104476e+15)
--(axis cs:2.6,2.64285198338509e+16);
\path [draw=black, semithick]
(axis cs:3.6,3.85769118519674e+16)
--(axis cs:3.6,8.61026807114206e+16);
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
-0.4 3016952152263.88
0.6 57979721279192.4
1.6 1.87074271267716e+16
2.6 3.34547315104476e+15
3.6 3.85769118519674e+16
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
-0.4 524140147925160
0.6 103893086004583
1.6 3.05597956834026e+16
2.6 2.64285198338509e+16
3.6 8.61026807114206e+16
};

% Adaptive Paulis
\path [draw=black, semithick]
(axis cs:-0.24,9.45234220595649e+17)
--(axis cs:-0.24,3.9169697879572e+18);
\path [draw=black, semithick]
(axis cs:0.76,7.14986628774523e+17)
--(axis cs:0.76,2.40038887587446e+18);
\path [draw=black, semithick]
(axis cs:1.76,-7.99741619697754e+19)
--(axis cs:1.76,3.8123427129741e+21);
\path [draw=black, semithick]
(axis cs:2.76,2.8757722177073e+20)
--(axis cs:2.76,4.76616191400333e+21);
\path [draw=black, semithick]
(axis cs:3.76,2.9497408085276e+22)
--(axis cs:3.76,5.44896693787467e+22);
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
-0.24 9.45234220595649e+17
0.76 7.14986628774523e+17
1.76 -7.99741619697754e+19
2.76 2.8757722177073e+20
3.76 2.9497408085276e+22
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
-0.24 3.9169697879572e+18
0.76 2.40038887587446e+18
1.76 3.8123427129741e+21
2.76 4.76616191400333e+21
3.76 5.44896693787467e+22
};

% AEQuO
\path [draw=black, semithick]
(axis cs:-0.08,-79067537696086.4)
--(axis cs:-0.08,685092298267152);
\path [draw=black, semithick]
(axis cs:0.92,-5.44966215169185e+19)
--(axis cs:0.92,1.35962774552818e+20);
\path [draw=black, semithick]
(axis cs:1.92,-8.9224560091809e+20)
--(axis cs:1.92,2.62376122172274e+21);
\path [draw=black, semithick]
(axis cs:2.92,-1.48004044140147e+20)
--(axis cs:2.92,4.15531042307038e+20);
\path [draw=black, semithick]
(axis cs:3.92,-5.56727841644996e+23)
--(axis cs:3.92,1.50400080793133e+24);
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
-0.08 -79067537696086.4
0.92 -5.44966215169185e+19
1.92 -8.9224560091809e+20
2.92 -1.48004044140147e+20
3.92 -5.56727841644996e+23
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
-0.08 685092298267152
0.92 1.35962774552818e+20
1.92 2.62376122172274e+21
2.92 4.15531042307038e+20
3.92 1.50400080793133e+24
};

% OGM
\path [draw=black, semithick]
(axis cs:0.08,-1118219364324.66)
--(axis cs:0.08,8024751839790.11);
\path [draw=black, semithick]
(axis cs:1.08,2.75685476935696e+15)
--(axis cs:1.08,6.78930219819223e+15);
\path [draw=black, semithick]
(axis cs:2.08,4.42591523554077e+15)
--(axis cs:2.08,1.92287174013921e+16);
\path [draw=black, semithick]
(axis cs:3.08,1.41649562844636e+18)
--(axis cs:3.08,2.5620115716074e+18);
\path [draw=black, semithick]
(axis cs:4.08,2.78982835729823e+19)
--(axis cs:4.08,4.30783099965527e+19);
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0.08 -1118219364324.66
1.08 2.75685476935696e+15
2.08 4.42591523554077e+15
3.08 1.41649562844636e+18
4.08 2.78982835729823e+19
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0.08 8024751839790.11
1.08 6.78930219819223e+15
2.08 1.92287174013921e+16
3.08 2.5620115716074e+18
4.08 4.30783099965527e+19
};

% Random Paulis
\path [draw=black, semithick]
(axis cs:1.24,-8.7445658794974e+20)
--(axis cs:1.24,3.4196959152713e+22);
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
1.24 -8.7445658794974e+20
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
1.24 3.4196959152713e+22
};

\node[anchor=center,font=\large] at (rel axis cs:0.25,0.9) {\textbf{e}};

\nextgroupplot[
axis on top,
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.62, xmax=4.22,
xtick style={color=black},
xtick pos=left,
xtick={0,1,2,3,4},
xticklabels={},
set layers,
y grid style={/pgfplots/on layer=axis background,darkgray176},
ymajorgrids,
ymin=1000000000000, ymax=1e+24,
ymode=log,
ytick={1e12,1e15,1e18,1e21,1e24},
ytick style={draw=none},
yticklabels={}
]

\draw[draw=gray,fill=ShadowGrouping] (axis cs:-0.48,0) rectangle (axis cs:-0.32,60294161779902.8);
\draw[draw=gray,fill=ShadowGrouping] (axis cs:0.52,0) rectangle (axis cs:0.68,26162009248216.2);
\draw[draw=gray,fill=ShadowGrouping] (axis cs:1.52,0) rectangle (axis cs:1.68,1.24098153321522e+15);
\draw[draw=gray,fill=ShadowGrouping] (axis cs:2.52,0) rectangle (axis cs:2.68,3.97995611787519e+15);
\draw[draw=gray,fill=ShadowGrouping] (axis cs:3.52,0) rectangle (axis cs:3.68,9.74931147337758e+16);

\draw[draw=gray,fill=Adaptive] (axis cs:-0.32,0) rectangle (axis cs:-0.16,1.55090359034935e+21);
\draw[draw=gray,fill=Adaptive] (axis cs:0.68,0) rectangle (axis cs:0.84,1.72762724420984e+17);
\draw[draw=gray,fill=Adaptive] (axis cs:1.68,0) rectangle (axis cs:1.84,1.47904910226836e+20);
\draw[draw=gray,fill=Adaptive] (axis cs:2.68,0) rectangle (axis cs:2.84,2.43606129797314e+21);

\draw[draw=gray,fill=AEQUO] (axis cs:-0.16,0) rectangle (axis cs:0,374561946775799);
\draw[draw=gray,fill=AEQUO] (axis cs:0.84,0) rectangle (axis cs:1,1.75471047625373e+17);
\draw[draw=gray,fill=AEQUO] (axis cs:1.84,0) rectangle (axis cs:2,5.08337096947129e+19);
\draw[draw=gray,fill=AEQUO] (axis cs:2.84,0) rectangle (axis cs:3,1.34791815461459e+19);
\draw[draw=gray,fill=AEQUO] (axis cs:3.84,0) rectangle (axis cs:4,4.322197678417e+23);

\draw[draw=gray,fill=Overlapped] (axis cs:0,0) rectangle (axis cs:0.16,2967470129117.67);
\draw[draw=gray,fill=Overlapped] (axis cs:1,0) rectangle (axis cs:1.16,72310133838049.6);
\draw[draw=gray,fill=Overlapped] (axis cs:2,0) rectangle (axis cs:2.16,3.36148663155341e+17);
\draw[draw=gray,fill=Overlapped] (axis cs:3,0) rectangle (axis cs:3.16,6.67390014114936e+17);
\draw[draw=gray,fill=Overlapped] (axis cs:4,0) rectangle (axis cs:4.16,4.84941703796812e+19);

\draw[draw=gray,fill=Random] (axis cs:0.16,0) rectangle (axis cs:0.32,4.84941703796812e+19);
\draw[draw=gray,fill=Random] (axis cs:1.16,0) rectangle (axis cs:1.32,4.47444098313414e+23);

% error bars
% ShadowGrouping
\path [draw=black, semithick]
(axis cs:-0.4,7317247500944.7)
--(axis cs:-0.4,113271076058861);
\path [draw=black, semithick]
(axis cs:0.6,20549830907589.4)
--(axis cs:0.6,31774187588843.1);
\path [draw=black, semithick]
(axis cs:1.6,684612466247329)
--(axis cs:1.6,1.7973506001831e+15);
\path [draw=black, semithick]
(axis cs:2.6,2.9930114232357e+15)
--(axis cs:2.6,4.96690081251467e+15);
\path [draw=black, semithick]
(axis cs:3.6,4.29039084722138e+16)
--(axis cs:3.6,1.52082320995338e+17);
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
-0.4 7317247500944.7
0.6 20549830907589.4
1.6 684612466247329
2.6 2.9930114232357e+15
3.6 4.29039084722138e+16
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
-0.4 113271076058861
0.6 31774187588843.1
1.6 1.7973506001831e+15
2.6 4.96690081251467e+15
3.6 1.52082320995338e+17
};

% Adaptive Paulis
\path [draw=black, semithick]
(axis cs:-0.24,6.4605137589336e+20)
--(axis cs:-0.24,2.45575580480535e+21);
\path [draw=black, semithick]
(axis cs:0.76,7.98083592849011e+16)
--(axis cs:0.76,2.65717089557067e+17);
\path [draw=black, semithick]
(axis cs:1.76,6.82595024208718e+19)
--(axis cs:1.76,2.27550318032801e+20);
\path [draw=black, semithick]
(axis cs:2.76,4.32923191584255e+20)
--(axis cs:2.76,4.43919940436202e+21);
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
-0.24 6.4605137589336e+20
0.76 7.98083592849011e+16
1.76 6.82595024208718e+19
2.76 4.32923191584255e+20
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
-0.24 2.45575580480535e+21
0.76 2.65717089557067e+17
1.76 2.27550318032801e+20
2.76 4.43919940436202e+21
};

% AEQuO
\path [draw=black, semithick]
(axis cs:-0.08,-128881365506512)
--(axis cs:-0.08,878005259058110);
\path [draw=black, semithick]
(axis cs:0.92,-1.38871642114676e+17)
--(axis cs:0.92,4.89813737365422e+17);
\path [draw=black, semithick]
(axis cs:1.92,-3.86045203735917e+19)
--(axis cs:1.92,1.40271939763018e+20);
\path [draw=black, semithick]
(axis cs:2.92,-1.04499540161725e+19)
--(axis cs:2.92,3.74083171084643e+19);
\path [draw=black, semithick]
(axis cs:3.92,-2.77765931598046e+23)
--(axis cs:3.92,1.14220546728145e+24);
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
-0.08 -128881365506512
0.92 -1.38871642114676e+17
1.92 -3.86045203735917e+19
2.92 -1.04499540161725e+19
3.92 -2.77765931598046e+23
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
-0.08 878005259058110
0.92 4.89813737365422e+17
1.92 1.40271939763018e+20
2.92 3.74083171084643e+19
3.92 1.14220546728145e+24
};

% OGM
\path [draw=black, semithick]
(axis cs:0.08,-784668597829.192)
--(axis cs:0.08,6719608856064.54);
\path [draw=black, semithick]
(axis cs:1.08,20747071266573.8)
--(axis cs:1.08,123873196409525);
\path [draw=black, semithick]
(axis cs:2.08,1.5932720440893e+17)
--(axis cs:2.08,5.12970121901751e+17);
\path [draw=black, semithick]
(axis cs:3.08,2.94869441569586e+17)
--(axis cs:3.08,1.03991058666029e+18);
\path [draw=black, semithick]
(axis cs:4.08,8.31687559033734e+19)
--(axis cs:4.08,2.85547168044934e+20);
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0.08 -784668597829.192
1.08 20747071266573.8
2.08 1.5932720440893e+17
3.08 2.94869441569586e+17
4.08 8.31687559033734e+19
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0.08 6719608856064.54
1.08 123873196409525
2.08 5.12970121901751e+17
3.08 1.03991058666029e+18
4.08 2.85547168044934e+20
};

% Random Pauis
\path [draw=black, semithick]
(axis cs:0.24,2.37446310519963e+19)
--(axis cs:0.24,7.32437097073661e+19);
\path [draw=black, semithick]
(axis cs:1.24,2.34776746383577e+22)
--(axis cs:1.24,8.71410521988471e+23);
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0.24 2.37446310519963e+19
1.24 2.34776746383577e+22
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0.24 7.32437097073661e+19
1.24 8.71410521988471e+23
};

\node[anchor=center,font=\large] at (rel axis cs:0.25,0.9) {\textbf{f}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 3rd row %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\nextgroupplot[
axis on top,
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.72, xmax=4.56,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={\ce{H2},\ce{LiH},\ce{BeH2},\ce{H2O},\ce{NH3}},
set layers,
y grid style={/pgfplots/on layer=axis background,darkgray176},
ymajorgrids,
ymin=0, ymax=0.5,
ytick={0.1,0.3,0.5},
ytick style={color=black},
]
\draw[draw=gray,fill=ShadowGrouping] (axis cs:-0.48,0) rectangle (axis cs:-0.32,0.318622207873495);
\draw[draw=gray,fill=ShadowGrouping] (axis cs:0.52,0) rectangle (axis cs:0.68,0.336763694502799);
\draw[draw=gray,fill=ShadowGrouping] (axis cs:1.52,0) rectangle (axis cs:1.68,0.330782912499031);
\draw[draw=gray,fill=ShadowGrouping] (axis cs:2.52,0) rectangle (axis cs:2.68,0.362727899305203);
\draw[draw=gray,fill=ShadowGrouping] (axis cs:3.52,0) rectangle (axis cs:3.68,0.311408126568653);

\draw[draw=gray,fill=Adaptive] (axis cs:-0.32,0) rectangle (axis cs:-0.16,0.192975293127109);
\draw[draw=gray,fill=Adaptive] (axis cs:0.68,0) rectangle (axis cs:0.84,0.217228962229949);
\draw[draw=gray,fill=Adaptive] (axis cs:1.68,0) rectangle (axis cs:1.84,0.207342167507971);
\draw[draw=gray,fill=Adaptive] (axis cs:2.68,0) rectangle (axis cs:2.84,0.258201011200233);
\draw[draw=gray,fill=Adaptive] (axis cs:3.68,0) rectangle (axis cs:3.84,0.205750251153108);

\draw[draw=gray,fill=AEQUO] (axis cs:-0.16,0) rectangle (axis cs:0,0.305970571635923);
\draw[draw=gray,fill=AEQUO] (axis cs:0.84,0) rectangle (axis cs:1,0.235123378721922);
\draw[draw=gray,fill=AEQUO] (axis cs:1.84,0) rectangle (axis cs:2,0.208500321304019);
\draw[draw=gray,fill=AEQUO] (axis cs:2.84,0) rectangle (axis cs:3,0.2668799115316);
\draw[draw=gray,fill=AEQUO] (axis cs:3.84,0) rectangle (axis cs:4,0.254667653396813);

\draw[draw=gray,fill=Overlapped] (axis cs:0,0) rectangle (axis cs:0.16,0.37301184058123);
\draw[draw=gray,fill=Overlapped] (axis cs:1,0) rectangle (axis cs:1.16,0.336285037232928);
\draw[draw=gray,fill=Overlapped] (axis cs:2,0) rectangle (axis cs:2.16,0.308909884469421);
\draw[draw=gray,fill=Overlapped] (axis cs:3,0) rectangle (axis cs:3.16,0.310045187129532);
\draw[draw=gray,fill=Overlapped] (axis cs:4,0) rectangle (axis cs:4.16,0.250303600555148);

\draw[draw=gray,fill=Random] (axis cs:0.16,0) rectangle (axis cs:0.32,0.288083375681216);
\draw[draw=gray,fill=Random] (axis cs:1.16,0) rectangle (axis cs:1.32,0.335567486355113);
\draw[draw=gray,fill=Random] (axis cs:2.16,0) rectangle (axis cs:2.32,0.310477597709722);
\draw[draw=gray,fill=Random] (axis cs:3.16,0) rectangle (axis cs:3.32,0.301589233768243);
\draw[draw=gray,fill=Random] (axis cs:4.16,0) rectangle (axis cs:4.32,0.250338202420425);

% error bars
% ShadowGrouping
\path [draw=black, semithick]
(axis cs:-0.4,0.312533889347994)
--(axis cs:-0.4,0.324710526398995);
\path [draw=black, semithick]
(axis cs:0.6,0.332920915860346)
--(axis cs:0.6,0.340606473145252);
\path [draw=black, semithick]
(axis cs:1.6,0.327021834353124)
--(axis cs:1.6,0.334543990644938);
\path [draw=black, semithick]
(axis cs:2.6,0.361694842630267)
--(axis cs:2.6,0.363760955980138);
\path [draw=black, semithick]
(axis cs:3.6,0.309281163253806)
--(axis cs:3.6,0.3135350898835);
% bottoms
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
-0.4 0.312533889347994
0.6 0.332920915860346
1.6 0.327021834353124
2.6 0.361694842630267
3.6 0.309281163253806
};
% tops
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
-0.4 0.324710526398995
0.6 0.340606473145252
1.6 0.334543990644938
2.6 0.363760955980138
3.6 0.3135350898835
};

% Adaptive Paulis
\path [draw=black, semithick]
(axis cs:-0.24,0.19089753159816)
--(axis cs:-0.24,0.195053054656057);
\path [draw=black, semithick]
(axis cs:0.76,0.213001818014)
--(axis cs:0.76,0.221456106445899);
\path [draw=black, semithick]
(axis cs:1.76,0.203717516075311)
--(axis cs:1.76,0.21096681894063);
\path [draw=black, semithick]
(axis cs:2.76,0.255825676105682)
--(axis cs:2.76,0.260576346294784);
\path [draw=black, semithick]
(axis cs:3.76,0.203587167914935)
--(axis cs:3.76,0.207913334391282);
% bottoms
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
-0.24 0.19089753159816
0.76 0.213001818014
1.76 0.203717516075311
2.76 0.255825676105682
3.76 0.203587167914935
};
% tops
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
-0.24 0.195053054656057
0.76 0.221456106445899
1.76 0.21096681894063
2.76 0.260576346294784
3.76 0.207913334391282
};

% AEQuO
\path [draw=black, semithick]
(axis cs:-0.08,0.295218113573394)
--(axis cs:-0.08,0.316723029698452);
\path [draw=black, semithick]
(axis cs:0.92,0.221456140309741)
--(axis cs:0.92,0.248790617134104);
\path [draw=black, semithick]
(axis cs:1.92,0.198445938025602)
--(axis cs:1.92,0.218554704582436);
\path [draw=black, semithick]
(axis cs:2.92,0.258624043426561)
--(axis cs:2.92,0.275135779636638);
\path [draw=black, semithick]
(axis cs:3.92,0.241917365624239)
--(axis cs:3.92,0.267417941169388);
% bottoms
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
-0.08 0.295218113573394
0.92 0.221456140309741
1.92 0.198445938025602
2.92 0.258624043426561
3.92 0.241917365624239
};
% tops
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
-0.08 0.316723029698452
0.92 0.248790617134104
1.92 0.218554704582436
2.92 0.275135779636638
3.92 0.267417941169388
};

% OGM
\path [draw=black, semithick]
(axis cs:0.08,0.359178731043331)
--(axis cs:0.08,0.386844950119129);
\path [draw=black, semithick]
(axis cs:1.08,0.329862594821475)
--(axis cs:1.08,0.34270747964438);
\path [draw=black, semithick]
(axis cs:2.08,0.304288151293109)
--(axis cs:2.08,0.313531617645733);
\path [draw=black, semithick]
(axis cs:3.08,0.307580762475056)
--(axis cs:3.08,0.312509611784008);
\path [draw=black, semithick]
(axis cs:4.08,0.248838843842413)
--(axis cs:4.08,0.251768357267883);
% bottoms
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0.08 0.359178731043331
1.08 0.329862594821475
2.08 0.304288151293109
3.08 0.307580762475056
4.08 0.248838843842413
};
% tops
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0.08 0.386844950119129
1.08 0.34270747964438
2.08 0.313531617645733
3.08 0.312509611784008
4.08 0.251768357267883
};

% Random Paulis
\path [draw=black, semithick]
(axis cs:0.24,0.286313829273992)
--(axis cs:0.24,0.289852922088439);
\path [draw=black, semithick]
(axis cs:1.24,0.333906677437039)
--(axis cs:1.24,0.337228295273187);
\path [draw=black, semithick]
(axis cs:2.24,0.30786867761075)
--(axis cs:2.24,0.313086517808694);
\path [draw=black, semithick]
(axis cs:3.24,0.298478578342417)
--(axis cs:3.24,0.30469988919407);
\path [draw=black, semithick]
(axis cs:4.24,0.247699457964891)
--(axis cs:4.24,0.252976946875959);
% bottoms
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0.24 0.286313829273992
1.24 0.333906677437039
2.24 0.30786867761075
3.24 0.298478578342417
4.24 0.247699457964891
};
% tops
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0.24 0.289852922088439
1.24 0.337228295273187
2.24 0.313086517808694
3.24 0.30469988919407
4.24 0.252976946875959
};

\node[anchor=center,font=\large] at (rel axis cs:0.25,0.9) {\textbf{g}};

\nextgroupplot[
axis on top,
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.62, xmax=4.22,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={\stackmolecule{H2}{8},\stackmolecule{LiH}{12},\stackmolecule{BeH2}{14},\stackmolecule{H2O}{14},\stackmolecule{NH3}{16}},
set layers,
y grid style={/pgfplots/on layer=axis background,darkgray176},
ymajorgrids,
ymin=0, ymax=0.5,
ytick={0.1,0.3,0.5},
ytick style={draw=none},
yticklabels={}
]

\draw[draw=gray,fill=ShadowGrouping] (axis cs:-0.48,0) rectangle (axis cs:-0.32,0.317300823506247);
\draw[draw=gray,fill=ShadowGrouping] (axis cs:0.52,0) rectangle (axis cs:0.68,0.33755829672283);
\draw[draw=gray,fill=ShadowGrouping] (axis cs:1.52,0) rectangle (axis cs:1.68,0.292014069830495);
\draw[draw=gray,fill=ShadowGrouping] (axis cs:2.52,0) rectangle (axis cs:2.68,0.333978664572106);
\draw[draw=gray,fill=ShadowGrouping] (axis cs:3.52,0) rectangle (axis cs:3.68,0.322753002385515);

\draw[draw=gray,fill=Adaptive] (axis cs:-0.32,0) rectangle (axis cs:-0.16,0.233419721222253);
\draw[draw=gray,fill=Adaptive] (axis cs:0.68,0) rectangle (axis cs:0.84,0.234630553047871);
\draw[draw=gray,fill=Adaptive] (axis cs:1.68,0) rectangle (axis cs:1.84,0.209716759946792);
\draw[draw=gray,fill=Adaptive] (axis cs:2.68,0) rectangle (axis cs:2.84,0.236422812057193);
\draw[draw=gray,fill=Adaptive] (axis cs:3.68,0) rectangle (axis cs:3.84,0.222753862515561);

\draw[draw=gray,fill=AEQUO] (axis cs:-0.16,0) rectangle (axis cs:0,0.324097249097999);
\draw[draw=gray,fill=AEQUO] (axis cs:0.84,0) rectangle (axis cs:1,0.220811810620691);
\draw[draw=gray,fill=AEQUO] (axis cs:1.84,0) rectangle (axis cs:2,0.222029482843603);
\draw[draw=gray,fill=AEQUO] (axis cs:2.84,0) rectangle (axis cs:3,0.259025772166108);
\draw[draw=gray,fill=AEQUO] (axis cs:3.84,0) rectangle (axis cs:4,0.218989298471348);

\draw[draw=gray,fill=Overlapped] (axis cs:0,0) rectangle (axis cs:0.16,0.380374443077666);
\draw[draw=gray,fill=Overlapped] (axis cs:1,0) rectangle (axis cs:1.16,0.282966705162358);
\draw[draw=gray,fill=Overlapped] (axis cs:2,0) rectangle (axis cs:2.16,0.297815564373468);
\draw[draw=gray,fill=Overlapped] (axis cs:3,0) rectangle (axis cs:3.16,0.285234559868264);
\draw[draw=gray,fill=Overlapped] (axis cs:4,0) rectangle (axis cs:4.16,0.264556639274216);

\draw[draw=gray,fill=Random] (axis cs:0.16,0) rectangle (axis cs:0.32,0.165000476747743);
\draw[draw=gray,fill=Random] (axis cs:1.16,0) rectangle (axis cs:1.32,0.199369694070528);
\draw[draw=gray,fill=Random] (axis cs:2.16,0) rectangle (axis cs:2.32,0.133551107567973);
\draw[draw=gray,fill=Random] (axis cs:3.16,0) rectangle (axis cs:3.32,0.140225220474903);
\draw[draw=gray,fill=Random] (axis cs:4.16,0) rectangle (axis cs:4.32,0.186328900858683);

% error bars
% ShadowGrouping - lines
\path [draw=black, semithick]
(axis cs:-0.4,0.309624161667652)
--(axis cs:-0.4,0.324977485344843);
\path [draw=black, semithick]
(axis cs:0.6,0.335154634459923)
--(axis cs:0.6,0.339961958985737);
\path [draw=black, semithick]
(axis cs:1.6,0.290467496204253)
--(axis cs:1.6,0.293560643456737);
\path [draw=black, semithick]
(axis cs:2.6,0.328162521191869)
--(axis cs:2.6,0.339794807952342);
\path [draw=black, semithick]
(axis cs:3.6,0.320081115087377)
--(axis cs:3.6,0.325424889683654);
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
-0.4 0.309624161667652
0.6 0.335154634459923
1.6 0.290467496204253
2.6 0.328162521191869
3.6 0.320081115087377
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
-0.4 0.324977485344843
0.6 0.339961958985737
1.6 0.293560643456737
2.6 0.339794807952342
3.6 0.325424889683654
};

% Adaptive
\path [draw=black, semithick]
(axis cs:-0.24,0.23057082567966)
--(axis cs:-0.24,0.236268616764846);
\path [draw=black, semithick]
(axis cs:0.76,0.232081016546911)
--(axis cs:0.76,0.237180089548831);
\path [draw=black, semithick]
(axis cs:1.76,0.205862656487545)
--(axis cs:1.76,0.21357086340604);
\path [draw=black, semithick]
(axis cs:2.76,0.232727445235773)
--(axis cs:2.76,0.240118178878614);
\path [draw=black, semithick]
(axis cs:3.76,0.221642974055199)
--(axis cs:3.76,0.223864750975923);
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
-0.24 0.23057082567966
0.76 0.232081016546911
1.76 0.205862656487545
2.76 0.232727445235773
3.76 0.221642974055199
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
-0.24 0.236268616764846
0.76 0.237180089548831
1.76 0.21357086340604
2.76 0.240118178878614
3.76 0.223864750975923
};

% AEQuO
\path [draw=black, semithick]
(axis cs:-0.08,0.314127970685554)
--(axis cs:-0.08,0.334066527510445);
\path [draw=black, semithick]
(axis cs:0.92,0.2110831599891)
--(axis cs:0.92,0.230540461252282);
\path [draw=black, semithick]
(axis cs:1.92,0.213973433854696)
--(axis cs:1.92,0.23008553183251);
\path [draw=black, semithick]
(axis cs:2.92,0.24886994827897)
--(axis cs:2.92,0.269181596053246);
\path [draw=black, semithick]
(axis cs:3.92,0.211317931022942)
--(axis cs:3.92,0.226660665919754);
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
-0.08 0.314127970685554
0.92 0.2110831599891
1.92 0.213973433854696
2.92 0.24886994827897
3.92 0.211317931022942
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
-0.08 0.334066527510445
0.92 0.230540461252282
1.92 0.23008553183251
2.92 0.269181596053246
3.92 0.226660665919754
};

% OGM
\path [draw=black, semithick]
(axis cs:0.08,0.36667749748094)
--(axis cs:0.08,0.394071388674393);
\path [draw=black, semithick]
(axis cs:1.08,0.280247595518742)
--(axis cs:1.08,0.285685814805975);
\path [draw=black, semithick]
(axis cs:2.08,0.293657015674484)
--(axis cs:2.08,0.301974113072452);
\path [draw=black, semithick]
(axis cs:3.08,0.28359149734601)
--(axis cs:3.08,0.286877622390519);
\path [draw=black, semithick]
(axis cs:4.08,0.263499813204665)
--(axis cs:4.08,0.265613465343768);
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0.08 0.36667749748094
1.08 0.280247595518742
2.08 0.293657015674484
3.08 0.28359149734601
4.08 0.263499813204665
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0.08 0.394071388674393
1.08 0.285685814805975
2.08 0.301974113072452
3.08 0.286877622390519
4.08 0.265613465343768
};

% Random Paulis
\path [draw=black, semithick]
(axis cs:0.24,0.160805902203783)
--(axis cs:0.24,0.169195051291703);
\path [draw=black, semithick]
(axis cs:1.24,0.195818990611682)
--(axis cs:1.24,0.202920397529373);
\path [draw=black, semithick]
(axis cs:2.24,0.130513027747879)
--(axis cs:2.24,0.136589187388066);
\path [draw=black, semithick]
(axis cs:3.24,0.138556402853646)
--(axis cs:3.24,0.14189403809616);
\path [draw=black, semithick]
(axis cs:4.24,0.182849781467748)
--(axis cs:4.24,0.189808020249619);
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0.24 0.160805902203783
1.24 0.195818990611682
2.24 0.130513027747879
3.24 0.138556402853646
4.24 0.182849781467748
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0.24 0.169195051291703
1.24 0.202920397529373
2.24 0.136589187388066
3.24 0.14189403809616
4.24 0.189808020249619
};

\draw (rel axis cs:0.5,0.85) node[
  scale=1,
  anchor=center,
  text=black,
  rotate=0.0
]{\textbf{Fit exponent $c$~\eqref{eq:fit_function}}};

\node[anchor=center,font=\large] at (rel axis cs:0.05,0.9) {\textbf{h}};

\nextgroupplot[
axis on top,
log basis y={10},
tick align=outside,
%tick pos=left,
x grid style={darkgray176},
xmin=-0.62, xmax=4.22,
xtick style={color=black},
xtick pos=left,
xtick={0,1,2,3,4},
xticklabels={\ce{H2},\ce{LiH},\ce{BeH2},\ce{H2O},\ce{NH3}},
set layers,
y grid style={/pgfplots/on layer=axis background,darkgray176},
ymajorgrids,
ymin=0, ymax=0.5,
ytick={0.1,0.3,0.5},
ytick style={draw=none},
yticklabels={}
]

\draw[draw=gray,fill=ShadowGrouping] (axis cs:-0.48,0) rectangle (axis cs:-0.32,0.336415178213712);
\draw[draw=gray,fill=ShadowGrouping] (axis cs:0.52,0) rectangle (axis cs:0.68,0.356073054694036);
\draw[draw=gray,fill=ShadowGrouping] (axis cs:1.52,0) rectangle (axis cs:1.68,0.330567686146766);
\draw[draw=gray,fill=ShadowGrouping] (axis cs:2.52,0) rectangle (axis cs:2.68,0.350611671270333);
\draw[draw=gray,fill=ShadowGrouping] (axis cs:3.52,0) rectangle (axis cs:3.68,0.320429826297297);

\draw[draw=gray,fill=Adaptive] (axis cs:-0.32,0) rectangle (axis cs:-0.16,0.197626744380433);
\draw[draw=gray,fill=Adaptive] (axis cs:0.68,0) rectangle (axis cs:0.84,0.250454048096977);
\draw[draw=gray,fill=Adaptive] (axis cs:1.68,0) rectangle (axis cs:1.84,0.223479691012918);
\draw[draw=gray,fill=Adaptive] (axis cs:2.68,0) rectangle (axis cs:2.84,0.236906458077978);
\draw[draw=gray,fill=Adaptive] (axis cs:3.68,0) rectangle (axis cs:3.84,0.189534129869719);

\draw[draw=gray,fill=AEQUO] (axis cs:-0.16,0) rectangle (axis cs:0,0.321897891889518);
\draw[draw=gray,fill=AEQUO] (axis cs:0.84,0) rectangle (axis cs:1,0.263851705789401);
\draw[draw=gray,fill=AEQUO] (axis cs:1.84,0) rectangle (axis cs:2,0.238331467023432);
\draw[draw=gray,fill=AEQUO] (axis cs:2.84,0) rectangle (axis cs:3,0.280553627707007);
\draw[draw=gray,fill=AEQUO] (axis cs:3.84,0) rectangle (axis cs:4,0.220650719192496);

\draw[draw=gray,fill=Overlapped] (axis cs:0,0) rectangle (axis cs:0.16,0.38326998014198);
\draw[draw=gray,fill=Overlapped] (axis cs:1,0) rectangle (axis cs:1.16,0.333770830466274);
\draw[draw=gray,fill=Overlapped] (axis cs:2,0) rectangle (axis cs:2.16,0.264636439152088);
\draw[draw=gray,fill=Overlapped] (axis cs:3,0) rectangle (axis cs:3.16,0.294427368682615);
\draw[draw=gray,fill=Overlapped] (axis cs:4,0) rectangle (axis cs:4.16,0.254022414507042);

\draw[draw=gray,fill=Random] (axis cs:0.16,0) rectangle (axis cs:0.32,0.229906423726452);
\draw[draw=gray,fill=Random] (axis cs:1.16,0) rectangle (axis cs:1.32,0.186982208718509);
\draw[draw=gray,fill=Random] (axis cs:2.16,0) rectangle (axis cs:2.32,0.147729400743765);
\draw[draw=gray,fill=Random] (axis cs:3.16,0) rectangle (axis cs:3.32,0.213690889842807);
\draw[draw=gray,fill=Random] (axis cs:4.16,0) rectangle (axis cs:4.32,0.18904677298438);

% error bars
% ShadowGrouping
\path [draw=black, semithick]
(axis cs:-0.4,0.328906432854659)
--(axis cs:-0.4,0.343923923572766);
\path [draw=black, semithick]
(axis cs:0.6,0.354098705709676)
--(axis cs:0.6,0.358047403678397);
\path [draw=black, semithick]
(axis cs:1.6,0.327072000653133)
--(axis cs:1.6,0.334063371640399);
\path [draw=black, semithick]
(axis cs:2.6,0.348598007890096)
--(axis cs:2.6,0.352625334650569);
\path [draw=black, semithick]
(axis cs:3.6,0.316571109053601)
--(axis cs:3.6,0.324288543540994);
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
-0.4 0.328906432854659
0.6 0.354098705709676
1.6 0.327072000653133
2.6 0.348598007890096
3.6 0.316571109053601
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
-0.4 0.343923923572766
0.6 0.358047403678397
1.6 0.334063371640399
2.6 0.352625334650569
3.6 0.324288543540994
};

% Adaptive Paulis
\path [draw=black, semithick]
(axis cs:-0.24,0.195588654184586)
--(axis cs:-0.24,0.199664834576279);
\path [draw=black, semithick]
(axis cs:0.76,0.247621492109877)
--(axis cs:0.76,0.253286604084077);
\path [draw=black, semithick]
(axis cs:1.76,0.221259193352015)
--(axis cs:1.76,0.225700188673821);
\path [draw=black, semithick]
(axis cs:2.76,0.233468301811584)
--(axis cs:2.76,0.240344614344372);
\path [draw=black, semithick]
(axis cs:3.76,0.185966198760732)
--(axis cs:3.76,0.193102060978706);
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
-0.24 0.195588654184586
0.76 0.247621492109877
1.76 0.221259193352015
2.76 0.233468301811584
3.76 0.185966198760732
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
-0.24 0.199664834576279
0.76 0.253286604084077
1.76 0.225700188673821
2.76 0.240344614344372
3.76 0.193102060978706
};

% AEQuO
\path [draw=black, semithick]
(axis cs:-0.08,0.311398209049649)
--(axis cs:-0.08,0.332397574729387);
\path [draw=black, semithick]
(axis cs:0.92,0.253917022356873)
--(axis cs:0.92,0.273786389221929);
\path [draw=black, semithick]
(axis cs:1.92,0.230436313670971)
--(axis cs:1.92,0.246226620375893);
\path [draw=black, semithick]
(axis cs:2.92,0.270863800864807)
--(axis cs:2.92,0.290243454549208);
\path [draw=black, semithick]
(axis cs:3.92,0.214805199814831)
--(axis cs:3.92,0.226496238570161);
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
-0.08 0.311398209049649
0.92 0.253917022356873
1.92 0.230436313670971
2.92 0.270863800864807
3.92 0.214805199814831
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
-0.08 0.332397574729387
0.92 0.273786389221929
1.92 0.246226620375893
2.92 0.290243454549208
3.92 0.226496238570161
};

% OGM
\path [draw=black, semithick]
(axis cs:0.08,0.370030766908858)
--(axis cs:0.08,0.396509193375101);
\path [draw=black, semithick]
(axis cs:1.08,0.327761179449612)
--(axis cs:1.08,0.339780481482936);
\path [draw=black, semithick]
(axis cs:2.08,0.261753081559192)
--(axis cs:2.08,0.267519796744984);
\path [draw=black, semithick]
(axis cs:3.08,0.291063858564819)
--(axis cs:3.08,0.297790878800412);
\path [draw=black, semithick]
(axis cs:4.08,0.251497397025158)
--(axis cs:4.08,0.256547431988925);
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0.08 0.370030766908858
1.08 0.327761179449612
2.08 0.261753081559192
3.08 0.291063858564819
4.08 0.251497397025158
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0.08 0.396509193375101
1.08 0.339780481482936
2.08 0.267519796744984
3.08 0.297790878800412
4.08 0.256547431988925
};

% Random Paulis
\path [draw=black, semithick]
(axis cs:0.24,0.227695629167045)
--(axis cs:0.24,0.23211721828586);
\path [draw=black, semithick]
(axis cs:1.24,0.184142836436374)
--(axis cs:1.24,0.189821581000643);
\path [draw=black, semithick]
(axis cs:2.24,0.145470341438486)
--(axis cs:2.24,0.149988460049043);
\path [draw=black, semithick]
(axis cs:3.24,0.209594041379999)
--(axis cs:3.24,0.217787738305614);
\path [draw=black, semithick]
(axis cs:4.24,0.182913096127934)
--(axis cs:4.24,0.195180449840826);
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0.24 0.227695629167045
1.24 0.184142836436374
2.24 0.145470341438486
3.24 0.209594041379999
4.24 0.182913096127934
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0.24 0.23211721828586
1.24 0.189821581000643
2.24 0.149988460049043
3.24 0.217787738305614
4.24 0.195180449840826
};

\node[anchor=center,font=\large] at (rel axis cs:0.25,0.9) {\textbf{i}};

\end{groupplot}

\end{tikzpicture}


==> figures/NH3_comparison_others.tex <==
% This file was created with tikzplotlib v0.10.1.
\newcommand{\qubitnumber}[1]{\footnotesize\ensuremath{(n {=} #1 )}}
\newcommand{\stackmolecule}[2]{\shortstack{\ce{#1}\vphantom{\ce{H2}} \\ \qubitnumber{#2}}}
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176} % grid color
\definecolor{lightgray204}{RGB}{204,204,204} % legend box color
\definecolor{Guarantee}{RGB}{102,102,102}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{silver190174212}{RGB}{190,174,212}

\begin{groupplot}[%
group style={
	group size=3 by 2,
	horizontal sep = 8pt,
	vertical sep = 12pt
},
width = 0.36\linewidth
]
\nextgroupplot[
legend cell align={left},
legend style={
  scale=1,
  fill opacity=0.9,
  draw opacity=1,
  text opacity=1,
  at={(rel axis cs: 1.56, 1.15)},
  anchor=base,
  legend columns=4,
  draw=lightgray204
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=100, xmax=1000000,
xmode=log,
xtick style={color=black},
xtick={100,1000,10000,100000,1000000,10000000},
xticklabels={},
y grid style={darkgray176},
ymajorgrids,
%yminorgrids,
ymin=0.01, ymax=1,%72.7675185557188,
ymode=log,
y label style={at={(axis description cs: -0.275,-0.1)},anchor=center},
ylabel={\acs{RMSE}$_N$~\eqref{eq:rmse} [Ha]},
%ytick style={color=black},
%ytick={0.01,0.1,1},%,10,66.1522895961079},
%yticklabels={
%  $\displaystyle 10^{-2}$,
%  $\displaystyle 10^{-1}$,
%  $\displaystyle 10^{0}$%,
  %$\displaystyle 10^{1}$,
  %$\displaystyle \lpnorm[1]{\vec h}$
%},
%minor y tick num=9,
]

\addplot [very thick, ShadowGrouping, dotted, forget plot]
table {%
1000 45.4444811585884
1072.26722201032 44.4237490689983
1149.75699539774 43.425943723694
1232.84673944207 42.4505501632566
1321.94114846603 41.4970649948117
1417.4741629268 40.564996132232
1519.91108295293 39.6538625421758
1629.75083462064 38.7631939958293
1747.52840000768 37.8925308262252
1873.81742286038 37.0414236910126
2009.23300256505 36.2094333405546
2154.43469003188 35.396130391235
2310.12970008316 34.6010951038574
2477.07635599171 33.8239171670203
2656.08778294669 33.0641954853593
2848.0358684358 32.3215379725447
3053.85550883342 31.595561348929
3274.54916287773 30.8858909437391
3511.19173421513 30.1921605017117
3764.93580679247 29.5140119940721
4037.01725859655 28.8510954337583
4328.76128108306 28.2030686947954
4641.58883361278 27.569597335727
4977.02356433211 26.9503544270128
5336.69923120631 26.3450203823027
5722.36765935022 25.7532827935012
6135.90727341318 25.1748362695354
6579.33224657568 24.6093822787457
7054.80231071865 24.0566289948157
7564.63327554629 23.516291146163
8111.30830789687 22.9880898687127
8697.49002617783 22.4717525619781
9326.0334688322 21.9670127483737
10000 21.4736099356878
10722.6722201032 20.9912894826452
11497.5699539774 20.5198024674884
12328.4673944207 20.0589055595114
13219.4114846603 19.6083608934781
14174.741629268 19.1679359468627
15199.1108295293 18.737403419846
16297.5083462064 18.3165411180082
17475.2840000768 17.9051318376557
18738.1742286038 17.5029632537245
20092.3300256505 17.1098278102007
21544.3469003189 16.7255226130022
23101.2970008316 16.3498493252673
24770.7635599171 15.9826140649939
26560.8778294668 15.6236273049792
28480.358684358 15.2727037750056
30538.5550883341 14.9296623662249
32745.4916287773 14.5943260376888
35111.9173421513 14.2665217249798
37649.3580679247 13.946080250894
40370.1725859656 13.6328362381302
43287.6128108306 13.3266280239397
46415.8883361278 13.0272975766936
49770.2356433211 12.7346904143241
53366.9923120631 12.4486555245971
57223.6765935022 12.1690452871765
61359.0727341318 11.8957153974381
65793.3224657568 11.6285247919954
70548.0231071865 11.3673355758976
75646.3327554629 11.1120129514635
81113.0830789687 10.8624251487132
86974.9002617783 10.6184433573628
93260.334688322 10.3799416603463
100000 10.1467969688311
107226.722201032 9.9188889586924
114975.699539774 9.69610000841511
123284.673944207 9.4783151383904
132194.114846603 9.26542195157548
141747.41629268 9.05731057548646
151991.108295293 8.85387360549401
162975.083462065 8.65500604939266
174752.840000768 8.46060527321521
187381.742286039 8.2705709482641
200923.300256505 8.08480499933262
215443.469003189 7.90321155408899
231012.970008316 7.72569689359753
247707.635599171 7.55216940395094
265608.778294668 7.3825395289892
284803.58684358 7.21671972408023
305385.550883341 7.05462441093891
327454.916287773 6.89616993346074
351119.173421513 6.74127451454761
376493.580679247 6.58985821390328
403701.725859655 6.44184288677684
432876.128108306 6.29715214363282
464158.883361278 6.15571131072715
497702.356433211 6.01744739156863
533669.923120631 5.88228902924606
572236.765935022 5.75016646960142
613590.727341318 5.62101152523041
657933.224657568 5.49475754029139
705480.231071864 5.37133935610485
756463.327554629 5.25069327752556
811130.830789687 5.13275704006997
869749.002617783 5.01746977778205
932603.34688322 4.90477199182081
1000000 4.79460551975343
};
\addplot [very thick, ShadowGrouping]
table {%
98 66.1522895961086
111 66.1522895961086
125 66.1522895961086
140 66.1522895961086
158 65.3522431083532
178 64.1270950713264
200 63.164454864085
225 62.0910969785592
254 61.0600990172242
285 60.1759471274645
321 59.4477220561998
362 58.562819362915
407 57.5439832519908
459 56.0191587272261
516 54.6272401019688
581 53.4296374012218
655 51.9993659288186
737 51.0036246833614
830 48.9660902380556
934 47.0540710181021
1052 44.9401935026748
1184 42.9965263406556
1333 41.2058402582311
1501 39.7317180851368
1690 38.1697828425943
1902 36.8738209716535
2142 35.382762246635
2411 34.0685754391159
2715 32.6458023157775
3056 31.4747420154131
3441 30.3048127174101
3874 29.1694114268742
4362 28.0980175826111
4910 27.1049072322658
5528 26.1162782297206
6224 25.1961630632659
7007 24.311125889353
7889 23.4719773613479
8882 22.6383437770706
10000 21.8426611605784
17783 18.1526871443958
31623 14.8001521418738
56234 11.8215701185397
100000 9.29262070422663
};
\addlegendentry{Shadow Grouping}
\addplot [very thick, ShadowGrouping, dotted, forget plot]
table {%
1000 0.143326655046236
1072.26722201032 0.138160854763909
1149.75699539774 0.133181241011563
1232.84673944207 0.128381103227029
1321.94114846603 0.123753972711203
1417.4741629268 0.11929361391078
1519.91108295293 0.11499401601518
1629.75083462064 0.110849384856338
1747.52840000768 0.106854135100443
1873.81742286038 0.103002882721103
2009.23300256505 0.0992904377437916
2154.43469003188 0.0957117972518061
2310.12970008316 0.092262138644299
2477.07635599171 0.0889368131373087
2656.08778294669 0.0857313394990255
2848.0358684358 0.0826413980108528
3053.85550883342 0.079662824646124
3274.54916287773 0.0767916054586309
3511.19173421513 0.0740238711734025
3764.93580679247 0.0713558919724424
4037.01725859655 0.0687840724684007
4328.76128108306 0.0663049468594044
4641.58883361278 0.0639151742585192
4977.02356433211 0.0616115341915466
5336.69923120631 0.0593909222570907
5722.36765935022 0.057250345943045
6135.90727341318 0.0551869205938626
6579.33224657568 0.0531978655231739
7054.80231071865 0.0512805002665147
7564.63327554629 0.0494322409691133
8111.30830789687 0.0476505969038698
8697.49002617783 0.0459331671148352
9326.0334688322 0.0442776371816664
10000 0.0426817761006968
10722.6722201032 0.0411434332784207
11497.5699539774 0.0396605356333384
12328.4673944207 0.038231084802257
13219.4114846603 0.0368531544472824
14174.741629268 0.0355248876598728
15199.1108295293 0.0342444944584559
16297.5083462064 0.0330102493762373
17475.2840000768 0.0318204891359494
18738.1742286038 0.0306736104084074
20092.3300256505 0.0295680676518515
21544.3469003189 0.0285023710291644
23101.2970008316 0.0274750844001563
24770.7635599171 0.0264848233862121
26560.8778294668 0.025530253504694
28480.358684358 0.024610088370582
30538.5550883341 0.0237230879629338
32745.4916287773 0.0228680569538234
35111.9173421513 0.0220438430975088
37649.3580679247 0.0212493356776575
40370.1725859656 0.020483464010538
43287.6128108306 0.0197451960021585
46415.8883361278 0.0190335367574098
49770.2356433211 0.018347527239338
53366.9923120631 0.0176862429767393
57223.6765935022 0.0170487928183366
61359.0727341318 0.0164343177318575
65793.3224657568 0.0158419896463963
70548.0231071865 0.0152710103365004
75646.3327554629 0.0147206103464757
81113.0830789687 0.0141900479534629
86974.9002617783 0.0136786081678864
93260.334688322 0.0131856017699298
100000 0.0127103643807381
107226.722201032 0.0122522555670961
114975.699539774 0.0118106579783766
123284.673944207 0.0113849765145938
132194.114846603 0.0109746375244429
141747.41629268 0.0105790880322433
151991.108295293 0.0101977949927448
162975.083462065 0.00983024457279222
174752.840000768 0.00947594145888019
187381.742286039 0.00913440818966511
200923.300256505 0.00880518451253511
215443.469003189 0.00848782676337026
231012.970008316 0.00818190726865786
247707.635599171 0.00788701376915648
265608.778294668 0.0076027488643327
284803.58684358 0.00732872947682124
305385.550883341 0.00706458633618735
327454.916287773 0.00680996348129527
351119.173421513 0.00656451778061269
376493.580679247 0.00632791846980414
403701.725859655 0.00609984670599082
432876.128108306 0.00587999513807558
464158.883361278 0.00566806749255454
497702.356433211 0.00546377817425681
533669.923120631 0.00526685188147445
572236.765935022 0.005077023234964
613590.727341318 0.00489403642031951
657933.224657568 0.00471764484323532
705480.231071864 0.00454761079719382
756463.327554629 0.00438370514313051
811130.830789687 0.0042257070006446
869749.002617783 0.00407340345033904
932603.34688322 0.00392658924688883
1000000 0.00378506654245107
};
\path [draw=ShadowGrouping, very thick]
(axis cs:98,0.276022451928428)
--(axis cs:98,0.319023692649015);

\path [draw=ShadowGrouping, very thick]
(axis cs:111,0.259540729147623)
--(axis cs:111,0.296910072849881);

\path [draw=ShadowGrouping, very thick]
(axis cs:125,0.262934541725762)
--(axis cs:125,0.305731139396546);

\path [draw=ShadowGrouping, very thick]
(axis cs:140,0.265869024289643)
--(axis cs:140,0.310993031146479);

\path [draw=ShadowGrouping, very thick]
(axis cs:158,0.238367210672422)
--(axis cs:158,0.277959618341994);

\path [draw=ShadowGrouping, very thick]
(axis cs:178,0.255424812688297)
--(axis cs:178,0.294239950694247);

\path [draw=ShadowGrouping, very thick]
(axis cs:200,0.217783599584168)
--(axis cs:200,0.252676929564706);

\path [draw=ShadowGrouping, very thick]
(axis cs:225,0.257297431881764)
--(axis cs:225,0.299087721154787);

\path [draw=ShadowGrouping, very thick]
(axis cs:254,0.253520246494451)
--(axis cs:254,0.29673162456281);

\path [draw=ShadowGrouping, very thick]
(axis cs:285,0.255363137303174)
--(axis cs:285,0.299278402787093);

\path [draw=ShadowGrouping, very thick]
(axis cs:321,0.2353715686192)
--(axis cs:321,0.274845258144437);

\path [draw=ShadowGrouping, very thick]
(axis cs:362,0.204872153142782)
--(axis cs:362,0.238221377211729);

\path [draw=ShadowGrouping, very thick]
(axis cs:407,0.240998179645088)
--(axis cs:407,0.276157350140079);

\path [draw=ShadowGrouping, very thick]
(axis cs:459,0.22332092981881)
--(axis cs:459,0.259515591686182);

\path [draw=ShadowGrouping, very thick]
(axis cs:516,0.246987161617859)
--(axis cs:516,0.28433075392927);

\path [draw=ShadowGrouping, very thick]
(axis cs:581,0.247492694032307)
--(axis cs:581,0.284083413286452);

\path [draw=ShadowGrouping, very thick]
(axis cs:655,0.217966884661734)
--(axis cs:655,0.254207234241857);

\path [draw=ShadowGrouping, very thick]
(axis cs:737,0.207378693772707)
--(axis cs:737,0.241916881428994);

\path [draw=ShadowGrouping, very thick]
(axis cs:830,0.157671375559243)
--(axis cs:830,0.180914994338662);

\path [draw=ShadowGrouping, very thick]
(axis cs:934,0.168092356622895)
--(axis cs:934,0.19089141819883);

\path [draw=ShadowGrouping, very thick]
(axis cs:1052,0.130653326796892)
--(axis cs:1052,0.153051922861643);

\path [draw=ShadowGrouping, very thick]
(axis cs:1184,0.110246621184998)
--(axis cs:1184,0.130513422568793);

\path [draw=ShadowGrouping, very thick]
(axis cs:1333,0.105914673320324)
--(axis cs:1333,0.123220209166741);

\path [draw=ShadowGrouping, very thick]
(axis cs:1501,0.12663458255476)
--(axis cs:1501,0.145750535535447);

\path [draw=ShadowGrouping, very thick]
(axis cs:1690,0.0984521988896495)
--(axis cs:1690,0.114980464232759);

\path [draw=ShadowGrouping, very thick]
(axis cs:1902,0.094032506940141)
--(axis cs:1902,0.108863907325088);

\path [draw=ShadowGrouping, very thick]
(axis cs:2142,0.0997253293713433)
--(axis cs:2142,0.115038636257886);

\path [draw=ShadowGrouping, very thick]
(axis cs:2411,0.0874014876910666)
--(axis cs:2411,0.102016290277317);

\path [draw=ShadowGrouping, very thick]
(axis cs:2715,0.0820429558484508)
--(axis cs:2715,0.097224486557978);

\path [draw=ShadowGrouping, very thick]
(axis cs:3056,0.0755035518835749)
--(axis cs:3056,0.0886831581025902);

\path [draw=ShadowGrouping, very thick]
(axis cs:3441,0.0630892966502737)
--(axis cs:3441,0.0739536725550607);

\path [draw=ShadowGrouping, very thick]
(axis cs:3874,0.0648147362082435)
--(axis cs:3874,0.0746563178772541);

\path [draw=ShadowGrouping, very thick]
(axis cs:4362,0.0488782800690826)
--(axis cs:4362,0.0580781032413221);

\path [draw=ShadowGrouping, very thick]
(axis cs:4910,0.0631331482229947)
--(axis cs:4910,0.0725050492059752);

\path [draw=ShadowGrouping, very thick]
(axis cs:5528,0.0542738554760892)
--(axis cs:5528,0.0629135628904704);

\path [draw=ShadowGrouping, very thick]
(axis cs:6224,0.0476610439640334)
--(axis cs:6224,0.0557728104741431);

\path [draw=ShadowGrouping, very thick]
(axis cs:7007,0.0416207036941941)
--(axis cs:7007,0.0490592553437358);

\path [draw=ShadowGrouping, very thick]
(axis cs:7889,0.0470724337663116)
--(axis cs:7889,0.0546297221796602);

\path [draw=ShadowGrouping, very thick]
(axis cs:8882,0.0435849586370811)
--(axis cs:8882,0.0513813095003839);

\path [draw=ShadowGrouping, very thick]
(axis cs:10000,0.041556035320221)
--(axis cs:10000,0.0489330282216624);

\path [draw=ShadowGrouping, very thick]
(axis cs:17783,0.0357845093567859)
--(axis cs:17783,0.0415870337480295);

\path [draw=ShadowGrouping, very thick]
(axis cs:31623,0.0217495547961309)
--(axis cs:31623,0.0251143509927971);

\path [draw=ShadowGrouping, very thick]
(axis cs:56234,0.0151513511042775)
--(axis cs:56234,0.0177478844182396);

\path [draw=ShadowGrouping, very thick]
(axis cs:100000,0.0113600297450709)
--(axis cs:100000,0.0133900907645442);

\addplot [very thick, Derand]
table {%
98 66.1522895961086
111 66.1522895961086
125 66.1522895961086
140 66.1505401010942
158 66.1440201459432
178 66.1138663697257
200 66.0826398828735
225 66.0550158277384
254 66.0232553489083
285 65.8980892885825
321 65.7633882389626
362 65.6389319141848
407 65.5405722005299
459 65.4562772560779
516 65.3861463514675
581 65.3242852893674
655 65.2692508765764
737 65.2210569791798
830 65.1774499707692
934 65.1382796618564
1052 65.1023796966317
1184 65.0697881182327
1333 65.0397987200452
1501 65.0121509780323
1690 64.9866446871734
1902 64.9631130569738
2142 64.9411584305254
2411 64.9208417405103
2715 64.9018524956427
3056 64.8842105212729
3441 64.8676912309512
3874 64.8522683391144
4362 64.837824922635
4910 64.824334192404
5528 64.8116692778171
6224 64.7997900853636
7007 64.7886529210183
7889 64.7781925327827
8882 64.7683689153074
10000 64.7591393527547
17783 64.7215948570953
31623 64.6936592137875
56234 64.6728014332321
100000 64.6571980491831
};
\addlegendentry{Derandomization~\cite{Huang21EfficientEstimationOf}}
\path [draw=Derand, very thick]
(axis cs:98,0.474317229621188)
--(axis cs:98,0.544734295874232);

\path [draw=Derand, very thick]
(axis cs:111,0.316654440808304)
--(axis cs:111,0.382338180553366);

\path [draw=Derand, very thick]
(axis cs:125,0.404430535825302)
--(axis cs:125,0.468983585125193);

\path [draw=Derand, very thick]
(axis cs:140,0.454673790323869)
--(axis cs:140,0.524343270580247);

\path [draw=Derand, very thick]
(axis cs:158,0.362885472563142)
--(axis cs:158,0.419087922680387);

\path [draw=Derand, very thick]
(axis cs:178,0.368559946416911)
--(axis cs:178,0.426300149692092);

\path [draw=Derand, very thick]
(axis cs:200,0.327913980061855)
--(axis cs:200,0.379255630201768);

\path [draw=Derand, very thick]
(axis cs:225,0.350561088698236)
--(axis cs:225,0.400741865501161);

\path [draw=Derand, very thick]
(axis cs:254,0.373595139951176)
--(axis cs:254,0.434710715471838);

\path [draw=Derand, very thick]
(axis cs:285,0.325159885505804)
--(axis cs:285,0.371525549012392);

\path [draw=Derand, very thick]
(axis cs:321,0.345527186273875)
--(axis cs:321,0.403286541440872);

\path [draw=Derand, very thick]
(axis cs:362,0.307308867431826)
--(axis cs:362,0.364120189264412);

\path [draw=Derand, very thick]
(axis cs:407,0.323652794228996)
--(axis cs:407,0.385966991936013);

\path [draw=Derand, very thick]
(axis cs:459,0.405095048318859)
--(axis cs:459,0.462148433132343);

\path [draw=Derand, very thick]
(axis cs:516,0.390937863002326)
--(axis cs:516,0.455899413803827);

\path [draw=Derand, very thick]
(axis cs:581,0.363591531386578)
--(axis cs:581,0.422436188263388);

\path [draw=Derand, very thick]
(axis cs:655,0.399736786461708)
--(axis cs:655,0.455245503190126);

\path [draw=Derand, very thick]
(axis cs:737,0.389375873649758)
--(axis cs:737,0.445710327749519);

\path [draw=Derand, very thick]
(axis cs:830,0.362586545744966)
--(axis cs:830,0.421982854797231);

\path [draw=Derand, very thick]
(axis cs:934,0.355927562264174)
--(axis cs:934,0.417792065213681);

\path [draw=Derand, very thick]
(axis cs:1052,0.361647114639726)
--(axis cs:1052,0.422769783538119);

\path [draw=Derand, very thick]
(axis cs:1184,0.384818341741128)
--(axis cs:1184,0.449052763861307);

\path [draw=Derand, very thick]
(axis cs:1333,0.369483242748915)
--(axis cs:1333,0.428512058804535);

\path [draw=Derand, very thick]
(axis cs:1501,0.346182361279718)
--(axis cs:1501,0.393881509359185);

\path [draw=Derand, very thick]
(axis cs:1690,0.344193953198351)
--(axis cs:1690,0.396162128186402);

\path [draw=Derand, very thick]
(axis cs:1902,0.377098208216141)
--(axis cs:1902,0.43868685080553);

\path [draw=Derand, very thick]
(axis cs:2142,0.310287393840078)
--(axis cs:2142,0.354538988104165);

\path [draw=Derand, very thick]
(axis cs:2411,0.338100500169831)
--(axis cs:2411,0.390762585829067);

\path [draw=Derand, very thick]
(axis cs:2715,0.318898223683953)
--(axis cs:2715,0.377341482098597);

\path [draw=Derand, very thick]
(axis cs:3056,0.388631965896292)
--(axis cs:3056,0.443868379658208);

\path [draw=Derand, very thick]
(axis cs:3441,0.339960191371157)
--(axis cs:3441,0.395740655348526);

\path [draw=Derand, very thick]
(axis cs:3874,0.330541037275717)
--(axis cs:3874,0.384083354629117);

\path [draw=Derand, very thick]
(axis cs:4362,0.33556181700144)
--(axis cs:4362,0.390452475489275);

\path [draw=Derand, very thick]
(axis cs:4910,0.340744360786957)
--(axis cs:4910,0.395165502143883);

\path [draw=Derand, very thick]
(axis cs:5528,0.366408585566737)
--(axis cs:5528,0.423926965454187);

\path [draw=Derand, very thick]
(axis cs:6224,0.344184761043045)
--(axis cs:6224,0.396450338412814);

\path [draw=Derand, very thick]
(axis cs:7007,0.397278974678996)
--(axis cs:7007,0.462537277095499);

\path [draw=Derand, very thick]
(axis cs:7889,0.384788634541732)
--(axis cs:7889,0.44342132778747);

\path [draw=Derand, very thick]
(axis cs:8882,0.395684137107373)
--(axis cs:8882,0.459770694324691);

\path [draw=Derand, very thick]
(axis cs:10000,0.353716046887362)
--(axis cs:10000,0.405534602379782);

\path [draw=Derand, very thick]
(axis cs:17783,0.319685949342658)
--(axis cs:17783,0.37669513149008);

\path [draw=Derand, very thick]
(axis cs:31623,0.308997873330174)
--(axis cs:31623,0.359790762948649);

\path [draw=Derand, very thick]
(axis cs:56234,0.360154501453037)
--(axis cs:56234,0.421347609093549);

\path [draw=Derand, very thick]
(axis cs:100000,0.335977473096451)
--(axis cs:100000,0.388047702374344);

\addplot [very thick, Random, dotted, forget plot]
table {%
1000 55.6196655839742
1072.26722201032 54.8606470335874
1149.75699539774 54.1119864951337
1232.84673944207 53.3735426171123
1321.94114846603 52.6451759769878
1417.4741629268 51.9267490548665
1519.91108295293 51.2181262075317
1629.75083462064 50.5191736428337
1747.52840000768 49.8297593944285
1873.81742286038 49.1497532968626
2009.23300256505 48.4790269609962
2154.43469003188 47.8174537497632
2310.12970008316 47.1649087542609
2477.07635599171 46.5212687701669
2656.08778294669 45.886412274477
2848.0358684358 45.2602194025613
3053.85550883342 44.6425719255326
3274.54916287773 44.0333532279247
3511.19173421513 43.4324482856743
3764.93580679247 42.8397436444037
4037.01725859655 42.2551273980003
4328.76128108306 41.6784891674878
4641.58883361278 41.1097200801862
4977.02356433211 40.5487127491558
5336.69923120631 39.995361252922
5722.36765935022 39.4495611154768
6135.90727341318 38.911209286553
6579.33224657568 38.3802041221677
7054.80231071865 37.8564453654313
7564.63327554629 37.3398341276186
8111.30830789687 36.8302728694978
8697.49002617783 36.3276653829147
9326.0334688322 35.8319167726278
10000 35.3429334383919
10722.6722201032 34.8606230572854
11497.5699539774 34.3848945662794
12328.4673944207 33.9156581450446
13219.4114846603 33.4528251989925
14174.741629268 32.9963083425481
15199.1108295293 32.5460213826515
16297.5083462064 32.1018793024835
17475.2840000768 31.6637982454143
18738.1742286038 31.2316954991709
20092.3300256505 30.8054894802204
21544.3469003189 30.3850997183667
23101.2970008316 29.9704468415569
24770.7635599171 29.5614525608959
26560.8778294668 29.1580396558647
28480.358684358 28.7601319597405
30538.5550883341 28.3676543452167
32745.4916287773 27.9805327102174
35111.9173421513 27.5986939639075
37649.3580679247 27.2220660128921
40370.1725859656 26.8505777476051
43287.6128108306 26.4841590288829
46415.8883361278 26.1227406747225
49770.2356433211 25.7662544472186
53366.9923120631 25.4146330396807
57223.6765935022 25.0678100639246
61359.0727341318 24.7257200377384
65793.3224657568 24.3882983725186
70548.0231071865 24.0554813610758
75646.3327554629 23.727206165606
81113.0830789687 23.4034108058271
86974.9002617783 23.0840341472759
93260.334688322 22.7690158897661
100000 22.4582965560029
107226.722201032 22.1518174803537
114975.699539774 21.8495207977714
123284.673944207 21.5513494328694
132194.114846603 21.2572470891449
141747.41629268 20.9671582383507
151991.108295293 20.6810281100101
162975.083462065 20.3988026810767
174752.840000768 20.1204286657342
187381.742286039 19.8458535053358
200923.300256505 19.5750253584807
215443.469003189 19.3078930912263
231012.970008316 19.0444062674338
247707.635599171 18.7845151392453
265608.778294668 18.5281706376916
284803.58684358 18.2753243634272
305385.550883341 18.0259285775925
327454.916287773 17.7799361928005
351119.173421513 17.5373007642459
376493.580679247 17.2979764809368
403701.725859655 17.0619181570449
432876.128108306 16.8290812233739
464158.883361278 16.5994217189452
497702.356433211 16.3728962826973
533669.923120631 16.1494621452992
572236.765935022 15.9290771210752
613590.727341318 15.7116996000403
657933.224657568 15.4972885400433
705480.231071864 15.2858034590187
756463.327554629 15.0772044273427
811130.830789687 14.8714520602946
869749.002617783 14.6685075106207
932603.34688322 14.4683324611998
1000000 14.2708891178083
};
\addplot [very thick, Random]
table {%
98 66.1522895961086
111 66.1522895961086
125 66.1522895961086
140 66.1522895961086
158 66.1522895961086
178 66.1522895961086
200 66.1522895961086
225 66.1522895961086
254 66.1522895961086
285 65.8094316304419
321 64.7373624715051
362 63.6611855372286
407 62.4972267824885
459 61.2293761053539
516 60.2037106034348
581 59.3088948178339
655 58.3392158455695
737 57.4694395794164
830 56.4059652262864
934 55.2523579174741
1052 54.071289008418
1184 52.8945096396024
1333 51.8328074632312
1501 50.8030543285602
1690 49.8231482484008
1902 48.8890432722249
2142 47.9966526273783
2411 47.182224917168
2715 46.2174257111623
3056 45.1246173902053
3441 44.0932892947738
3874 43.0649328286513
4362 42.0072773918202
4910 41.0926897224613
5528 40.2705993909677
6224 39.4015343630087
7007 38.5997206588979
7889 37.7555840370084
8882 36.8149375100614
10000 35.8321609954367
17783 31.7634512590384
31623 27.7611063044113
56234 23.837173200523
100000 20.0272608052135
};
\addlegendentry{Random Paulis~\cite{Huang2020Predicting}}
\addplot [very thick, Random, dotted, forget plot]
table {%
1000 0.319351124151244
1072.26722201032 0.314185139098036
1149.75699539774 0.309102721627816
1232.84673944207 0.304102519909161
1321.94114846603 0.299183203978556
1417.4741629268 0.294343465386647
1519.91108295293 0.289582016850218
1629.75083462064 0.284897591909795
1747.52840000768 0.280288944592794
1873.81742286038 0.27575484908211
2009.23300256505 0.271294099390077
2154.43469003188 0.266905509037694
2310.12970008316 0.262587910739043
2477.07635599171 0.258340156090813
2656.08778294669 0.254161115266843
2848.0358684358 0.250049676717613
3053.85550883342 0.246004746874589
3274.54916287773 0.242025249859352
3511.19173421513 0.238110127197437
3764.93580679247 0.234258337536797
4037.01725859655 0.23046885637082
4328.76128108306 0.226740675765833
4641.58883361278 0.223072804093003
4977.02356433211 0.219464265764589
5336.69923120631 0.21591410097445
5722.36765935022 0.212421365442751
6135.90727341318 0.208985130164808
6579.33224657568 0.205604481163983
7054.80231071865 0.202278519248587
7564.63327554629 0.199006359772711
8111.30830789687 0.195787132400922
8697.49002617783 0.192619980876775
9326.0334688322 0.18950406279506
10000 0.186438549377741
10722.6722201032 0.183422625253512
11497.5699539774 0.180455488240927
12328.4673944207 0.17753634913503
13219.4114846603 0.174664431497444
14174.741629268 0.171838971449852
15199.1108295293 0.169059217470818
16297.5083462064 0.166324430195894
17475.2840000768 0.163633882220968
18738.1742286038 0.160986857908783
20092.3300256505 0.158382653198591
21544.3469003189 0.155820575418887
23101.2970008316 0.15329994310317
24770.7635599171 0.150820085808684
26560.8778294668 0.148380343938096
28480.358684358 0.145980068564049
30538.5550883341 0.143618621256568
32745.4916287773 0.141295373913238
35111.9173421513 0.139009708592149
37649.3580679247 0.13676101734753
40370.1725859656 0.13454870206805
43287.6128108306 0.132372174317727
46415.8883361278 0.130230855179416
49770.2356433211 0.128124175100831
53366.9923120631 0.126051573743047
57223.6765935022 0.124012499831469
61359.0727341318 0.122006411009195
65793.3224657568 0.120032773692764
70548.0231071865 0.118091062930229
75646.3327554629 0.116180762261533
81113.0830789687 0.114301363581135
86974.9002617783 0.112452367002868
93260.334688322 0.110633280726974
100000 0.108843620909299
107226.722201032 0.107082911532593
114975.699539774 0.105350684279905
123284.673944207 0.103646478410013
132194.114846603 0.101969840634878
141747.41629268 0.100320324999077
151991.108295293 0.09869749276119
162975.083462065 0.0971009122770956
174752.840000768 0.0955301588851683
187381.742286039 0.0939848147933225
200923.300256505 0.092464468967889
215443.469003189 0.0909687170242861
231012.970008316 0.089497161119462
247707.635599171 0.0880494098460743
265608.778294668 0.0866250781283841
284803.58684358 0.0852237871198317
305385.550883341 0.0838451641022707
327454.916287773 0.0824888423868319
351119.173421513 0.0811544612163901
376493.580679247 0.0798416656696097
403701.725859655 0.078550106566542
432876.128108306 0.077279440375749
464158.883361278 0.0760293291229314
497702.356433211 0.0747994403010323
533669.923120631 0.0735894467817971
572236.765935022 0.0723990267287629
613590.727341318 0.0712278635116562
657933.224657568 0.0700756456221744
705480.231071864 0.0689420665911307
756463.327554629 0.0678268249069385
811130.830789687 0.0667296239354151
869749.002617783 0.065650171840882
932603.34688322 0.0645881815085419
1000000 0.0635433704681116
};
\path [draw=Random, very thick]
(axis cs:98,1.04510538294133)
--(axis cs:98,1.14296003013805);

\path [draw=Random, very thick]
(axis cs:111,1.27124407376011)
--(axis cs:111,1.37949022406363);

\path [draw=Random, very thick]
(axis cs:125,1.31038302058431)
--(axis cs:125,1.41549340621356);

\path [draw=Random, very thick]
(axis cs:140,1.19526724262844)
--(axis cs:140,1.2953962922579);

\path [draw=Random, very thick]
(axis cs:158,1.39744266559626)
--(axis cs:158,1.50537497952371);

\path [draw=Random, very thick]
(axis cs:178,1.33643834107953)
--(axis cs:178,1.44086860765764);

\path [draw=Random, very thick]
(axis cs:200,0.969217308951952)
--(axis cs:200,1.06475795150456);

\path [draw=Random, very thick]
(axis cs:225,0.916157948336048)
--(axis cs:225,1.01224361947348);

\path [draw=Random, very thick]
(axis cs:254,0.944978918503472)
--(axis cs:254,1.03388851054236);

\path [draw=Random, very thick]
(axis cs:285,0.597929659531411)
--(axis cs:285,0.673449531917541);

\path [draw=Random, very thick]
(axis cs:321,0.715617986869324)
--(axis cs:321,0.797485740250193);

\path [draw=Random, very thick]
(axis cs:362,0.551312239554514)
--(axis cs:362,0.634972774070549);

\path [draw=Random, very thick]
(axis cs:407,0.512728245075642)
--(axis cs:407,0.585637615840811);

\path [draw=Random, very thick]
(axis cs:459,0.551480604260749)
--(axis cs:459,0.629075308235754);

\path [draw=Random, very thick]
(axis cs:516,0.451512916505723)
--(axis cs:516,0.520189207763485);

\path [draw=Random, very thick]
(axis cs:581,0.318635754069195)
--(axis cs:581,0.365901552466291);

\path [draw=Random, very thick]
(axis cs:655,0.366877596961384)
--(axis cs:655,0.426485854797847);

\path [draw=Random, very thick]
(axis cs:737,0.299475345302381)
--(axis cs:737,0.358579839475551);

\path [draw=Random, very thick]
(axis cs:830,0.335045461911788)
--(axis cs:830,0.390053556018003);

\path [draw=Random, very thick]
(axis cs:934,0.278711406711427)
--(axis cs:934,0.324581775340597);

\path [draw=Random, very thick]
(axis cs:1052,0.261253512764647)
--(axis cs:1052,0.301672988858189);

\path [draw=Random, very thick]
(axis cs:1184,0.30988599317585)
--(axis cs:1184,0.358352770673134);

\path [draw=Random, very thick]
(axis cs:1333,0.296379409058548)
--(axis cs:1333,0.340493393476342);

\path [draw=Random, very thick]
(axis cs:1501,0.294962729618603)
--(axis cs:1501,0.344208558656135);

\path [draw=Random, very thick]
(axis cs:1690,0.260003425392655)
--(axis cs:1690,0.304805251121431);

\path [draw=Random, very thick]
(axis cs:1902,0.259696688807898)
--(axis cs:1902,0.29949573562133);

\path [draw=Random, very thick]
(axis cs:2142,0.236329804502149)
--(axis cs:2142,0.279174756853176);

\path [draw=Random, very thick]
(axis cs:2411,0.270673265409441)
--(axis cs:2411,0.310990406643898);

\path [draw=Random, very thick]
(axis cs:2715,0.28161101158752)
--(axis cs:2715,0.320786855722602);

\path [draw=Random, very thick]
(axis cs:3056,0.202543045100373)
--(axis cs:3056,0.235652120156792);

\path [draw=Random, very thick]
(axis cs:3441,0.194190245482845)
--(axis cs:3441,0.222175627353426);

\path [draw=Random, very thick]
(axis cs:3874,0.192425061361436)
--(axis cs:3874,0.225628299110811);

\path [draw=Random, very thick]
(axis cs:4362,0.201538883252496)
--(axis cs:4362,0.230700460449317);

\path [draw=Random, very thick]
(axis cs:4910,0.200070337719063)
--(axis cs:4910,0.231231422115242);

\path [draw=Random, very thick]
(axis cs:5528,0.190216707692656)
--(axis cs:5528,0.219438249575329);

\path [draw=Random, very thick]
(axis cs:6224,0.187332924737222)
--(axis cs:6224,0.216207246615215);

\path [draw=Random, very thick]
(axis cs:7007,0.176947238526726)
--(axis cs:7007,0.203508391567458);

\path [draw=Random, very thick]
(axis cs:7889,0.160475523013192)
--(axis cs:7889,0.186957898645831);

\path [draw=Random, very thick]
(axis cs:8882,0.152097781017125)
--(axis cs:8882,0.175484204130908);

\path [draw=Random, very thick]
(axis cs:10000,0.137040699387437)
--(axis cs:10000,0.158900088441808);

\path [draw=Random, very thick]
(axis cs:17783,0.165350433657531)
--(axis cs:17783,0.210216447995686);

\path [draw=Random, very thick]
(axis cs:31623,0.130981300579013)
--(axis cs:31623,0.165727347687389);

\path [draw=Random, very thick]
(axis cs:56234,0.119473950364363)
--(axis cs:56234,0.150910040721027);

\path [draw=Random, very thick]
(axis cs:100000,0.0835472236263324)
--(axis cs:100000,0.10716853990375);

\addplot [very thick, Adaptive, dotted, forget plot]
table {%
1000 37.4740546038218
1072.26722201032 36.9020703680989
1149.75699539774 36.3388165985445
1232.84673944207 35.7841600379204
1321.94114846603 35.2379694629569
1417.4741629268 34.7001156533069
1519.91108295293 34.1704713609749
1629.75083462064 33.6489112802116
1747.52840000768 33.1353120178687
1873.81742286038 32.629552064206
2009.23300256505 32.1315117641441
2154.43469003188 31.6410732889554
2310.12970008316 31.1581206083882
2477.07635599171 30.6825394632155
2656.08778294669 30.2142173382028
2848.0358684358 29.7530434354889
3053.85550883342 29.2989086483729
3274.54916287773 28.8517055355012
3511.19173421513 28.4113282954482
3764.93580679247 27.9776727416857
4037.01725859655 27.5506362779339
4328.76128108306 27.1301178738884
4641.58883361278 26.7160180413182
4977.02356433211 26.3082388105284
5336.69923120631 25.9066837071817
5722.36765935022 25.5112577294746
6135.90727341318 25.1218673256607
6579.33224657568 24.7384203719186
7054.80231071865 24.3608261505562
7564.63327554629 23.9889953285484
8111.30830789687 23.6228399364025
8697.49002617783 23.2622733473457
9326.0334688322 22.9072102568307
10000 22.557566662354
10722.6722201032 22.2132598435819
11497.5699539774 21.8742083427803
12328.4673944207 21.5403319455433
13219.4114846603 21.2115516618151
14174.741629268 20.8877897072028
15199.1108295293 20.5689694845735
16297.5083462064 20.2550155659323
17475.2840000768 19.9458536745779
18738.1742286038 19.6414106675292
20092.3300256505 19.3416145182212
21544.3469003189 19.0463942994642
23101.2970008316 18.755680166664
24770.7635599171 18.4694033412975
26560.8778294668 18.1874960946407
28480.358684358 17.9098917317452
30538.5550883341 17.6365245756591
32745.4916287773 17.3673299518889
35111.9173421513 17.1022441730988
37649.3580679247 16.8412045240425
40370.1725859656 16.5841492467266
43287.6128108306 16.3310175257989
46415.8883361278 16.0817494741609
49770.2356433211 15.8362861187991
53366.9923120631 15.5945693868331
57223.6765935022 15.3565420917764
61359.0727341318 15.1221479200068
65793.3224657568 14.8913314174437
70548.0231071865 14.6640379764282
75646.3327554629 14.4402138228043
81113.0830789687 14.2198060031959
86974.9002617783 14.0027623724799
93260.334688322 13.7890315814484
100000 13.578563064661
107226.722201032 13.3713070284817
114975.699539774 13.1672144392981
123284.673944207 12.9662370119211
132194.114846603 12.7683271981613
141747.41629268 12.5734381755799
151991.108295293 12.3815238364111
162975.083462065 12.1925387766537
174752.840000768 12.0064382853294
187381.742286039 11.8231783339046
200923.300256505 11.642715565874
215443.469003189 11.4650072865034
231012.970008316 11.2900114527283
247707.635599171 11.1176866632076
265608.778294668 10.9479921485283
284803.58684358 10.7808877615603
305385.550883341 10.6163339679582
327454.916287773 10.454291836808
351119.173421513 10.2947230314167
376493.580679247 10.1375898002423
403701.725859655 9.98285496796259
432876.128108306 9.83048192667977
464158.883361278 9.68043462725981
497702.356433211 9.53267757080363
533669.923120631 9.38717580024868
572236.765935022 9.24389489209858
613590.727341318 9.1028009482791
657933.224657568 8.96386058811833
705480.231071864 8.82704094044939
756463.327554629 8.69230963583356
811130.830789687 8.5596347989022
869749.002617783 8.4289850408155
932603.34688322 8.30032945183637
1000000 8.17363759401768
};
\addplot [very thick, Adaptive]
table {%
98 66.1522895961086
111 65.2246743139044
125 63.9156166038137
140 62.4443667452366
158 60.7616367973089
178 59.0599763607171
200 57.372415176006
225 55.619611686538
254 53.7862421265948
285 52.0306393499993
321 50.2560041183429
362 48.5680473028084
407 46.9885068601664
459 45.4566974216549
516 44.0410753463489
581 42.6786878118214
655 41.382446437709
737 40.1908048553768
830 39.0515648114992
934 37.9764162347195
1052 36.9393421458979
1184 35.9545700826778
1333 35.0162684010639
1501 34.1183812467573
1690 33.2689453719893
1902 32.4659187083612
2142 31.6920184024102
2411 30.9241286205864
2715 30.153416151694
3056 29.4020664665252
3441 28.6769655358936
3874 27.9805777589687
4362 27.2924090415507
4910 26.599962175944
5528 25.899389094271
6224 25.2019614168099
7007 24.5181283954977
7889 23.8499983019252
8882 23.1914108618651
10000 22.5349000023309
17783 19.5559392257274
31623 17.1469234793865
56234 15.1867037331584
100000 13.5547069617589
};
\addlegendentry{Adaptive Paulis~\cite{Hadfield21AdaptivePauliShadows}}
\addplot [very thick, Adaptive, dotted, forget plot]
table {%
1000 0.136647530207724
1072.26722201032 0.135977884917373
1149.75699539774 0.135311521243706
1232.84673944207 0.134648423105061
1321.94114846603 0.133988574498588
1417.4741629268 0.133331959499858
1519.91108295293 0.132678562262479
1629.75083462064 0.132028367017716
1747.52840000768 0.13138135807411
1873.81742286038 0.130737519817095
2009.23300256505 0.130096836708629
2154.43469003188 0.129459293286812
2310.12970008316 0.128824874165515
2477.07635599171 0.128193564034012
2656.08778294669 0.127565347656605
2848.0358684358 0.12694020987226
3053.85550883342 0.12631813559424
3274.54916287773 0.125699109809742
3511.19173421513 0.125083117579531
3764.93580679247 0.124470144037585
4037.01725859655 0.123860174390733
4328.76128108306 0.123253193918296
4641.58883361278 0.122649187971736
4977.02356433211 0.122048141974302
5336.69923120631 0.121450041420673
5722.36765935022 0.120854871876616
6135.90727341318 0.12026261897863
6579.33224657568 0.119673268433604
7054.80231071865 0.119086806018471
7564.63327554629 0.118503217579866
8111.30830789687 0.11792248903378
8697.49002617783 0.117344606365224
9326.0334688322 0.116769555627892
10000 0.116197322943819
10722.6722201032 0.115627894503053
11497.5699539774 0.115061256563315
12328.4673944207 0.114497395449672
13219.4114846603 0.113936297554205
14174.741629268 0.113377949335681
15199.1108295293 0.112822337319226
16297.5083462064 0.112269448096
17475.2840000768 0.111719268322875
18738.1742286038 0.111171784722109
20092.3300256505 0.110626984081029
21544.3469003189 0.110084853251712
23101.2970008316 0.109545379150666
24770.7635599171 0.109008548758514
26560.8778294668 0.108474349119683
28480.358684358 0.107942767342087
30538.5550883341 0.10741379059682
32745.4916287773 0.106887406117843
35111.9173421513 0.106363601201677
37649.3580679247 0.105842363207099
40370.1725859656 0.105323679554833
43287.6128108306 0.104807537727249
46415.8883361278 0.104293925268058
49770.2356433211 0.103782829782015
53366.9923120631 0.10327423893462
57223.6765935022 0.102768140451815
61359.0727341318 0.102264522119694
65793.3224657568 0.101763371784204
70548.0231071865 0.101264677350854
75646.3327554629 0.100768426784424
81113.0830789687 0.100274608108669
86974.9002617783 0.0997832094060384
93260.334688322 0.0992942188173808
100000 0.0988076245416622
107226.722201032 0.0983234148356798
114975.699539774 0.0978415780137784
123284.673944207 0.0973621024475691
132194.114846603 0.096884976565648
141747.41629268 0.0964101888533172
151991.108295293 0.0959377278523072
162975.083462065 0.0954675821604997
174752.840000768 0.0949997404316532
187381.742286039 0.0945341913751284
200923.300256505 0.0940709237556165
215443.469003189 0.0936099263928674
231012.970008316 0.0931511881614204
247707.635599171 0.092694697990335
265608.778294668 0.0922404448629247
284803.58684358 0.0917884178164903
305385.550883341 0.0913386059420557
327454.916287773 0.0908909983841045
351119.173421513 0.0904455843403182
376493.580679247 0.0900023530613153
403701.725859655 0.089561293850392
432876.128108306 0.089122396063264
464158.883361278 0.0886856491078097
497702.356433211 0.0882510424438143
533669.923120631 0.087818565582716
572236.765935022 0.087388208087352
613590.727341318 0.0869599595717077
657933.224657568 0.086533809700665
705480.231071864 0.0861097481897536
756463.327554629 0.0856877648049025
811130.830789687 0.0852678493621931
869749.002617783 0.0848499917276134
932603.34688322 0.0844341818168132
1000000 0.0840204095948614
};
\path [draw=Adaptive, very thick]
(axis cs:98,0.15843820394893)
--(axis cs:98,0.181167056922971);

\path [draw=Adaptive, very thick]
(axis cs:111,0.166513016661016)
--(axis cs:111,0.188313464908213);

\path [draw=Adaptive, very thick]
(axis cs:125,0.16231218783901)
--(axis cs:125,0.184148165107381);

\path [draw=Adaptive, very thick]
(axis cs:140,0.151448472458191)
--(axis cs:140,0.17215206693317);

\path [draw=Adaptive, very thick]
(axis cs:158,0.155245203410715)
--(axis cs:158,0.17609897143909);

\path [draw=Adaptive, very thick]
(axis cs:178,0.155057328730446)
--(axis cs:178,0.175759853549266);

\path [draw=Adaptive, very thick]
(axis cs:200,0.153064950728921)
--(axis cs:200,0.172661912053308);

\path [draw=Adaptive, very thick]
(axis cs:225,0.148301789301444)
--(axis cs:225,0.167874627024074);

\path [draw=Adaptive, very thick]
(axis cs:254,0.138154901930382)
--(axis cs:254,0.158869789509098);

\path [draw=Adaptive, very thick]
(axis cs:285,0.148386590926341)
--(axis cs:285,0.168945845012063);

\path [draw=Adaptive, very thick]
(axis cs:321,0.136203839505952)
--(axis cs:321,0.156982011214939);

\path [draw=Adaptive, very thick]
(axis cs:362,0.137418701075404)
--(axis cs:362,0.156324253722145);

\path [draw=Adaptive, very thick]
(axis cs:407,0.127663293592483)
--(axis cs:407,0.146167893937798);

\path [draw=Adaptive, very thick]
(axis cs:459,0.12061093014983)
--(axis cs:459,0.138606817879757);

\path [draw=Adaptive, very thick]
(axis cs:516,0.115480955523693)
--(axis cs:516,0.133760500394572);

\path [draw=Adaptive, very thick]
(axis cs:581,0.115431776924144)
--(axis cs:581,0.131478206404216);

\path [draw=Adaptive, very thick]
(axis cs:655,0.120658007925008)
--(axis cs:655,0.136947468363964);

\path [draw=Adaptive, very thick]
(axis cs:737,0.114669079709874)
--(axis cs:737,0.131625676404429);

\path [draw=Adaptive, very thick]
(axis cs:830,0.114731841771817)
--(axis cs:830,0.133670785890486);

\path [draw=Adaptive, very thick]
(axis cs:934,0.116794315471819)
--(axis cs:934,0.135256410912199);

\path [draw=Adaptive, very thick]
(axis cs:1052,0.127174858373482)
--(axis cs:1052,0.145843798934813);

\path [draw=Adaptive, very thick]
(axis cs:1184,0.126376917813786)
--(axis cs:1184,0.145463254016287);

\path [draw=Adaptive, very thick]
(axis cs:1333,0.121366003128074)
--(axis cs:1333,0.139754363429979);

\path [draw=Adaptive, very thick]
(axis cs:1501,0.126309271583423)
--(axis cs:1501,0.144065118742964);

\path [draw=Adaptive, very thick]
(axis cs:1690,0.120384128153268)
--(axis cs:1690,0.138265887817008);

\path [draw=Adaptive, very thick]
(axis cs:1902,0.123572272543707)
--(axis cs:1902,0.140095957356504);

\path [draw=Adaptive, very thick]
(axis cs:2142,0.121552990717762)
--(axis cs:2142,0.139227526767121);

\path [draw=Adaptive, very thick]
(axis cs:2411,0.122478568197755)
--(axis cs:2411,0.141442909147684);

\path [draw=Adaptive, very thick]
(axis cs:2715,0.117657048995761)
--(axis cs:2715,0.135652602843898);

\path [draw=Adaptive, very thick]
(axis cs:3056,0.111479405990751)
--(axis cs:3056,0.129224970465806);

\path [draw=Adaptive, very thick]
(axis cs:3441,0.111947060196674)
--(axis cs:3441,0.128570488967233);

\path [draw=Adaptive, very thick]
(axis cs:3874,0.112917533658307)
--(axis cs:3874,0.129172185544979);

\path [draw=Adaptive, very thick]
(axis cs:4362,0.103586793563036)
--(axis cs:4362,0.120372539219922);

\path [draw=Adaptive, very thick]
(axis cs:4910,0.105505405002331)
--(axis cs:4910,0.122920615882278);

\path [draw=Adaptive, very thick]
(axis cs:5528,0.106941500968931)
--(axis cs:5528,0.123959097356315);

\path [draw=Adaptive, very thick]
(axis cs:6224,0.111586979318063)
--(axis cs:6224,0.127691807142967);

\path [draw=Adaptive, very thick]
(axis cs:7007,0.104639464612872)
--(axis cs:7007,0.121512116059589);

\path [draw=Adaptive, very thick]
(axis cs:7889,0.108506404855393)
--(axis cs:7889,0.124071463188043);

\path [draw=Adaptive, very thick]
(axis cs:8882,0.109605509366988)
--(axis cs:8882,0.12552368466612);

\path [draw=Adaptive, very thick]
(axis cs:10000,0.105812518575235)
--(axis cs:10000,0.120179098019532);

\path [draw=Adaptive, very thick]
(axis cs:17783,0.0994881744468585)
--(axis cs:17783,0.126646219080494);

\path [draw=Adaptive, very thick]
(axis cs:31623,0.0885736226778639)
--(axis cs:31623,0.110318782571318);

\path [draw=Adaptive, very thick]
(axis cs:56234,0.089163165248302)
--(axis cs:56234,0.113771560378269);

\path [draw=Adaptive, very thick]
(axis cs:100000,0.0872258734189156)
--(axis cs:100000,0.110023482403442);

\addplot [very thick, AEQUO, dotted, forget plot]
table {%
1000 52.7506721148044
1072.26722201032 51.9987603392136
1149.75699539774 51.2575663667447
1232.84673944207 50.5269374250812
1321.94114846603 49.8067229195338
1417.4741629268 49.0967744020006
1519.91108295293 48.3969455403694
1629.75083462064 47.7070920883559
1747.52840000768 47.0270718557728
1873.81742286038 46.3567446792213
2009.23300256505 45.6959723932019
2154.43469003188 45.0446188016355
2310.12970008316 44.4025496497916
2477.07635599171 43.7696325966161
2656.08778294669 43.1457371874533
2848.0358684358 42.5307348271576
3053.85550883342 41.9244987535874
3274.54916287773 41.3269040114776
3511.19173421513 40.7378274266844
3764.93580679247 40.1571475807964
4037.01725859655 39.5847447861094
4328.76128108306 39.0205010609554
4641.58883361278 38.464300105386
4977.02356433211 37.9160272772
5336.69923120631 37.3755695683143
5722.36765935022 36.842815581471
6135.90727341318 36.3176555072764
6579.33224657568 35.7999811015676
7054.80231071865 35.2896856631017
7564.63327554629 34.7866640115627
8111.30830789687 34.2908124658821
8697.49002617783 33.8020288228689
9326.0334688322 33.3202123361432
10000 32.8452636953713
10722.6722201032 32.3770850057958
11497.5699539774 31.9155797680583
12328.4673944207 31.4606528583085
13219.4114846603 31.0122105085987
14174.741629268 30.5701602875557
15199.1108295293 30.1344110813298
16297.5083462064 29.7048730748143
17475.2840000768 29.2814577331335
18738.1742286038 28.8640777833939
20092.3300256505 28.4526471966961
21544.3469003189 28.0470811704023
23101.2970008316 27.6472961106579
24770.7635599171 27.2532096151606
26560.8778294668 26.8647404561766
28480.358684358 26.4818085637975
30538.5550883341 26.1043350094374
32745.4916287773 25.7322419895638
35111.9173421513 25.3654528096611
37649.3580679247 25.0038918684229
40370.1725859656 24.647484642169
43287.6128108306 24.2961576694851
46415.8883361278 23.9498385360807
49770.2356433211 23.6084558598641
53366.9923120631 23.2719392762287
57223.6765935022 22.9402194235499
61359.0727341318 22.6132279288887
65793.3224657568 22.2908973938987
70548.0231071865 21.9731613809341
75646.3327554629 21.6599543993563
81113.0830789687 21.3512118920345
86974.9002617783 21.0468702220399
93260.334688322 20.7468666595291
100000 20.451139368814
107226.722201032 20.1596273956169
114975.699539774 19.8722706545067
123284.673944207 19.589009916514
132194.114846603 19.3097867969235
141747.41629268 19.0345437432396
151991.108295293 18.7632240233242
162975.083462065 18.4957717137028
174752.840000768 18.2321316880382
187381.742286039 17.9722496057678
200923.300256505 17.7160719009033
215443.469003189 17.4635457709895
231012.970008316 17.2146191662214
247707.635599171 16.9692407787153
265608.778294668 16.7273600319339
284803.58684358 16.4889270702612
305385.550883341 16.2538927487268
327454.916287773 16.0222086228761
351119.173421513 15.7938269387851
376493.580679247 15.5687006232176
403701.725859655 15.3467832739226
432876.128108306 15.1280291500702
464158.883361278 14.9123931628232
497702.356433211 14.6998308660441
533669.923120631 14.4902984471335
572236.765935022 14.2837527180002
613590.727341318 14.0801511061588
657933.224657568 13.8794516459552
705480.231071864 13.6816129699167
756463.327554629 13.4865943002253
811130.830789687 13.2943554403131
869749.002617783 13.1048567665766
932603.34688322 12.9180592202103
1000000 12.7339242991554
};
\addplot [very thick, AEQUO]
table {%
98 66.1522895961086
111 66.1522895961086
125 66.1522895961086
140 66.1522895961086
158 66.1522895961086
178 66.1522895961086
200 66.1522895961086
225 66.1522895961086
254 66.1522895961086
285 64.6936063062242
321 62.4439265183737
362 62.3179658628897
407 62.3179658628897
459 62.3179658628897
516 62.3179658628897
581 62.3179658628897
655 61.9733672452119
737 59.1818874511956
830 55.922498079789
934 53.5762474454948
1052 51.2054603985784
1184 49.3285798543855
1333 48.0811014794296
1501 46.671415535247
1690 45.5378536853511
1902 44.4546948612374
2142 44.3008490651744
2411 44.3008490651744
2715 44.3008490651744
3056 43.8209288751192
3441 42.9816107637093
3874 42.0425638459228
4362 40.9259395888411
4910 39.9135980786387
5528 38.9225411112204
6224 37.9239378105391
7007 36.8999467725603
7889 35.711172794702
8882 34.5517773414223
10000 33.3349571780904
17783 28.0704689154127
31623 24.4846595550307
56234 19.91377530528
100000 15.9898073177325
};
\addlegendentry{AEQuO~\cite{Shlosberg2021GroupingA}}
\addplot [very thick, AEQUO, dotted, forget plot]
table {%
1000 0.336502055987228
1072.26722201032 0.325703572134275
1149.75699539774 0.315251615892217
1232.84673944207 0.305135067053185
1321.94114846603 0.295343162261172
1417.4741629268 0.285865483560515
1519.91108295293 0.276691947311863
1629.75083462064 0.267812793463832
1747.52840000768 0.259218575168942
1873.81742286038 0.250900148732779
2009.23300256505 0.242848663885693
2154.43469003188 0.235055554366682
2310.12970008316 0.227512528809442
2477.07635599171 0.220211561920887
2656.08778294669 0.213144885942758
2848.0358684358 0.206304982387221
3053.85550883342 0.19968457403769
3274.54916287773 0.193276617206331
3511.19173421513 0.187074294240033
3764.93580679247 0.181071006266868
4037.01725859655 0.175260366175311
4328.76128108306 0.16963619181877
4641.58883361278 0.164192499438177
4977.02356433211 0.158923497295657
5336.69923120631 0.153823579512489
5722.36765935022 0.148887320104813
6135.90727341318 0.144109467210737
6579.33224657568 0.139484937502687
7054.80231071865 0.13500881077908
7564.63327554629 0.130676324729546
8111.30830789687 0.126482869868133
8697.49002617783 0.122423984629113
9326.0334688322 0.118495350620167
10000 0.114692788027889
10722.6722201032 0.111012251170734
11497.5699539774 0.107449824194678
12328.4673944207 0.104001716906998
13219.4114846603 0.100664260743752
14174.741629268 0.0974339048666631
15199.1108295293 0.0943072123852575
16297.5083462064 0.0912808567002334
17475.2840000768 0.0883516179641747
18738.1742286038 0.0855163796558399
20092.3300256505 0.0827721252643849
21544.3469003189 0.0801159350799897
23101.2970008316 0.0775449830874755
24770.7635599171 0.0750565339596062
26560.8778294668 0.0726479401468773
28480.358684358 0.0703166390606927
30538.5550883341 0.0680601503469369
32745.4916287773 0.0658760732470369
35111.9173421513 0.0637620840437107
37649.3580679247 0.0617159335886811
40370.1725859656 0.0597354449097276
43287.6128108306 0.0578185108945276
46415.8883361278 0.0559630920488251
49770.2356433211 0.0541672143265401
53366.9923120631 0.0524289670295108
57223.6765935022 0.050746500774634
61359.0727341318 0.0491180255262404
65793.3224657568 0.0475418086916123
70548.0231071865 0.0460161732776164
75646.3327554629 0.0445394961064912
81113.0830789687 0.0431102060888906
86974.9002617783 0.0417267825523461
93260.334688322 0.0403877536233689
100000 0.039091694661472
107226.722201032 0.0378372267434439
114975.699539774 0.0366230151962636
123284.673944207 0.0354477681770944
132194.114846603 0.0343102352988462
141747.41629268 0.0332092062998446
151991.108295293 0.03214350975619
162975.083462065 0.0311120118354383
174752.840000768 0.0301136150902767
187381.742286039 0.0291472572909093
200923.300256505 0.0282119102949145
215443.469003189 0.0273065789533664
231012.970008316 0.0264303000520616
247707.635599171 0.0255821412867204
265608.778294668 0.0247612002710759
284803.58684358 0.0239666035767927
305385.550883341 0.0231975058041956
327454.916287773 0.0224530886828188
351119.173421513 0.0217325602008189
376493.580679247 0.0210351537623251
403701.725859655 0.0203601273718312
432876.128108306 0.0197067628447594
464158.883361278 0.0190743650433588
497702.356433211 0.0184622611371233
533669.923120631 0.0178697998869436
572236.765935022 0.0172963509522305
613590.727341318 0.016741304220273
657933.224657568 0.0162040691571183
705480.231071864 0.015684074179281
756463.327554629 0.0151807660456157
811130.830789687 0.0146936092687036
869749.002617783 0.0142220855451287
932603.34688322 0.0137656932040364
1000000 0.0133239466733877
};
\path [draw=AEQUO, very thick]
(axis cs:98,0.698382652872139)
--(axis cs:98,0.822837651652892);

\path [draw=AEQUO, very thick]
(axis cs:111,0.69016052228364)
--(axis cs:111,0.815873607185353);

\path [draw=AEQUO, very thick]
(axis cs:125,0.693213078751801)
--(axis cs:125,0.819363080475105);

\path [draw=AEQUO, very thick]
(axis cs:140,0.706171148367143)
--(axis cs:140,0.83297999375113);

\path [draw=AEQUO, very thick]
(axis cs:158,0.680757141295378)
--(axis cs:158,0.798244893915982);

\path [draw=AEQUO, very thick]
(axis cs:178,0.680855288934177)
--(axis cs:178,0.795783014070842);

\path [draw=AEQUO, very thick]
(axis cs:200,0.674418629423982)
--(axis cs:200,0.788474435513213);

\path [draw=AEQUO, very thick]
(axis cs:225,0.67771806530331)
--(axis cs:225,0.79127332428379);

\path [draw=AEQUO, very thick]
(axis cs:254,0.682089250172728)
--(axis cs:254,0.798176132557684);

\path [draw=AEQUO, very thick]
(axis cs:285,0.690589270984137)
--(axis cs:285,0.806181815234087);

\path [draw=AEQUO, very thick]
(axis cs:321,0.690491378388459)
--(axis cs:321,0.803383840859818);

\path [draw=AEQUO, very thick]
(axis cs:362,0.675236966552773)
--(axis cs:362,0.788804658598771);

\path [draw=AEQUO, very thick]
(axis cs:407,0.678357258693647)
--(axis cs:407,0.790009306648986);

\path [draw=AEQUO, very thick]
(axis cs:459,0.643091935178691)
--(axis cs:459,0.743324954939474);

\path [draw=AEQUO, very thick]
(axis cs:516,0.492732814213455)
--(axis cs:516,0.579973211841216);

\path [draw=AEQUO, very thick]
(axis cs:581,0.483832029649512)
--(axis cs:581,0.564113694436806);

\path [draw=AEQUO, very thick]
(axis cs:655,0.415393149589403)
--(axis cs:655,0.477976208605102);

\path [draw=AEQUO, very thick]
(axis cs:737,0.401630696349706)
--(axis cs:737,0.461799527031421);

\path [draw=AEQUO, very thick]
(axis cs:830,0.398374879646491)
--(axis cs:830,0.452655272917753);

\path [draw=AEQUO, very thick]
(axis cs:934,0.37087855571087)
--(axis cs:934,0.420701574260645);

\path [draw=AEQUO, very thick]
(axis cs:1052,0.328746165542819)
--(axis cs:1052,0.376892454321851);

\path [draw=AEQUO, very thick]
(axis cs:1184,0.310888363883223)
--(axis cs:1184,0.359023266685702);

\path [draw=AEQUO, very thick]
(axis cs:1333,0.287635124121523)
--(axis cs:1333,0.332573877160382);

\path [draw=AEQUO, very thick]
(axis cs:1501,0.264301105246822)
--(axis cs:1501,0.307504858777088);

\path [draw=AEQUO, very thick]
(axis cs:1690,0.260177451662119)
--(axis cs:1690,0.305266861202564);

\path [draw=AEQUO, very thick]
(axis cs:1902,0.233364775127171)
--(axis cs:1902,0.273972745571895);

\path [draw=AEQUO, very thick]
(axis cs:2142,0.206596654782717)
--(axis cs:2142,0.243996462186132);

\path [draw=AEQUO, very thick]
(axis cs:2411,0.188683477041461)
--(axis cs:2411,0.221232030024925);

\path [draw=AEQUO, very thick]
(axis cs:2715,0.177971958955769)
--(axis cs:2715,0.207118854921846);

\path [draw=AEQUO, very thick]
(axis cs:3056,0.158161942822106)
--(axis cs:3056,0.182696894743148);

\path [draw=AEQUO, very thick]
(axis cs:3441,0.144993447390072)
--(axis cs:3441,0.170291232828488);

\path [draw=AEQUO, very thick]
(axis cs:3874,0.148084706265935)
--(axis cs:3874,0.172103320608979);

\path [draw=AEQUO, very thick]
(axis cs:4362,0.141018878470368)
--(axis cs:4362,0.162591717054446);

\path [draw=AEQUO, very thick]
(axis cs:4910,0.13109512871904)
--(axis cs:4910,0.150722373676003);

\path [draw=AEQUO, very thick]
(axis cs:5528,0.126408716893616)
--(axis cs:5528,0.143842856802451);

\path [draw=AEQUO, very thick]
(axis cs:6224,0.125637265812618)
--(axis cs:6224,0.142882820701161);

\path [draw=AEQUO, very thick]
(axis cs:7007,0.11148559409512)
--(axis cs:7007,0.128024293663649);

\path [draw=AEQUO, very thick]
(axis cs:7889,0.10635541622239)
--(axis cs:7889,0.12232420762262);

\path [draw=AEQUO, very thick]
(axis cs:8882,0.0986949872383204)
--(axis cs:8882,0.11478693182049);

\path [draw=AEQUO, very thick]
(axis cs:10000,0.0919740519243852)
--(axis cs:10000,0.107389190950823);

\path [draw=AEQUO, very thick]
(axis cs:17783,0.0832383153827036)
--(axis cs:17783,0.105199794681866);

\path [draw=AEQUO, very thick]
(axis cs:31623,0.058636691688093)
--(axis cs:31623,0.0743342867546758);

\path [draw=AEQUO, very thick]
(axis cs:56234,0.0486122064247213)
--(axis cs:56234,0.0599878146630562);

\path [draw=AEQUO, very thick]
(axis cs:100000,0.0319995164324601)
--(axis cs:100000,0.0407946991694096);

\addplot [very thick, Overlapped, dotted, forget plot]
table {%
1000 38.1474606041702
1072.26722201032 37.3984501901841
1149.75699539774 36.6641463016488
1232.84673944207 35.9442601817102
1321.94114846603 35.2385087431417
1417.4741629268 34.5466144570233
1519.91108295293 33.8683052436062
1629.75083462064 33.2033143653208
1747.52840000768 32.5513803218851
1873.81742286038 31.9122467474723
2009.23300256505 31.285662309898
2154.43469003188 30.6713806117866
2310.12970008316 30.0691600936783
2477.07635599171 29.4787639390384
2656.08778294669 28.8999599811318
2848.0358684358 28.3325206117263
3053.85550883342 27.776222691588
3274.54916287773 27.230847462734
3511.19173421513 26.6961804624088
3764.93580679247 26.1720114387488
4037.01725859655 25.6581342681031
4328.76128108306 25.1543468739781
4641.58883361278 24.6604511475724
4977.02356433211 24.1762528698734
5336.69923120631 23.7015616352826
5722.36765935022 23.2361907767406
6135.90727341318 22.7799572923224
6579.33224657568 22.332681773274
7054.80231071865 21.8941883334619
7564.63327554629 21.4643045402076
8111.30830789687 21.0428613464809
8697.49002617783 20.6296930244234
9326.0334688322 20.2246371001782
10000 19.8275342899988
10722.6722201032 19.4382284376126
11497.5699539774 19.056566452814
12328.4673944207 18.6823982512636
13219.4114846603 18.3155766954691
14174.741629268 17.9559575369249
15199.1108295293 17.6033993593885
16297.5083462064 17.2577635232695
17475.2840000768 16.9189141111116
18738.1742286038 16.5867178741444
20092.3300256505 16.2610441798848
21544.3469003189 15.9417649607671
23101.2970008316 15.6287546637821
24770.7635599171 15.3218902011047
26560.8778294668 15.0210509016908
28480.358684358 14.7261184638248
30538.5550883341 14.4369769085992
32745.4916287773 14.1535125343065
35111.9173421513 13.8756138717276
37649.3580679247 13.603171640298
40370.1725859656 13.3360787051339
43287.6128108306 13.0742300349031
46415.8883361278 12.8175226605222
49770.2356433211 12.5658556346656
53366.9923120631 12.3191299920685
57223.6765935022 12.0772487106105
61359.0727341318 11.8401166731621
65793.3224657568 11.6076406301817
70548.0231071865 11.3797291630455
75646.3327554629 11.1562926480988
81113.0830789687 10.937243221412
86974.9002617783 10.7224947442292
93260.334688322 10.5119627690952
100000 10.3055645066477
107226.722201032 10.1032187930606
114975.699539774 9.90484605812805
123284.673944207 9.71036829397364
132194.114846603 9.51970902437518
141747.41629268 9.33279327469104
151991.108295293 9.14954754237723
162975.083462065 8.96989976808337
174752.840000768 8.79377930731615
187381.742286039 8.62111690265911
200923.300256505 8.45184465653803
215443.469003189 8.28589600452086
231012.970008316 8.12320568914208
247707.635599171 7.96370973424085
265608.778294668 7.80734541980319
284803.58684358 7.6540512572979
305385.550883341 7.50376696549702
327454.916287773 7.3564334467708
351119.173421513 7.21199276384826
376493.580679247 7.07038811703398
403701.725859655 6.93156382187229
432876.128108306 6.79546528724993
464158.883361278 6.66203899392872
497702.356433211 6.5312324734997
533669.923120631 6.40299428775056
572236.765935022 6.27727400843806
613590.727341318 6.15402219745774
657933.224657568 6.0331903874029
705480.231071864 5.91473106250535
756463.327554629 5.79859763995036
811130.830789687 5.68474445155849
869749.002617783 5.57312672582705
932603.34688322 5.46370057032425
1000000 5.35642295442896
};
\addplot [very thick, Overlapped]
table {%
98 66.1522895961086
111 65.620762516324
125 64.5443525795008
140 63.4966913309558
158 62.1381029857765
178 60.6580087136
200 59.1379102159335
225 57.5435711813641
254 55.7961640770997
285 54.0332117084245
321 52.1830219733083
362 50.3320306221273
407 48.6128609393072
459 46.9791205820281
516 45.4510444651168
581 44.0056139060185
655 42.6083907006411
737 41.2874162660894
830 40.0270586219158
934 38.8062698587577
1052 37.6112899763601
1184 36.4359816311056
1333 35.271902496682
1501 34.0996839690536
1690 32.9445319173932
1902 31.8183994248954
2142 30.7289334561667
2411 29.680700568547
2715 28.6722599647271
3056 27.7105934525455
3441 26.7791684845989
3874 25.8830010768826
4362 25.0191239709403
4910 24.1877433493078
5528 23.3833735435644
6224 22.6084778794414
7007 21.859052146933
7889 21.1340721699702
8882 20.4357847631607
10000 19.761997172199
17783 16.7761372248118
31623 14.3216911382222
56234 12.3328259176198
100000 10.7448774684048
};
\addlegendentry{Overlapped Grouping~\cite{Wu2021OverlappedGroupingA}}
\addplot [very thick, Overlapped, dotted, forget plot]
table {%
1000 0.210289743896965
1072.26722201032 0.204988863838173
1149.75699539774 0.19982160574723
1232.84673944207 0.194784601347528
1321.94114846603 0.189874567268316
1417.4741629268 0.185088302904433
1519.91108295293 0.180422688329989
1629.75083462064 0.17587468226465
1747.52840000768 0.171441320091173
1873.81742286038 0.167119711922924
2009.23300256505 0.162907040720104
2154.43469003188 0.158800560453462
2310.12970008316 0.1547975943143
2477.07635599171 0.150895532969589
2656.08778294669 0.14709183286108
2848.0358684358 0.143384014547285
3053.85550883342 0.139769661087254
3274.54916287773 0.136246416465089
3511.19173421513 0.132811984054179
3764.93580679247 0.129464125120144
4037.01725859655 0.126200657361515
4328.76128108306 0.123019453487198
4641.58883361278 0.119918439829808
4977.02356433211 0.116895594993938
5336.69923120631 0.113948948538524
5722.36765935022 0.111076579692405
6135.90727341318 0.10827661610227
6579.33224657568 0.105547232612169
7054.80231071865 0.102886650073781
7564.63327554629 0.100293134186676
8111.30830789687 0.0977649943678156
8697.49002617783 0.0953005826495431
9326.0334688322 0.0928982926053568
10000 0.0905565583027615
10722.6722201032 0.0882738532825153
11497.5699539774 0.0860486895636073
12328.4673944207 0.0838796166733177
13219.4114846603 0.0817652207017266
14174.741629268 0.0797041233800578
15199.1108295293 0.0776949811822537
16297.5083462064 0.0757364844491987
17475.2840000768 0.0738273565350175
18738.1742286038 0.0719663529748937
20092.3300256505 0.0701522606738661
21544.3469003189 0.068383897116072
23101.2970008316 0.0666601095939253
24770.7635599171 0.0649797744567232
26560.8778294668 0.0633417963781956
28480.358684358 0.0617451076425161
30538.5550883341 0.060188667448312
32745.4916287773 0.0586714612302174
35111.9173421513 0.0571924999975298
37649.3580679247 0.0557508196895359
40370.1725859656 0.054345480547089
43287.6128108306 0.0529755665000271
46415.8883361278 0.0516401845700327
49770.2356433211 0.0503384642885447
53366.9923120631 0.049069557129344
57223.6765935022 0.0478326359554416
61359.0727341318 0.0466268944799094
65793.3224657568 0.0454515467403019
70548.0231071865 0.0443058265863274
75646.3327554629 0.0431889871804322
81113.0830789687 0.0421003005109753
86974.9002617783 0.0410390569176733
93260.334688322 0.0400045646290095
100000 0.0389961493113017
107226.722201032 0.0380131536291385
114975.699539774 0.0370549368168949
123284.673944207 0.0361208742610496
132194.114846603 0.0352103570930305
141747.41629268 0.0343227917923242
151991.108295293 0.033457599799589
162975.083462065 0.0326142171395218
174752.840000768 0.0317920940532305
187381.742286039 0.0309906946398737
200923.300256505 0.0302094965073338
215443.469003189 0.029447990431696
231012.970008316 0.0287056800253105
247707.635599171 0.0279820814132223
265608.778294668 0.0272767229177576
284803.58684358 0.0265891447510603
305385.550883341 0.0259188987153798
327454.916287773 0.025265547910913
351119.173421513 0.0246286664510116
376493.580679247 0.0240078391845674
403701.725859655 0.0234026614253968
432876.128108306 0.0228127386884452
464158.883361278 0.0222376864326431
497702.356433211 0.0216771298102421
533669.923120631 0.0211307034224709
572236.765935022 0.0205980510813501
613590.727341318 0.020078825577511
657933.224657568 0.0195726884538673
705480.231071864 0.0190793097849919
756463.327554629 0.0185983679620549
811130.830789687 0.018129549483183
869749.002617783 0.0176725487491037
932603.34688322 0.0172270678639396
1000000 0.0167928164410259
};

\path [draw=Overlapped, very thick]
(axis cs:100,0.233299397550967)
--(axis cs:100,0.295672723072321);

\path [draw=Overlapped, very thick]
(axis cs:144,0.201234133376245)
--(axis cs:144,0.258251786130272);

\path [draw=Overlapped, very thick]
(axis cs:207,0.170795157248871)
--(axis cs:207,0.218760097355078);

\path [draw=Overlapped, very thick]
(axis cs:298,0.183188291196894)
--(axis cs:298,0.230031823021691);

\path [draw=Overlapped, very thick]
(axis cs:428,0.1947043747569)
--(axis cs:428,0.247092767524617);

\path [draw=Overlapped, very thick]
(axis cs:616,0.169429389720145)
--(axis cs:616,0.213302335616537);

\path [draw=Overlapped, very thick]
(axis cs:886,0.16182841151087)
--(axis cs:886,0.208835988098742);

\path [draw=Overlapped, very thick]
(axis cs:1274,0.152547577736791)
--(axis cs:1274,0.19342158195242);

\path [draw=Overlapped, very thick]
(axis cs:1833,0.14279870627361)
--(axis cs:1833,0.177818920534566);

\path [draw=Overlapped, very thick]
(axis cs:2637,0.127363925829626)
--(axis cs:2637,0.16442350112427);

\path [draw=Overlapped, very thick]
(axis cs:3793,0.118117017640528)
--(axis cs:3793,0.151736698144953);

\path [draw=Overlapped, very thick]
(axis cs:5456,0.105766650778876)
--(axis cs:5456,0.136703475265946);

\path [draw=Overlapped, very thick]
(axis cs:7848,0.0971111639443605)
--(axis cs:7848,0.123675991305778);

\path [draw=Overlapped, very thick]
(axis cs:11288,0.0820254093107199)
--(axis cs:11288,0.102696075124291);

\path [draw=Overlapped, very thick]
(axis cs:16238,0.0699922822874016)
--(axis cs:16238,0.0890749563974051);

\path [draw=Overlapped, very thick]
(axis cs:23357,0.0598360091802084)
--(axis cs:23357,0.0753938041848124);

\path [draw=Overlapped, very thick]
(axis cs:33598,0.0559295854539628)
--(axis cs:33598,0.0709287582561174);

\path [draw=Overlapped, very thick]
(axis cs:48329,0.0468724508187576)
--(axis cs:48329,0.0596866906770573);

\path [draw=Overlapped, very thick]
(axis cs:69519,0.0360919205589074)
--(axis cs:69519,0.0457044438058981);

\path [draw=Overlapped, very thick]
(axis cs:100000,0.0306210207815978)
--(axis cs:100000,0.0389997370376364);

\addplot [very thick, Guarantee]
table {%
98 66.152289596108
111 66.152289596108
125 66.152289596108
140 66.1448225861421
158 66.04636582954
178 65.84201973616
200 65.5239756747207
225 64.30459360741
254 63.0501374486855
285 61.5394371220917
321 59.9175086197438
362 57.8692959219808
407 56.0075410109651
459 53.9511102530707
516 51.8181261583601
581 49.6945206221108
655 47.9644011140514
737 45.7894524605967
830 43.8874140089654
934 42.2073283407795
1052 40.7195037288415
1184 39.3426299012449
1333 38.0975854458673
1501 36.9006302835938
1690 35.6524563236833
1902 34.3767720514317
2142 32.976565558402
2411 31.8490380438747
2715 30.6452994855961
3056 29.5437374985985
3441 28.5136760280076
3874 27.458043145833
4362 26.4918231786974
4910 25.5770616359377
5528 24.7062532551865
6224 23.8731174918982
7007 23.0728893486571
7889 22.3064186755918
8882 21.5586859757891
10000 20.8215980944682
17783 17.3504281805256
31623 14.1784595600494
56234 11.2660072239399
100000 8.79875429961848
};
\addlegendentry{Guarantee~\eqref{eq:guaranteed_accuracy}}

\node[anchor=center,font=\large] at (rel axis cs:0.9,0.9) {\textbf{a}};

\nextgroupplot[
axis on top,
%axis y line=right,
tick align=outside,
x grid style={darkgray176},
xmin=-0.64, xmax=4.64,
ymin=0, ymax=0.7,
xtick pos=left,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={},
%y grid style={},
%y label style={at={(axis description cs: 1.2,-0.15)},anchor=center},
%ylabel={Fit exponent $c$ (\cref{eq:fit_function})},
set layers,
y grid style={/pgfplots/on layer=axis background,darkgray176},
ymajorgrids,
ymin=0, ymax=0.719743279610123,
%ytick pos=right,
ytick style={draw=none},
yticklabels={},
ytick={0.1,0.3,0.5}
]

\draw[draw=gray,fill=ShadowGrouping] (axis cs:-0.266666666666667,0) rectangle (axis cs:-0.133333333333333,0.448063032789384);
\draw[draw=gray,fill=ShadowGrouping] (axis cs:0.733333333333333,0) rectangle (axis cs:0.866666666666667,0.466231775809715);
\draw[draw=gray,fill=ShadowGrouping] (axis cs:1.733333333333333,0) rectangle (axis cs:1.866666666666667,0.527201707110687);
\draw[draw=gray,fill=ShadowGrouping] (axis cs:2.733333333333333,0) rectangle (axis cs:2.866666666666667,0.468698759001211);
\draw[draw=gray,fill=ShadowGrouping] (axis cs:3.733333333333333,0) rectangle (axis cs:3.866666666666667,0.506163059972387);

\draw[draw=gray,fill=AEQUO] (axis cs:-0.133333333333333,0) rectangle (axis cs:0,0.53013980714161);
\draw[draw=gray,fill=AEQUO] (axis cs:0.866666666666667,0) rectangle (axis cs:1,0.512940196089609);
\draw[draw=gray,fill=AEQUO] (axis cs:1.86666666666667,0) rectangle (axis cs:2,0.574115243041614);
\draw[draw=gray,fill=AEQUO] (axis cs:2.86666666666667,0) rectangle (axis cs:3,0.537819369766213);
\draw[draw=gray,fill=AEQUO] (axis cs:3.86666666666667,0) rectangle (axis cs:4,0.468302442575132);

\draw[draw=gray,fill=Overlapped] (axis cs:0,0) rectangle (axis cs:0.133333333333333,0.503480948700804);
\draw[draw=gray,fill=Overlapped] (axis cs:1,0) rectangle (axis cs:1.13333333333333,0.501120082697152);
\draw[draw=gray,fill=Overlapped] (axis cs:2,0) rectangle (axis cs:2.13333333333333,0.505938594149903);
\draw[draw=gray,fill=Overlapped] (axis cs:3,0) rectangle (axis cs:3.13333333333333,0.485918917653329);
\draw[draw=gray,fill=Overlapped] (axis cs:4,0) rectangle (axis cs:4.13333333333333,0.411264230654637);

\draw[draw=gray,fill=Random] (axis cs:0.133333333333333,0) rectangle (axis cs:0.266666666666667,0.244913304892667);
\draw[draw=gray,fill=Random] (axis cs:1.13333333333333,0) rectangle (axis cs:1.26666666666667,0.26682130291497);
\draw[draw=gray,fill=Random] (axis cs:2.13333333333333,0) rectangle (axis cs:2.26666666666667,0.187346496639158);
\draw[draw=gray,fill=Random] (axis cs:3.13333333333333,0) rectangle (axis cs:3.26666666666667,0.401310681889966);
\draw[draw=gray,fill=Random] (axis cs:4.13333333333333,0) rectangle (axis cs:4.26666666666667,0.211640466594699);

\draw[draw=gray,fill=Guarantee] (axis cs:0.266666666666667,0) rectangle (axis cs:0.4,0.318622207270539);
\draw[draw=gray,fill=Guarantee] (axis cs:1.26666666666667,0) rectangle (axis cs:1.4,0.334014819795593);
\draw[draw=gray,fill=Guarantee] (axis cs:2.26666666666667,0) rectangle (axis cs:2.4,0.330782912227608);
\draw[draw=gray,fill=Guarantee] (axis cs:3.26666666666667,0) rectangle (axis cs:3.4,0.362190066633745);
\draw[draw=gray,fill=Guarantee] (axis cs:4.26666666666667,0) rectangle (axis cs:4.4,0.310597823120684);

% error bars
% ShadowGrouping - lines
\path [draw=black, semithick]
(axis cs:-0.2,0.432944526968535)
--(axis cs:-0.2,0.463181538610234);
\path [draw=black, semithick]
(axis cs:0.8,0.443336464594948)
--(axis cs:0.8,0.489127087024482);
\path [draw=black, semithick]
(axis cs:1.8,0.502519813730104)
--(axis cs:1.8,0.55188360049127);
\path [draw=black, semithick]
(axis cs:2.8,0.448814986995526)
--(axis cs:2.8,0.488582531006895);
\path [draw=black, semithick]
(axis cs:3.8,0.491919362790869)
--(axis cs:3.8,0.520406757153905);
% bottoms
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
-0.2 0.432944526968535
0.8 0.443336464594948
1.8 0.502519813730104
2.8 0.448814986995526
3.8 0.491919362790869
};
% tops
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
-0.2 0.463181538610234
0.8 0.489127087024482
1.8 0.55188360049127
2.8 0.488582531006895
3.8 0.520406757153905
};

% AEQuO - lines
\path [draw=black, semithick]
(axis cs:-0.0666666666666667,0.51591614890283)
--(axis cs:-0.0666666666666667,0.54436346538039);
\path [draw=black, semithick]
(axis cs:0.933333333333333,0.496664664147464)
--(axis cs:0.933333333333333,0.529215728031754);
\path [draw=black, semithick]
(axis cs:1.93333333333333,0.557998791216444)
--(axis cs:1.93333333333333,0.590231694866783);
\path [draw=black, semithick]
(axis cs:2.93333333333333,0.528586093194591)
--(axis cs:2.93333333333333,0.547052646337835);
\path [draw=black, semithick]
(axis cs:3.93333333333333,0.454043492748576)
--(axis cs:3.93333333333333,0.482561392401689);
% bottoms
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
-0.0666666666666667 0.51591614890283
0.933333333333333 0.496664664147464
1.93333333333333 0.557998791216444
2.93333333333333 0.528586093194591
3.93333333333333 0.454043492748576
};
% tops
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
-0.0666666666666667 0.54436346538039
0.933333333333333 0.529215728031754
1.93333333333333 0.590231694866783
2.93333333333333 0.547052646337835
3.93333333333333 0.482561392401689
};

% OGM - lines
\path [draw=black, semithick]
(axis cs:0.0666666666666667,0.493708842660213)
--(axis cs:0.0666666666666667,0.513253054741395);
\path [draw=black, semithick]
(axis cs:1.06666666666667,0.479672005023758)
--(axis cs:1.06666666666667,0.522568160370545);
\path [draw=black, semithick]
(axis cs:2.06666666666667,0.494997553589532)
--(axis cs:2.06666666666667,0.516879634710273);
\path [draw=black, semithick]
(axis cs:3.06666666666667,0.468461993419609)
--(axis cs:3.06666666666667,0.503375841887048);
\path [draw=black, semithick]
(axis cs:4.06666666666667,0.390311259949767)
--(axis cs:4.06666666666667,0.432217201359508);
% bottoms
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0.0666666666666667 0.493708842660213
1.06666666666667 0.479672005023758
2.06666666666667 0.494997553589532
3.06666666666667 0.468461993419609
4.06666666666667 0.390311259949767
};
% tops
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0.0666666666666667 0.513253054741395
1.06666666666667 0.522568160370545
2.06666666666667 0.516879634710273
3.06666666666667 0.503375841887048
4.06666666666667 0.432217201359508
};

% random - lines
\path [draw=black, semithick]
(axis cs:0.2,0.225892097706406)
--(axis cs:0.2,0.263934512078928);
\path [draw=black, semithick]
(axis cs:1.2,0.235896418325756)
--(axis cs:1.2,0.297746187504183);
\path [draw=black, semithick]
(axis cs:2.2,0.168894124152343)
--(axis cs:2.2,0.205798869125973);
\path [draw=black, semithick]
(axis cs:3.2,0.368677582206994)
--(axis cs:3.2,0.433943781572938);
\path [draw=black, semithick]
(axis cs:4.2,0.192679556521477)
--(axis cs:4.2,0.230601376667921);
% bottoms
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0.2 0.225892097706406
1.2 0.235896418325756
2.2 0.168894124152343
3.2 0.368677582206994
4.2 0.192679556521477
};
% tops
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0.2 0.263934512078928
1.2 0.297746187504183
2.2 0.205798869125973
3.2 0.433943781572938
4.2 0.230601376667921
};

% guarantee - lines
\path [draw=black, semithick]
(axis cs:0.333333333333333,0.312533888790896)
--(axis cs:0.333333333333333,0.324710525750182);
\path [draw=black, semithick]
(axis cs:1.33333333333333,0.33083098173505)
--(axis cs:1.33333333333333,0.337198657856137);
\path [draw=black, semithick]
(axis cs:2.33333333333333,0.327021834105249)
--(axis cs:2.33333333333333,0.334543990349967);
\path [draw=black, semithick]
(axis cs:3.33333333333333,0.360638499452763)
--(axis cs:3.33333333333333,0.363741633814728);
\path [draw=black, semithick]
(axis cs:4.33333333333333,0.307435227242672)
--(axis cs:4.33333333333333,0.313760418998695);
% bottoms
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0.333333333333333 0.312533888790896
1.33333333333333 0.33083098173505
2.33333333333333 0.327021834105249
3.33333333333333 0.360638499452763
4.33333333333333 0.307435227242672
};
% tops
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0.333333333333333 0.324710525750182
1.33333333333333 0.337198657856137
2.33333333333333 0.334543990349967
3.33333333333333 0.363741633814728
4.33333333333333 0.313760418998695
};

\node[anchor=center,font=\large] at (rel axis cs:0.9,0.9) {\textbf{b}};

\nextgroupplot[
axis on top,
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.62, xmax=4.22,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={},
set layers,
y grid style={/pgfplots/on layer=axis background,darkgray176},
ymajorgrids,
ymin=59314.2705658005, ymax=100000000,
ymode=log,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west},
y label style={at={(axis description cs: 1.2,-0.15)},anchor=center},
ylabel={No. measurement round to reach $\chemicalaccuracy$},
]

\draw[draw=gray,fill=ShadowGrouping] (axis cs:-0.266666666666667,0) rectangle (axis cs:-0.133333333333333,383921.201196131);
\draw[draw=gray,fill=ShadowGrouping] (axis cs:0.733333333333333,0) rectangle (axis cs:0.866666666666667,246734.143336352);
\draw[draw=gray,fill=ShadowGrouping] (axis cs:1.733333333333333,0) rectangle (axis cs:1.866666666666667,2868433.39594987);
\draw[draw=gray,fill=ShadowGrouping] (axis cs:2.733333333333333,0) rectangle (axis cs:2.866666666666667,14635765.4424478);
\draw[draw=gray,fill=ShadowGrouping] (axis cs:3.733333333333333,0) rectangle (axis cs:3.866666666666667,5138355.10652559);

\draw[draw=gray,fill=AEQUO] (axis cs:-0.133333333333333,0) rectangle (axis cs:0,153518.105065659);
\draw[draw=gray,fill=AEQUO] (axis cs:0.866666666666667,0) rectangle (axis cs:1,367970.116612746);
\draw[draw=gray,fill=AEQUO] (axis cs:1.86666666666667,0) rectangle (axis cs:2,1995256.45129125);
\draw[draw=gray,fill=AEQUO] (axis cs:2.86666666666667,0) rectangle (axis cs:3,7675255.53568242);
\draw[draw=gray,fill=AEQUO] (axis cs:3.86666666666667,0) rectangle (axis cs:4,93156975.1766541);

\draw[draw=gray,fill=Overlapped] (axis cs:0,0) rectangle (axis cs:0.133333333333333,698569.168021372);
\draw[draw=gray,fill=Overlapped] (axis cs:1,0) rectangle (axis cs:1.13333333333333,2642930.77345441);
\draw[draw=gray,fill=Overlapped] (axis cs:2,0) rectangle (axis cs:2.13333333333333,2793383.94111248);
\draw (rel axis cs:0.075,0.9) node[
  scale=1.5,
  anchor=west,
  text=black,
  rotate=0.0
]{\textbf{\acs{BK}}};

% error bars
% ShadowGrouping - lines
\path [draw=black, semithick]
(axis cs:-0.2,245036.648181201)
--(axis cs:-0.2,522805.754211062);
\path [draw=black, semithick]
(axis cs:0.8,86608.8436611559)
--(axis cs:0.8,406859.443011548);
\path [draw=black, semithick]
(axis cs:1.8,1220622.92284935)
--(axis cs:1.8,4516243.86905039);
\path [draw=black, semithick]
(axis cs:2.8,-4722890.48165406)
--(axis cs:2.8,33994421.3665496);
\path [draw=black, semithick]
(axis cs:3.8,1344481.19381253)
--(axis cs:3.8,8932229.01923865);
% bottoms
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
-0.2 245036.648181201
0.8 86608.8436611559
1.8 1220622.92284935
2.8 -4722890.48165406
3.8 1344481.19381253
};
% tops
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
-0.2 522805.754211062
0.8 406859.443011548
1.8 4516243.86905039
2.8 33994421.3665496
3.8 8932229.01923865
};

% AEQuO - lines
\path [draw=black, semithick]
(axis cs:-0.0666666666666667,106778.090031432)
--(axis cs:-0.0666666666666667,200258.120099886);
\path [draw=black, semithick]
(axis cs:0.933333333333333,162170.562362007)
--(axis cs:0.933333333333333,573769.670863485);
\path [draw=black, semithick]
(axis cs:1.93333333333333,942924.372699026)
--(axis cs:1.93333333333333,3047588.52988348);
\path [draw=black, semithick]
(axis cs:2.93333333333333,-4076350.80441678)
--(axis cs:2.93333333333333,19426861.8757816);
\path [draw=black, semithick]
(axis cs:3.93333333333333,18192484.8385525)
--(axis cs:3.93333333333333,168121465.514756);
% bottoms
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
-0.0666666666666667 106778.090031432
0.933333333333333 162170.562362007
1.93333333333333 942924.372699026
2.93333333333333 -4076350.80441678
3.93333333333333 18192484.8385525
};
% tops
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
-0.0666666666666667 200258.120099886
0.933333333333333 573769.670863485
1.93333333333333 3047588.52988348
2.93333333333333 19426861.8757816
3.93333333333333 168121465.514756
};

% OGM - lines
\path [draw=black, semithick]
(axis cs:0.0666666666666667,379402.935107897)
--(axis cs:0.0666666666666667,1017735.40093485);
\path [draw=black, semithick]
(axis cs:1.06666666666667,655051.839602329)
--(axis cs:1.06666666666667,4630809.70730649);
\path [draw=black, semithick]
(axis cs:2.06666666666667,452775.373346294)
--(axis cs:2.06666666666667,5133992.50887866);
% bottoms
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0.0666666666666667 379402.935107897
1.06666666666667 655051.839602329
2.06666666666667 452775.373346294
};
% tops
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0.0666666666666667 1017735.40093485
1.06666666666667 4630809.70730649
2.06666666666667 5133992.50887866
};

\node[anchor=center,font=\large] at (rel axis cs:0.85,0.9) {\textbf{c}};

\nextgroupplot[
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=100, xmax=1000000,
xmode=log,
xtick style={color=black},
xtick={100,1000,10000,100000,1000000,10000000},
y grid style={darkgray176},
ymajorgrids,
ymin=0.01, ymax=1,%72.7675185557188,
ymode=log,
xlabel={No. meas. rounds $N$}
%ytick style={draw=none},
%ytick={0.01,0.1,1},%,10,66.1522895961079},
%yticklabels={}
]
\addplot [very thick, ShadowGrouping, dotted]
table {%
1000 49.1038652198766
1072.26722201032 47.988512312382
1149.75699539774 46.89849370602
1232.84673944207 45.8332339534954
1321.94114846603 44.7921706783131
1417.4741629268 43.7747542778863
1519.91108295293 42.7804476333873
1629.75083462064 41.8087258261902
1747.52840000768 40.8590758607531
1873.81742286038 39.9309963937952
2009.23300256505 39.023997469626
2154.43469003188 38.1376002614854
2310.12970008316 37.2713368187596
2477.07635599171 36.4247498199384
2656.08778294669 35.5973923311844
2848.0358684358 34.7888275703854
3053.85550883342 33.9986286765669
3274.54916287773 33.2263784845415
3511.19173421513 32.4716693046774
3764.93580679247 31.7341027076692
4037.01725859655 31.0132893141972
4328.76128108306 30.3088485893648
4641.58883361278 29.6204086418048
4977.02356433211 28.9476060273491
5336.69923120631 28.2900855571572
5722.36765935022 27.6475001102039
6135.90727341318 27.0195104500256
6579.33224657568 26.4057850456287
7054.80231071865 25.805999896467
7564.63327554629 25.2198383613934
8111.30830789687 24.6469909914976
8697.49002617783 24.0871553667404
9326.0334688322 23.5400359362991
10000 23.0053438625384
10722.6722201032 22.4827968685268
11497.5699539774 21.9721190890153
12328.4673944207 21.4730409248012
13219.4114846603 20.9852989004008
14174.741629268 20.5086355249537
15199.1108295293 20.0427991562874
16297.5083462064 19.5875438680693
17475.2840000768 19.1426293199762
18738.1742286038 18.7078206308124
20092.3300256505 18.282888254511
21544.3469003189 17.8676078589504
23101.2970008316 17.4617602075238
24770.7635599171 17.0651310433994
26560.8778294668 16.6775109764087
28480.358684358 16.2986953725042
30538.5550883341 15.9284842457285
32745.4916287773 15.5666821526366
35111.9173421513 15.2130980891165
37649.3580679247 14.8675453895537
40370.1725859656 14.5298416282857
43287.6128108306 14.1998085232953
46415.8883361278 13.877271842091
49770.2356433211 13.5620613097253
53366.9923120631 13.2540105189029
57223.6765935022 12.9529568421296
61359.0727341318 12.658741345858
65793.3224657568 12.3712087065819
70548.0231071865 12.090207128838
75646.3327554629 11.8155882650688
81113.0830789687 11.5472071373064
86974.9002617783 11.2849220606354
93260.334688322 11.0285945683938
100000 10.7780893390731
107226.722201032 10.5332741248788
114975.699539774 10.2940196819136
123284.673944207 10.0601997019462
132194.114846603 9.83169074573071
141747.41629268 9.60837217783923
151991.108295293 9.39012610297616
162975.083462065 9.17683730373808
174752.840000768 8.96839317978781
187381.742286039 8.76468368840988
200923.300256505 8.56560128641638
215443.469003189 8.37104087337221
231012.970008316 8.18089973611012
247707.635599171 7.99507749450582
265608.778294668 7.81347604848498
284803.58684358 7.63599952623374
305385.550883341 7.46255423358568
327454.916287773 7.2930486045584
351119.173421513 7.1273931530136
376493.580679247 6.96550042541517
403701.725859655 6.8072849546604
432876.128108306 6.65266321495972
464158.883361278 6.5015535777415
497702.356433211 6.3538762685583
533669.923120631 6.20955332497199
572236.765935022 6.06850855539555
613590.727341318 5.93066749886958
657933.224657568 5.79595738575265
705480.231071864 5.66430709930438
756463.327554629 5.53564713814119
811130.830789687 5.40990957954487
869749.002617783 5.28702804360448
932603.34688322 5.16693765817281
1000000 5.04957502461878
};
\addplot [very thick, ShadowGrouping]
table {%
98 66.1522895961086
111 66.1522895961086
125 66.1522895961086
140 66.1522895961086
158 66.150263469449
178 66.1053969054004
200 65.2890114571589
225 64.0204280204518
254 63.0146476676134
285 62.2850721676799
321 61.4980019258134
362 60.6614825575944
407 60.0064475210913
459 58.5857326729926
516 57.6931761644046
581 56.6885661578192
655 55.3735800871122
737 54.5279777911797
830 52.8877980947081
934 50.9605024344456
1052 48.8218822929637
1184 46.6973361072526
1333 44.600971211405
1501 42.8084824268442
1690 40.9441718600333
1902 39.6216024837394
2142 37.9694858874228
2411 36.3941975231268
2715 35.0080212618616
3056 33.7453158145758
3441 32.4708815195227
3874 31.3607356959042
4362 30.2124530084521
4910 29.1043812483332
5528 28.0947790737745
6224 27.141716494987
7007 26.1813671375859
7889 25.2522393830066
8882 24.3527810664039
10000 23.5179383210143
17783 19.4531557730245
31623 15.8027349230458
56234 12.5931029564612
100000 9.88092486772172
};
\addplot [very thick, ShadowGrouping, dotted]
table {%
1000 0.158613195592374
1072.26722201032 0.152986670795558
1149.75699539774 0.147559737093108
1232.84673944207 0.142325314341172
1321.94114846603 0.137276573551577
1417.4741629268 0.132406927982523
1519.91108295293 0.127710024545318
1629.75083462064 0.123179735515944
1747.52840000768 0.118810150540638
1873.81742286038 0.114595568925068
2009.23300256505 0.110530492197031
2154.43469003188 0.106609616932976
2310.12970008316 0.102827827838997
2477.07635599171 0.0991801910772631
2656.08778294669 0.0956619478291837
2848.0358684358 0.0922685080869073
3053.85550883342 0.088995444665057
3274.54916287773 0.0858384874248885
3511.19173421513 0.082793517703337
3764.93580679247 0.0798565629396827
4037.01725859655 0.077023791492827
4328.76128108306 0.0742915076424157
4641.58883361278 0.0716561467672894
4977.02356433211 0.0691142706949696
5336.69923120631 0.0666625632161134
5722.36765935022 0.0642978257580856
6135.90727341318 0.0620169732120027
6579.33224657568 0.0598170299078052
7054.80231071865 0.0576951257321079
7564.63327554629 0.0556484923837617
8111.30830789687 0.0536744597622431
8697.49002617783 0.0517704524841596
9326.0334688322 0.0499339865233255
10000 0.0481626659700255
10722.6722201032 0.0464541799052372
11497.5699539774 0.0448062993857357
12328.4673944207 0.0432168745361456
13219.4114846603 0.0416838317441486
14174.741629268 0.0402051709551844
15199.1108295293 0.0387789630631189
16297.5083462064 0.0374033473934732
17475.2840000768 0.0360765292759305
18738.1742286038 0.0347967777029546
20092.3300256505 0.033562423071464
21544.3469003189 0.0323718550046171
23101.2970008316 0.031223520250865
24770.7635599171 0.0301159206575319
26560.8778294668 0.0290476112162795
28480.358684358 0.0280171981779047
30538.5550883341 0.027023337234012
32745.4916287773 0.0260647317631869
35111.9173421513 0.025140131139385
37649.3580679247 0.0242483291003259
40370.1725859656 0.0233881621737673
43287.6128108306 0.0225585081596029
46415.8883361278 0.0217582846658062
49770.2356433211 0.0209864476963087
53366.9923120631 0.0202419902889703
57223.6765935022 0.019523941201866
61359.0727341318 0.0188313636461739
65793.3224657568 0.0181633540640118
70548.0231071865 0.0175190409496279
75646.3327554629 0.0168975837124076
81113.0830789687 0.0162981715802136
86974.9002617783 0.0157200225416273
93260.334688322 0.0151623823257131
100000 0.0146245234179733
107226.722201032 0.0141057441112105
114975.699539774 0.0136053675900588
123284.673944207 0.0131227410479898
132194.114846603 0.0126572348356412
141747.41629268 0.0122082416393571
151991.108295293 0.0117751756888678
162975.083462065 0.011357471993076
174752.840000768 0.0109545856029524
187381.742286039 0.0105659909005781
200923.300256505 0.0101911809134077
215443.469003189 0.00982966665285717
231012.970008316 0.00948097647635465
247707.635599171 0.00914465547202072
265608.778294668 0.00882026486517682
284803.58684358 0.00850738144590606
305385.550883341 0.00820559701692087
327454.916287773 0.0079145178610161
351119.173421513 0.00763376422741369
376493.580679247 0.00736296983632801
403701.725859655 0.00710178140110618
432876.128108306 0.00684985816731937
464158.883361278 0.00660687146820423
497702.356433211 0.00637250429587412
533669.923120631 0.00614645088774094
572236.765935022 0.00592841632760785
613590.727341318 0.00571811616091266
657933.224657568 0.00551527602361959
705480.231071864 0.00531963128427565
756463.327554629 0.00513092669876426
811130.830789687 0.00494891607730604
869749.002617783 0.00477336196327202
932603.34688322 0.0046040353233905
1000000 0.00444071524894318
};
\path [draw=ShadowGrouping, very thick]
(axis cs:98,0.328982899868321)
--(axis cs:98,0.383920822990765);

\path [draw=ShadowGrouping, very thick]
(axis cs:111,0.266830809621738)
--(axis cs:111,0.313549464776658);

\path [draw=ShadowGrouping, very thick]
(axis cs:125,0.354512211707731)
--(axis cs:125,0.412015631592004);

\path [draw=ShadowGrouping, very thick]
(axis cs:140,0.346092025351603)
--(axis cs:140,0.400581285765062);

\path [draw=ShadowGrouping, very thick]
(axis cs:158,0.326104494109637)
--(axis cs:158,0.371617961380139);

\path [draw=ShadowGrouping, very thick]
(axis cs:178,0.269780855645333)
--(axis cs:178,0.315154103670983);

\path [draw=ShadowGrouping, very thick]
(axis cs:200,0.393885515261016)
--(axis cs:200,0.456746552627223);

\path [draw=ShadowGrouping, very thick]
(axis cs:225,0.279099123277113)
--(axis cs:225,0.326215229572799);

\path [draw=ShadowGrouping, very thick]
(axis cs:254,0.262414985548518)
--(axis cs:254,0.308424669177099);

\path [draw=ShadowGrouping, very thick]
(axis cs:285,0.288086465338093)
--(axis cs:285,0.337533785995326);

\path [draw=ShadowGrouping, very thick]
(axis cs:321,0.267248373044529)
--(axis cs:321,0.316228151719157);

\path [draw=ShadowGrouping, very thick]
(axis cs:362,0.307239566076697)
--(axis cs:362,0.355923961881362);

\path [draw=ShadowGrouping, very thick]
(axis cs:407,0.330837526779251)
--(axis cs:407,0.388588111444503);

\path [draw=ShadowGrouping, very thick]
(axis cs:459,0.274920804240815)
--(axis cs:459,0.31604001493395);

\path [draw=ShadowGrouping, very thick]
(axis cs:516,0.273103872153209)
--(axis cs:516,0.311334095797246);

\path [draw=ShadowGrouping, very thick]
(axis cs:581,0.310438214718866)
--(axis cs:581,0.357170050928151);

\path [draw=ShadowGrouping, very thick]
(axis cs:655,0.268991883733908)
--(axis cs:655,0.3127501918644);

\path [draw=ShadowGrouping, very thick]
(axis cs:737,0.255191962998028)
--(axis cs:737,0.299687450427201);

\path [draw=ShadowGrouping, very thick]
(axis cs:830,0.203106703039053)
--(axis cs:830,0.23099013023873);

\path [draw=ShadowGrouping, very thick]
(axis cs:934,0.170789583019733)
--(axis cs:934,0.200097119487696);

\path [draw=ShadowGrouping, very thick]
(axis cs:1052,0.165210667548883)
--(axis cs:1052,0.193500071899892);

\path [draw=ShadowGrouping, very thick]
(axis cs:1184,0.139314704639611)
--(axis cs:1184,0.163119597778146);

\path [draw=ShadowGrouping, very thick]
(axis cs:1333,0.127056549491232)
--(axis cs:1333,0.146206407492449);

\path [draw=ShadowGrouping, very thick]
(axis cs:1501,0.1212554511403)
--(axis cs:1501,0.140075438140447);

\path [draw=ShadowGrouping, very thick]
(axis cs:1690,0.112056145928065)
--(axis cs:1690,0.13007649757517);

\path [draw=ShadowGrouping, very thick]
(axis cs:1902,0.109203589309273)
--(axis cs:1902,0.12618209821327);

\path [draw=ShadowGrouping, very thick]
(axis cs:2142,0.10194394662166)
--(axis cs:2142,0.118290286547535);

\path [draw=ShadowGrouping, very thick]
(axis cs:2411,0.0936182701647418)
--(axis cs:2411,0.108677324820222);

\path [draw=ShadowGrouping, very thick]
(axis cs:2715,0.0787337774225544)
--(axis cs:2715,0.0899828598751746);

\path [draw=ShadowGrouping, very thick]
(axis cs:3056,0.0814836602390341)
--(axis cs:3056,0.0940651534375086);

\path [draw=ShadowGrouping, very thick]
(axis cs:3441,0.0882853779204291)
--(axis cs:3441,0.101612099313535);

\path [draw=ShadowGrouping, very thick]
(axis cs:3874,0.0704554915076782)
--(axis cs:3874,0.0817112917997467);

\path [draw=ShadowGrouping, very thick]
(axis cs:4362,0.0716352920853371)
--(axis cs:4362,0.0834140441213033);

\path [draw=ShadowGrouping, very thick]
(axis cs:4910,0.0648597398840617)
--(axis cs:4910,0.0753225105155203);

\path [draw=ShadowGrouping, very thick]
(axis cs:5528,0.0563157305407258)
--(axis cs:5528,0.0666321047998791);

\path [draw=ShadowGrouping, very thick]
(axis cs:6224,0.0526451200062419)
--(axis cs:6224,0.0616502760022187);

\path [draw=ShadowGrouping, very thick]
(axis cs:7007,0.0466629370045749)
--(axis cs:7007,0.054202479036968);

\path [draw=ShadowGrouping, very thick]
(axis cs:7889,0.0521536315978648)
--(axis cs:7889,0.0603637306240673);

\path [draw=ShadowGrouping, very thick]
(axis cs:8882,0.0450143903612473)
--(axis cs:8882,0.0516473359845631);

\path [draw=ShadowGrouping, very thick]
(axis cs:10000,0.0467404646968963)
--(axis cs:10000,0.0538121653070373);

\path [draw=ShadowGrouping, very thick]
(axis cs:17783,0.0324197618016182)
--(axis cs:17783,0.0380333941911736);

\path [draw=ShadowGrouping, very thick]
(axis cs:31623,0.024242778188838)
--(axis cs:31623,0.0284537615574269);

\path [draw=ShadowGrouping, very thick]
(axis cs:56234,0.0209534871037226)
--(axis cs:56234,0.0236477403570862);

\path [draw=ShadowGrouping, very thick]
(axis cs:100000,0.0134236554526777)
--(axis cs:100000,0.0154309251566977);

\addplot [very thick, Derand]
table {%
98 66.1522895961086
111 66.1522895961086
125 66.1522895961086
140 66.1502766283745
158 66.132766608947
178 65.4559882628817
200 64.4479194146403
225 63.5470797749351
254 62.7403277532793
285 62.0644032615129
321 61.4416331504851
362 60.8771052780311
407 60.3797363066006
459 59.9157732793902
516 59.5032118216228
581 59.1194925125226
655 58.7628201643821
737 58.4389650053252
830 58.1369632906327
934 57.8586845730374
1052 57.59804813535
1184 57.3569948353331
1333 57.1316239851715
1501 56.9209648365938
1690 56.7242845746785
1902 56.5409391460313
2142 56.3683259392834
2411 56.2073218698912
2715 56.055792183698
3056 55.9141560834781
3441 55.7808246034479
3874 55.6557570710591
4362 55.5381475957526
4910 55.4278953267493
5528 55.3240594805967
6224 55.2263890560933
7007 55.1345900078626
7889 55.0481783209052
8882 54.9668678544146
10000 54.8903419319552
17783 54.5778758744957
31623 54.344374595903
56234 54.1696134489279
100000 54.0387008216521
};
\path [draw=Derand, very thick]
(axis cs:98,0.637632026479554)
--(axis cs:98,0.735231345553711);

\path [draw=Derand, very thick]
(axis cs:111,0.654439742178811)
--(axis cs:111,0.746932354497243);

\path [draw=Derand, very thick]
(axis cs:125,0.590800305135509)
--(axis cs:125,0.677162815629991);

\path [draw=Derand, very thick]
(axis cs:140,0.648303165136501)
--(axis cs:140,0.757090801620675);

\path [draw=Derand, very thick]
(axis cs:158,0.57753758349902)
--(axis cs:158,0.670641811514982);

\path [draw=Derand, very thick]
(axis cs:178,0.589475475420669)
--(axis cs:178,0.672908187510657);

\path [draw=Derand, very thick]
(axis cs:200,0.636119463189425)
--(axis cs:200,0.731795666235658);

\path [draw=Derand, very thick]
(axis cs:225,0.6175732382101)
--(axis cs:225,0.711252207459457);

\path [draw=Derand, very thick]
(axis cs:254,0.557191210386572)
--(axis cs:254,0.643879026733255);

\path [draw=Derand, very thick]
(axis cs:285,0.647462507344459)
--(axis cs:285,0.752787327744308);

\path [draw=Derand, very thick]
(axis cs:321,0.602818956352472)
--(axis cs:321,0.69082595158505);

\path [draw=Derand, very thick]
(axis cs:362,0.587266477555227)
--(axis cs:362,0.678046707095465);

\path [draw=Derand, very thick]
(axis cs:407,0.640858848882062)
--(axis cs:407,0.734799112812712);

\path [draw=Derand, very thick]
(axis cs:459,0.533844413554478)
--(axis cs:459,0.611712090746891);

\path [draw=Derand, very thick]
(axis cs:516,0.651175421214257)
--(axis cs:516,0.742626876567151);

\path [draw=Derand, very thick]
(axis cs:581,0.642644444398282)
--(axis cs:581,0.742700602700127);

\path [draw=Derand, very thick]
(axis cs:655,0.570197672228873)
--(axis cs:655,0.664995041373565);

\path [draw=Derand, very thick]
(axis cs:737,0.564102473581751)
--(axis cs:737,0.652194905095384);

\path [draw=Derand, very thick]
(axis cs:830,0.612135470053423)
--(axis cs:830,0.705608874851712);

\path [draw=Derand, very thick]
(axis cs:934,0.526055688504761)
--(axis cs:934,0.61542130764456);

\path [draw=Derand, very thick]
(axis cs:1052,0.717871013967808)
--(axis cs:1052,0.81497166539609);

\path [draw=Derand, very thick]
(axis cs:1184,0.705576676029416)
--(axis cs:1184,0.798634900527071);

\path [draw=Derand, very thick]
(axis cs:1333,0.650829745129701)
--(axis cs:1333,0.756128554934327);

\path [draw=Derand, very thick]
(axis cs:1501,0.652625230320739)
--(axis cs:1501,0.740168641549591);

\path [draw=Derand, very thick]
(axis cs:1690,0.556513602410604)
--(axis cs:1690,0.6617460919505);

\path [draw=Derand, very thick]
(axis cs:1902,0.642591004017246)
--(axis cs:1902,0.739401448666786);

\path [draw=Derand, very thick]
(axis cs:2142,0.587000191988975)
--(axis cs:2142,0.671781299587815);

\path [draw=Derand, very thick]
(axis cs:2411,0.660280305658024)
--(axis cs:2411,0.767767793783412);

\path [draw=Derand, very thick]
(axis cs:2715,0.672367645002559)
--(axis cs:2715,0.775136529666586);

\path [draw=Derand, very thick]
(axis cs:3056,0.542859265085073)
--(axis cs:3056,0.635224944541494);

\path [draw=Derand, very thick]
(axis cs:3441,0.642549374562255)
--(axis cs:3441,0.742520974987635);

\path [draw=Derand, very thick]
(axis cs:3874,0.598754633143854)
--(axis cs:3874,0.707357822604563);

\path [draw=Derand, very thick]
(axis cs:4362,0.664958511612792)
--(axis cs:4362,0.776935323312763);

\path [draw=Derand, very thick]
(axis cs:4910,0.606553738735745)
--(axis cs:4910,0.711636151664649);

\path [draw=Derand, very thick]
(axis cs:5528,0.563726873969891)
--(axis cs:5528,0.654151270943053);

\path [draw=Derand, very thick]
(axis cs:6224,0.637194066491171)
--(axis cs:6224,0.735252060556759);

\path [draw=Derand, very thick]
(axis cs:7007,0.671028443823891)
--(axis cs:7007,0.764885058140257);

\path [draw=Derand, very thick]
(axis cs:7889,0.649036080414164)
--(axis cs:7889,0.745036840609253);

\path [draw=Derand, very thick]
(axis cs:8882,0.546001595497605)
--(axis cs:8882,0.627885828089881);

\path [draw=Derand, very thick]
(axis cs:10000,0.587443103343105)
--(axis cs:10000,0.684698448220627);

\path [draw=Derand, very thick]
(axis cs:17783,0.622499946605748)
--(axis cs:17783,0.715786815924553);

\path [draw=Derand, very thick]
(axis cs:31623,0.669796002862159)
--(axis cs:31623,0.767867367802968);

\path [draw=Derand, very thick]
(axis cs:56234,0.660672769970439)
--(axis cs:56234,0.776660006413156);

\path [draw=Derand, very thick]
(axis cs:100000,0.567433685556672)
--(axis cs:100000,0.669491280596874);

\addplot [very thick, Random, dotted]
table {%
1000 61.8320303716347
1072.26722201032 60.933499477736
1149.75699539774 60.0480258579142
1232.84673944207 59.1754197664326
1321.94114846603 58.3154942149024
1417.4741629268 57.4680649322131
1519.91108295293 56.6329503250458
1629.75083462064 55.8099714389598
1747.52840000768 54.9989519200454
1873.81742286038 54.1997179771329
2009.23300256505 53.4120983445518
2154.43469003188 52.6359242454307
2310.12970008316 51.8710293555303
2477.07635599171 51.1172497676025
2656.08778294669 50.3744239562671
2848.0358684358 49.6423927433989
3053.85550883342 48.9209992640177
3274.54916287773 48.2100889326746
3511.19173421513 47.509509410326
3764.93580679247 46.8191105716889
4037.01725859655 46.1387444730719
4328.76128108306 45.4682653206718
4641.58883361278 44.8075294393324
4977.02356433211 44.1563952417566
5336.69923120631 43.5147231981661
5722.36765935022 42.8823758064017
6135.90727341318 42.2592175624586
6579.33224657568 41.6451149314496
7054.80231071865 41.0399363189899
7564.63327554629 40.4435520429988
8111.30830789687 39.8558343059099
8697.49002617783 39.2766571672857
9326.0334688322 38.7058965168307
10000 38.1434300477954
10722.6722201032 37.5891372307681
11497.5699539774 37.042899287847
12328.4673944207 36.5045991671869
13219.4114846603 35.9741215179174
14174.741629268 35.4513526654241
15199.1108295293 34.9361805869896
16297.5083462064 34.4284948877887
17475.2840000768 33.9281867772321
18738.1742286038 33.4351490456539
20092.3300256505 32.9492760413379
21544.3469003189 32.4704636478778
23101.2970008316 31.9986092618667
24770.7635599171 31.5336117709098
26560.8778294668 31.0753715319581
28480.358684358 30.6237903499554
30538.5550883341 30.1787714567972
32745.4916287773 29.7402194905937
35111.9173421513 29.3080404752352
37649.3580679247 28.8821418002548
40370.1725859656 28.4624322009822
43287.6128108306 28.0488217389875
46415.8883361278 27.6412217828085
49770.2356433211 27.2395449889578
53366.9923120631 26.8437052832064
57223.6765935022 26.453617842139
61359.0727341318 26.0691990749776
65793.3224657568 25.6903666056688
70548.0231071865 25.3170392552319
75646.3327554629 24.9491370243632
81113.0830789687 24.5865810762928
86974.9002617783 24.2292937198917
93260.334688322 23.8771983930229
100000 23.5302196461351
107226.722201032 23.1882831260952
114975.699539774 22.8513155602554
123284.673944207 22.5192447407512
132194.114846603 22.1919995090288
141747.41629268 21.8695097405966
151991.108295293 21.5517063299979
162975.083462065 21.2385211760034
174752.840000768 20.9298871670171
187381.742286039 20.6257381666957
200923.300256505 20.326008999776
215443.469003189 20.0306354381092
231012.970008316 19.7395541868971
247707.635599171 19.452702871129
265608.778294668 19.1700200222158
284803.58684358 18.8914450648177
305385.550883341 18.6169183038638
327454.916287773 18.3463809117603
351119.173421513 18.0797749157843
376493.580679247 17.8170431856611
403701.725859655 17.5581294213221
432876.128108306 17.30297814084
464158.883361278 17.0515346685401
497702.356433211 16.8037451232837
533669.923120631 16.5595564069223
572236.765935022 16.3189161929192
613590.727341318 16.0817729151366
657933.224657568 15.8480757567858
705480.231071864 15.6177746395375
756463.327554629 15.3908202127909
811130.830789687 15.1671638430985
869749.002617783 14.9467576037443
932603.34688322 14.729554264474
1000000 14.5155072813742
};
\addplot [very thick, Random]
table {%
98 66.1522895961086
111 66.1522895961086
125 66.1522895961086
140 66.1522895961086
158 66.1522895961086
178 66.1522895961086
200 66.1522895961086
225 66.1522895961086
254 66.1522895961086
285 66.1493955288855
321 65.5433468543413
362 65.08871330856
407 64.4523902669942
459 64.0410422550226
516 63.649756154995
581 63.3898230725562
655 63.0520344101276
737 62.5982406814754
830 62.1363128868064
934 61.2382320157635
1052 59.8788105409563
1184 58.6233785777791
1333 57.2357792958253
1501 55.9969767203066
1690 54.8241950148283
1902 53.8024461501253
2142 52.5906331482614
2411 51.5112149391342
2715 50.3614116537827
3056 49.2020472966763
3441 48.0994796912269
3874 47.1906921583909
4362 46.1699283674333
4910 45.2735888907896
5528 44.3743832229293
6224 43.5126176344126
7007 42.7161935297041
7889 41.7597735482934
8882 40.5230371995311
10000 39.214002122374
17783 33.2941107793543
31623 28.3250211216281
56234 24.1044067786521
100000 20.4366466022996
};
\addplot [very thick, Random, dotted]
table {%
1000 0.344633814065146
1072.26722201032 0.341164393891938
1149.75699539774 0.337729900286719
1232.84673944207 0.334329981644584
1321.94114846603 0.330964289900225
1417.4741629268 0.3276324804923
1519.91108295293 0.324334212328157
1629.75083462064 0.321069147748916
1747.52840000768 0.3178369524949
1873.81742286038 0.314637295671416
2009.23300256505 0.31146984971488
2154.43469003188 0.308334290359284
2310.12970008316 0.305230296602995
2477.07635599171 0.302157550675897
2656.08778294669 0.29911573800686
2848.0358684358 0.29610454719153
3053.85550883342 0.293123669960456
3274.54916287773 0.290172801147527
3511.19173421513 0.287251638658732
3764.93580679247 0.284359883441232
4037.01725859655 0.281497239452747
4328.76128108306 0.278663413631248
4641.58883361278 0.275858115864951
4977.02356433211 0.273081058962623
5336.69923120631 0.270331958624179
5722.36765935022 0.267610533411572
6135.90727341318 0.26491650471999
6579.33224657568 0.262249596749324
7054.80231071865 0.259609536475941
7564.63327554629 0.25699605362473
8111.30830789687 0.254408880641431
8697.49002617783 0.251847752665249
9326.0334688322 0.249312407501733
10000 0.24680258559594
10722.6722201032 0.244318030005859
11497.5699539774 0.241858486376108
12328.4673944207 0.239423702911894
13219.4114846603 0.237013430353237
14174.741629268 0.234627421949449
15199.1108295293 0.232265433433878
16297.5083462064 0.229927222998897
17475.2840000768 0.227612551271151
18738.1742286038 0.225321181287049
20092.3300256505 0.223052878468508
21544.3469003189 0.220807410598938
23101.2970008316 0.218584547799465
24770.7635599171 0.216384062505402
26560.8778294668 0.214205729442951
28480.358684358 0.212049325606136
30538.5550883341 0.209914630233981
32745.4916287773 0.207801424787902
35111.9173421513 0.20570949292934
37649.3580679247 0.20363862049761
40370.1725859656 0.201588595487978
43287.6128108306 0.199559208029954
46415.8883361278 0.197550250365812
49770.2356433211 0.195561516829317
53366.9923120631 0.193592803824671
57223.6765935022 0.19164390980567
61359.0727341318 0.189714635255069
65793.3224657568 0.187804782664162
70548.0231071865 0.185914156512553
75646.3327554629 0.184042563248151
81113.0830789687 0.182189811267345
86974.9002617783 0.180355710895393
93260.334688322 0.178540074367007
100000 0.176742715807124
107226.722201032 0.174963451211884
114975.699539774 0.173202098429786
123284.673944207 0.171458477143046
132194.114846603 0.169732408849135
141747.41629268 0.168023716842502
151991.108295293 0.16633222619649
162975.083462065 0.164657763745421
174752.840000768 0.163000158066874
187381.742286039 0.161359239464132
200923.300256505 0.159734839948812
215443.469003189 0.158126793223665
231012.970008316 0.156534934665551
247707.635599171 0.15495910130859
265608.778294668 0.153399131827474
284803.58684358 0.151854866520953
305385.550883341 0.150326147295486
327454.916287773 0.148812817649054
351119.173421513 0.147314722655143
376493.580679247 0.145831708946877
403701.725859655 0.144363624701325
432876.128108306 0.142910319623949
464158.883361278 0.141471644933226
497702.356433211 0.140047453345411
533669.923120631 0.138637599059461
572236.765935022 0.137241937742109
613590.727341318 0.135860326513089
657933.224657568 0.134492623930503
705480.231071864 0.13313868997635
756463.327554629 0.131798386042183
811130.830789687 0.130471574914925
869749.002617783 0.129158120762819
932603.34688322 0.127857889121522
1000000 0.126570746880343
};
\path [draw=Random, very thick]
(axis cs:98,0.867171006590741)
--(axis cs:98,0.962034224047938);

\path [draw=Random, very thick]
(axis cs:111,1.02370075435337)
--(axis cs:111,1.1211781868831);

\path [draw=Random, very thick]
(axis cs:125,1.12495855164624)
--(axis cs:125,1.23885799059408);

\path [draw=Random, very thick]
(axis cs:140,0.70991711026903)
--(axis cs:140,0.796098274528594);

\path [draw=Random, very thick]
(axis cs:158,0.685128814967875)
--(axis cs:158,0.782965194858092);

\path [draw=Random, very thick]
(axis cs:178,0.584221588907213)
--(axis cs:178,0.670582991152004);

\path [draw=Random, very thick]
(axis cs:200,0.571194180116661)
--(axis cs:200,0.665372752834824);

\path [draw=Random, very thick]
(axis cs:225,0.634427281749143)
--(axis cs:225,0.716436241955326);

\path [draw=Random, very thick]
(axis cs:254,0.529103255051458)
--(axis cs:254,0.616158818276479);

\path [draw=Random, very thick]
(axis cs:285,0.587897631335356)
--(axis cs:285,0.667248198943174);

\path [draw=Random, very thick]
(axis cs:321,0.468757020843161)
--(axis cs:321,0.544553339467147);

\path [draw=Random, very thick]
(axis cs:362,0.40522435580702)
--(axis cs:362,0.472688836524596);

\path [draw=Random, very thick]
(axis cs:407,0.358001529310031)
--(axis cs:407,0.419483915797506);

\path [draw=Random, very thick]
(axis cs:459,0.350570880051194)
--(axis cs:459,0.408875984763543);

\path [draw=Random, very thick]
(axis cs:516,0.349961928923227)
--(axis cs:516,0.401493001273055);

\path [draw=Random, very thick]
(axis cs:581,0.374908738124402)
--(axis cs:581,0.430084611575695);

\path [draw=Random, very thick]
(axis cs:655,0.354445398603049)
--(axis cs:655,0.413341432717949);

\path [draw=Random, very thick]
(axis cs:737,0.352271378384575)
--(axis cs:737,0.414736728144111);

\path [draw=Random, very thick]
(axis cs:830,0.355491286256698)
--(axis cs:830,0.406374813839021);

\path [draw=Random, very thick]
(axis cs:934,0.385337601251281)
--(axis cs:934,0.452384048141423);

\path [draw=Random, very thick]
(axis cs:1052,0.333452187007024)
--(axis cs:1052,0.385936617854229);

\path [draw=Random, very thick]
(axis cs:1184,0.353193470801)
--(axis cs:1184,0.40893664461853);

\path [draw=Random, very thick]
(axis cs:1333,0.256702317693723)
--(axis cs:1333,0.297262961932089);

\path [draw=Random, very thick]
(axis cs:1501,0.310286012971594)
--(axis cs:1501,0.353484909959776);

\path [draw=Random, very thick]
(axis cs:1690,0.265966550395183)
--(axis cs:1690,0.302960514113583);

\path [draw=Random, very thick]
(axis cs:1902,0.273949503143302)
--(axis cs:1902,0.317863835181815);

\path [draw=Random, very thick]
(axis cs:2142,0.261258656189568)
--(axis cs:2142,0.30239450047607);

\path [draw=Random, very thick]
(axis cs:2411,0.265394711317173)
--(axis cs:2411,0.30766600577367);

\path [draw=Random, very thick]
(axis cs:2715,0.287466053930508)
--(axis cs:2715,0.328483366370373);

\path [draw=Random, very thick]
(axis cs:3056,0.265716092237432)
--(axis cs:3056,0.310218234200461);

\path [draw=Random, very thick]
(axis cs:3441,0.24597893257805)
--(axis cs:3441,0.290820385334788);

\path [draw=Random, very thick]
(axis cs:3874,0.236689964710381)
--(axis cs:3874,0.275856522660704);

\path [draw=Random, very thick]
(axis cs:4362,0.22515119410491)
--(axis cs:4362,0.264068483766025);

\path [draw=Random, very thick]
(axis cs:4910,0.22708318866668)
--(axis cs:4910,0.261476019610901);

\path [draw=Random, very thick]
(axis cs:5528,0.213414966900743)
--(axis cs:5528,0.24910814052694);

\path [draw=Random, very thick]
(axis cs:6224,0.248428185101546)
--(axis cs:6224,0.286244872638611);

\path [draw=Random, very thick]
(axis cs:7007,0.258929397369772)
--(axis cs:7007,0.297168149013071);

\path [draw=Random, very thick]
(axis cs:7889,0.258616112267359)
--(axis cs:7889,0.296022149695876);

\path [draw=Random, very thick]
(axis cs:8882,0.230895417441184)
--(axis cs:8882,0.267071716815789);

\path [draw=Random, very thick]
(axis cs:10000,0.208245578646528)
--(axis cs:10000,0.241256384453508);

\path [draw=Random, very thick]
(axis cs:17783,0.220490057430743)
--(axis cs:17783,0.283226414778828);

\path [draw=Random, very thick]
(axis cs:31623,0.204842401266174)
--(axis cs:31623,0.257534433008489);

\path [draw=Random, very thick]
(axis cs:56234,0.14962790581233)
--(axis cs:56234,0.186414255446491);

\path [draw=Random, very thick]
(axis cs:100000,0.124175296311298)
--(axis cs:100000,0.15829734188995);

\addplot [very thick, Adaptive, dotted]
table {%
1000 36.0641649005956
1072.26722201032 35.6301315616237
1149.75699539774 35.201321827298
1232.84673944207 34.7776728313754
1321.94114846603 34.3591224642095
1417.4741629268 33.9456093636458
1519.91108295293 33.5370729060251
1629.75083462064 33.1334531972957
1747.52840000768 32.7346910642329
1873.81742286038 32.3407280457633
2009.23300256505 31.9515063843946
2154.43469003188 31.5669690177475
2310.12970008316 31.1870595701904
2477.07635599171 30.8117223445739
2656.08778294669 30.4409023140657
2848.0358684358 30.0745451140831
3053.85550883342 29.7125970343229
3274.54916287773 29.3550050108869
3511.19173421513 29.0017166185026
3764.93580679247 28.6526800628374
4037.01725859655 28.307844172905
4328.76128108306 27.9671583935634
4641.58883361278 27.6305727781035
4977.02356433211 27.2980379809262
5336.69923120631 26.9695052503084
5722.36765935022 26.6449264212554
6135.90727341318 26.3242539084396
6579.33224657568 26.0074406992243
7054.80231071865 25.6944403467717
7564.63327554629 25.3852069632325
8111.30830789687 25.0796952130197
8697.49002617783 24.7778603061611
9326.0334688322 24.4796579917333
10000 24.1850445513742
10722.6722201032 23.8939767928735
11497.5699539774 23.6064120438404
12328.4673944207 23.3223081454477
13219.4114846603 23.0416234462511
14174.741629268 22.7643167960826
15199.1108295293 22.4903475400177
16297.5083462064 22.2196755124153
17475.2840000768 21.9522610310289
18738.1742286038 21.6880648911892
20092.3300256505 21.4270483600562
21544.3469003189 21.1691731709408
23101.2970008316 20.9144015176949
24770.7635599171 20.6626960491683
26560.8778294668 20.4140198637332
28480.358684358 20.168336503874
30538.5550883341 19.9256099508424
32745.4916287773 19.6858046193768
35111.9173421513 19.4488853524855
37649.3580679247 19.2148174162921
40370.1725859656 18.9835664949436
43287.6128108306 18.7550986855792
46415.8883361278 18.5293804933602
49770.2356433211 18.3063788265593
53366.9923120631 18.0860609917092
57223.6765935022 17.8683946888094
61359.0727341318 17.653348006591
65793.3224657568 17.4408894178381
70548.0231071865 17.2309877747658
75646.3327554629 17.0236123044539
81113.0830789687 16.8187326043352
86974.9002617783 16.6163186377383
93260.334688322 16.416340729484
100000 16.2187695615349
107226.722201032 16.0235761686971
114975.699539774 15.8307319343737
123284.673944207 15.6402085863693
132194.114846603 15.4519781927453
141747.41629268 15.266013157725
151991.108295293 15.0822862176475
162975.083462065 14.900770436971
174752.840000768 14.7214392043239
187381.742286039 14.5442662286031
200923.300256505 14.3692255351198
215443.469003189 14.1962914617913
231012.970008316 14.0254386553791
247707.635599171 13.8566420677715
265608.778294668 13.6898769523116
284803.58684358 13.5251188601693
305385.550883341 13.362343636757
327454.916287773 13.2015274181883
351119.173421513 13.0426466277794
376493.580679247 12.8856779725925
403701.725859655 12.7305984400211
432876.128108306 12.5773852944162
464158.883361278 12.426016073753
497702.356433211 12.2764685863379
533669.923120631 12.1287209075548
572236.765935022 11.9827513766514
613590.727341318 11.8385385935629
657933.224657568 11.696061415775
705480.231071864 11.5552989552245
756463.327554629 11.4162305752362
811130.830789687 11.2788358874984
869749.002617783 11.143094749073
932603.34688322 11.0089872594431
1000000 10.8764937575947
};
\addplot [very thick, Adaptive]
table {%
98 66.1522895961086
111 65.2312734685586
125 63.9841934900757
140 62.6613812459679
158 61.0063321614702
178 59.1421703557183
200 57.2413939774916
225 55.2896985166111
254 53.2952760400555
285 51.4798615270033
321 49.6860445174278
362 47.9993483954648
407 46.4276409964905
459 44.9159352004402
516 43.516763051863
581 42.1748552274883
655 40.8850373288517
737 39.6905655992362
830 38.5518943920455
934 37.4839536921448
1052 36.4633403884249
1184 35.499038057729
1333 34.5782769201023
1501 33.7070315558429
1690 32.881133660536
1902 32.0982892484727
2142 31.3559231656376
2411 30.6537841136704
2715 29.9889377640667
3056 29.3632375111694
3441 28.7704858399467
3874 28.2125696895697
4362 27.6860375534165
4910 27.1870091347587
5528 26.7017008524859
6224 26.213177495146
7007 25.7193552143895
7889 25.2232060775575
8882 24.7262219551005
10000 24.2302365102106
17783 22.044797692605
31623 20.2593099851842
56234 18.3659872658016
100000 16.2359374231286
};
\path [draw=Adaptive, very thick]
(axis cs:98,0.157115806713708)
--(axis cs:98,0.178163774897625);

\path [draw=Adaptive, very thick]
(axis cs:111,0.166381486302288)
--(axis cs:111,0.187908099667705);

\path [draw=Adaptive, very thick]
(axis cs:125,0.169985825406065)
--(axis cs:125,0.191976768981787);

\path [draw=Adaptive, very thick]
(axis cs:140,0.172615157983554)
--(axis cs:140,0.198403990530647);

\path [draw=Adaptive, very thick]
(axis cs:158,0.171707039775527)
--(axis cs:158,0.199266441519524);

\path [draw=Adaptive, very thick]
(axis cs:178,0.173678705628727)
--(axis cs:178,0.202665214220828);

\path [draw=Adaptive, very thick]
(axis cs:200,0.176363093358182)
--(axis cs:200,0.203457463916247);

\path [draw=Adaptive, very thick]
(axis cs:225,0.169707139426843)
--(axis cs:225,0.19479892927944);

\path [draw=Adaptive, very thick]
(axis cs:254,0.169389262351202)
--(axis cs:254,0.195039519830366);

\path [draw=Adaptive, very thick]
(axis cs:285,0.169609105418287)
--(axis cs:285,0.196031026734602);

\path [draw=Adaptive, very thick]
(axis cs:321,0.177544266801587)
--(axis cs:321,0.204304180622754);

\path [draw=Adaptive, very thick]
(axis cs:362,0.179087028134803)
--(axis cs:362,0.206848649106862);

\path [draw=Adaptive, very thick]
(axis cs:407,0.178300258337617)
--(axis cs:407,0.208412086435865);

\path [draw=Adaptive, very thick]
(axis cs:459,0.184286379333752)
--(axis cs:459,0.215171606624016);

\path [draw=Adaptive, very thick]
(axis cs:516,0.179013784317627)
--(axis cs:516,0.208384049118749);

\path [draw=Adaptive, very thick]
(axis cs:581,0.175840196430838)
--(axis cs:581,0.205387241107821);

\path [draw=Adaptive, very thick]
(axis cs:655,0.170312736685273)
--(axis cs:655,0.199956770517741);

\path [draw=Adaptive, very thick]
(axis cs:737,0.173226971216767)
--(axis cs:737,0.201945258733077);

\path [draw=Adaptive, very thick]
(axis cs:830,0.175669486502697)
--(axis cs:830,0.203114305823867);

\path [draw=Adaptive, very thick]
(axis cs:934,0.168395651435865)
--(axis cs:934,0.193849587153814);

\path [draw=Adaptive, very thick]
(axis cs:1052,0.166574600521853)
--(axis cs:1052,0.193225023823757);

\path [draw=Adaptive, very thick]
(axis cs:1184,0.166495071010763)
--(axis cs:1184,0.191672732886377);

\path [draw=Adaptive, very thick]
(axis cs:1333,0.164628032803119)
--(axis cs:1333,0.188017381951694);

\path [draw=Adaptive, very thick]
(axis cs:1501,0.168784433602865)
--(axis cs:1501,0.193832218533867);

\path [draw=Adaptive, very thick]
(axis cs:1690,0.163918980349357)
--(axis cs:1690,0.187581542796678);

\path [draw=Adaptive, very thick]
(axis cs:1902,0.156900535392175)
--(axis cs:1902,0.180356544930994);

\path [draw=Adaptive, very thick]
(axis cs:2142,0.148681327564322)
--(axis cs:2142,0.17060992631591);

\path [draw=Adaptive, very thick]
(axis cs:2411,0.142825460167775)
--(axis cs:2411,0.164549357941946);

\path [draw=Adaptive, very thick]
(axis cs:2715,0.133581043809001)
--(axis cs:2715,0.154158605679752);

\path [draw=Adaptive, very thick]
(axis cs:3056,0.136810775867643)
--(axis cs:3056,0.158080867573587);

\path [draw=Adaptive, very thick]
(axis cs:3441,0.139498197874765)
--(axis cs:3441,0.159592229657344);

\path [draw=Adaptive, very thick]
(axis cs:3874,0.139975180358032)
--(axis cs:3874,0.160462448134011);

\path [draw=Adaptive, very thick]
(axis cs:4362,0.136490660014505)
--(axis cs:4362,0.156854041610429);

\path [draw=Adaptive, very thick]
(axis cs:4910,0.133123593238795)
--(axis cs:4910,0.154329338979513);

\path [draw=Adaptive, very thick]
(axis cs:5528,0.128427660054403)
--(axis cs:5528,0.149233639693287);

\path [draw=Adaptive, very thick]
(axis cs:6224,0.132114278322091)
--(axis cs:6224,0.151602822474731);

\path [draw=Adaptive, very thick]
(axis cs:7007,0.116063839838628)
--(axis cs:7007,0.13496462244985);

\path [draw=Adaptive, very thick]
(axis cs:7889,0.11669131661555)
--(axis cs:7889,0.135281215134605);

\path [draw=Adaptive, very thick]
(axis cs:8882,0.115169441938037)
--(axis cs:8882,0.134967115378255);

\path [draw=Adaptive, very thick]
(axis cs:10000,0.120248016492597)
--(axis cs:10000,0.141593834306225);

\path [draw=Adaptive, very thick]
(axis cs:17783,0.158769372024768)
--(axis cs:17783,0.195746426942711);

\path [draw=Adaptive, very thick]
(axis cs:31623,0.149219176747546)
--(axis cs:31623,0.186634125047475);

\path [draw=Adaptive, very thick]
(axis cs:56234,0.1348813496976)
--(axis cs:56234,0.168921966466102);

\path [draw=Adaptive, very thick]
(axis cs:100000,0.126320720430739)
--(axis cs:100000,0.158577646214268);

\addplot [very thick, AEQUO, dotted]
table {%
1000 56.0851311040294
1072.26722201032 55.2721406409142
1149.75699539774 54.4709350034757
1232.84673944207 53.6813433629988
1321.94114846603 52.9031973670417
1417.4741629268 52.1363311035408
1519.91108295293 51.3805810654357
1629.75083462064 50.6357861158075
1747.52840000768 49.9017874535215
1873.81742286038 49.1784285793689
2009.23300256505 48.4655552626986
2154.43469003188 47.7630155085332
2310.12970008316 47.0706595251615
2477.07635599171 46.3883396922005
2656.08778294669 45.7159105291206
2848.0358684358 45.0532286642273
3053.85550883342 44.400152804092
3274.54916287773 43.7565437034263
3511.19173421513 43.1222641353928
3764.93580679247 42.4971788623463
4037.01725859655 41.8811546069995
4328.76128108306 41.2740600240058
4641.58883361278 40.6757656719552
4977.02356433211 40.0861439857748
5336.69923120631 39.5050692495305
5722.36765935022 38.9324175696227
6135.90727341318 38.3680668483698
6579.33224657568 37.8118967579757
7054.80231071865 37.2637887148741
7564.63327554629 36.7236258544443
8111.30830789687 36.1912930060946
8697.49002617783 35.6666766687059
9326.0334688322 35.1496649864315
10000 34.6401477248483
10722.6722201032 34.1380162474525
11497.5699539774 33.6431634924973
12328.4673944207 33.1554839501656
13219.4114846603 32.6748736400737
14174.741629268 32.2012300891011
15199.1108295293 31.7344523095421
16297.5083462064 31.2744407775732
17475.2840000768 30.8210974120336
18738.1742286038 30.3743255535128
20092.3300256505 29.9340299437414
21544.3469003189 29.5001167052802
23101.2970008316 29.0724933215051
24770.7635599171 28.6510686168802
26560.8778294668 28.2357527375186
28480.358684358 27.8264571320237
30538.5550883341 27.4230945326093
32745.4916287773 27.0255789364923
35111.9173421513 26.633825587556
37649.3580679247 26.2477509582787
40370.1725859656 25.8672727319245
43287.6128108306 25.4923097849922
46415.8883361278 25.1227821699183
49770.2356433211 24.7586110980315
53366.9923120631 24.3997189227535
57223.6765935022 24.0460291230436
61359.0727341318 23.6974662870833
65793.3224657568 23.3539560961976
70548.0231071865 23.0154253090091
75646.3327554629 22.6818017458216
81113.0830789687 22.3530142732307
86974.9002617783 22.028992788957
93260.334688322 21.7096682068991
100000 21.3949724424037
107226.722201032 21.084838397749
114975.699539774 20.7791999478379
123284.673944207 20.4779919261
132194.114846603 20.1811501105965
141747.41629268 19.8886112103276
151991.108295293 19.6003128517375
162975.083462065 19.3161935654158
174752.840000768 19.0361927729911
187381.742286039 18.760250774215
200923.300256505 18.4883087342331
215443.469003189 18.2203086710402
231012.970008316 17.9561934431183
247707.635599171 17.6959067372527
265608.778294668 17.4393930565255
284803.58684358 17.1865977084826
305385.550883341 16.9374667934728
327454.916287773 16.6919471931551
351119.173421513 16.4499865591738
376493.580679247 16.2115333019963
403701.725859655 15.9765365799141
432876.128108306 15.7449462882022
464158.883361278 15.5167130484363
497702.356433211 15.2917881979644
533669.923120631 15.0701237795312
572236.765935022 14.8516725310532
613590.727341318 14.6363878755416
657933.224657568 14.4242239111711
705480.231071864 14.2151354014934
756463.327554629 14.0090777657919
811130.830789687 13.8060070695765
869749.002617783 13.6058800152161
932603.34688322 13.4086539327069
1000000 13.2142867705747
};
\addplot [very thick, AEQUO]
table {%
98 66.1522895961086
111 66.1522895961086
125 66.1522895961086
140 66.1522895961086
158 66.1522895961086
178 66.1522895961086
200 66.1522895961086
225 66.1522895961086
254 66.1522895961086
285 66.1522895961086
321 65.7061725618849
362 65.5917031625993
407 65.5917031625993
459 65.5917031625993
516 65.5917031625993
581 65.5917031625993
655 64.3119256170566
737 62.333606333118
830 60.6384423535705
934 58.6580502340725
1052 56.7704741338326
1184 53.7912951763924
1333 51.3266157771854
1501 49.7902121051434
1690 48.1855932076908
1902 46.6012899159823
2142 46.3676352320707
2411 46.3676352320707
2715 46.3673904147046
3056 45.7182790802795
3441 44.9903094154174
3874 43.9460302890421
4362 42.8730568361915
4910 41.6719202063866
5528 40.4999941589053
6224 39.3975624044474
7007 38.3037702888985
7889 37.2707277736341
8882 36.164438739437
10000 35.1042391882131
17783 29.9488509262411
31623 26.9253118119664
56234 22.3060593177744
100000 17.8239126302373
};
\addplot [very thick, AEQUO, dotted]
table {%
1000 0.390744617979896
1072.26722201032 0.37757292473147
1149.75699539774 0.364845238885954
1232.84673944207 0.35254659330358
1321.94114846603 0.34066252537507
1417.4741629268 0.329179060014312
1519.91108295293 0.318082693224336
1629.75083462064 0.307360376217272
1747.52840000768 0.296999500069611
1873.81742286038 0.28698788089472
2009.23300256505 0.277313745515187
2154.43469003188 0.267965717618136
2310.12970008316 0.258932804377237
2477.07635599171 0.250204383525674
2656.08778294669 0.241770190864877
2848.0358684358 0.233620308194325
3053.85550883342 0.225745151648223
3274.54916287773 0.218135460425341
3511.19173421513 0.210782285898764
3764.93580679247 0.203676981092739
4037.01725859655 0.196811190514257
4328.76128108306 0.190176840327391
4641.58883361278 0.183766128858868
4977.02356433211 0.177571517423671
5336.69923120631 0.171585721459918
5722.36765935022 0.165801701962569
6135.90727341318 0.160212657205898
6579.33224657568 0.154812014744995
7054.80231071865 0.149593423686891
7564.63327554629 0.144550747222216
8111.30830789687 0.139678055408608
8697.49002617783 0.134969618197392
9326.0334688322 0.130419898695319
10000 0.126023546653449
10722.6722201032 0.12177539217552
11497.5699539774 0.117670439638399
12328.4673944207 0.113703861817475
13219.4114846603 0.109870994210074
14174.741629268 0.106167329550234
15199.1108295293 0.102588512508377
16297.5083462064 0.0991303345696546
17475.2840000768 0.0957887290849372
18738.1742286038 0.0925597664886351
20092.3300256505 0.0894396496777183
21544.3469003189 0.0864247095465089
23101.2970008316 0.0835114006719909
24770.7635599171 0.0806962971445648
26560.8778294668 0.0779760885393454
28480.358684358 0.0753475760232618
30538.5550883341 0.0728076685933866
32745.4916287773 0.0703533794420653
35111.9173421513 0.0679818224445772
37649.3580679247 0.0656902087651916
40370.1725859656 0.0634758435776339
43287.6128108306 0.0613361228960998
46415.8883361278 0.0592685305130953
49770.2356433211 0.0572706350404987
53366.9923120631 0.0553400870503665
57223.6765935022 0.0534746163121204
61359.0727341318 0.0516720291228662
65793.3224657568 0.0499302057277064
70548.0231071865 0.0482470978270109
75646.3327554629 0.0466207261677168
81113.0830789687 0.0450491782158223
86974.9002617783 0.0435306059073407
93260.334688322 0.0420632234750658
100000 0.0406453053485976
107226.722201032 0.0392751841251546
114975.699539774 0.0379512486087897
123284.673944207 0.0366719419157018
132194.114846603 0.0354357596434162
141747.41629268 0.0342412481016806
151991.108295293 0.0330870026029958
162975.083462065 0.0319716658107716
174752.840000768 0.030893926143165
187381.742286039 0.0298525162307238
200923.300256505 0.0288462114260214
215443.469003189 0.0278738283635313
231012.970008316 0.0269342235680466
247707.635599171 0.0260262921100089
265608.778294668 0.0251489663061648
284803.58684358 0.024301214464022
305385.550883341 0.0234820396686297
327454.916287773 0.0226904786102545
351119.173421513 0.0219256004515753
376493.580679247 0.0211865057330639
403701.725859655 0.020472325315264
432876.128108306 0.0197822193567257
464158.883361278 0.0191153763263931
497702.356433211 0.0184710120492824
533669.923120631 0.0178483687843312
572236.765935022 0.0172467143333309
613590.727341318 0.0166653411798981
657933.224657568 0.016103565657469
705480.231071864 0.0155607271453414
756463.327554629 0.0150361872918163
811130.830789687 0.0145293292635276
869749.002617783 0.0140395570200762
932603.34688322 0.0135662946131151
1000000 0.0131089855090626
};
\path [draw=AEQUO, very thick]
(axis cs:98,0.654937009725612)
--(axis cs:98,0.762268995367367);

\path [draw=AEQUO, very thick]
(axis cs:111,0.650569535939945)
--(axis cs:111,0.75813457577017);

\path [draw=AEQUO, very thick]
(axis cs:125,0.652447172629656)
--(axis cs:125,0.764698711237122);

\path [draw=AEQUO, very thick]
(axis cs:140,0.671110622644299)
--(axis cs:140,0.783718619578924);

\path [draw=AEQUO, very thick]
(axis cs:158,0.669457310705691)
--(axis cs:158,0.782653856138366);

\path [draw=AEQUO, very thick]
(axis cs:178,0.669257279857797)
--(axis cs:178,0.780197577743733);

\path [draw=AEQUO, very thick]
(axis cs:200,0.674614778214465)
--(axis cs:200,0.783754621812866);

\path [draw=AEQUO, very thick]
(axis cs:225,0.669436804254893)
--(axis cs:225,0.778060529884705);

\path [draw=AEQUO, very thick]
(axis cs:254,0.684220123603603)
--(axis cs:254,0.79283072249092);

\path [draw=AEQUO, very thick]
(axis cs:285,0.675970548086612)
--(axis cs:285,0.783890710194431);

\path [draw=AEQUO, very thick]
(axis cs:321,0.680677451270365)
--(axis cs:321,0.785678887656456);

\path [draw=AEQUO, very thick]
(axis cs:362,0.69345900958239)
--(axis cs:362,0.801042838969201);

\path [draw=AEQUO, very thick]
(axis cs:407,0.695159409997649)
--(axis cs:407,0.803880160203502);

\path [draw=AEQUO, very thick]
(axis cs:459,0.632510432396406)
--(axis cs:459,0.748537625366115);

\path [draw=AEQUO, very thick]
(axis cs:516,0.643602872517633)
--(axis cs:516,0.754877768158778);

\path [draw=AEQUO, very thick]
(axis cs:581,0.572015570690611)
--(axis cs:581,0.669350537414175);

\path [draw=AEQUO, very thick]
(axis cs:655,0.550621435709041)
--(axis cs:655,0.636786703308246);

\path [draw=AEQUO, very thick]
(axis cs:737,0.540883618732201)
--(axis cs:737,0.612252016681105);

\path [draw=AEQUO, very thick]
(axis cs:830,0.488686811688995)
--(axis cs:830,0.558810945538608);

\path [draw=AEQUO, very thick]
(axis cs:934,0.442122946359863)
--(axis cs:934,0.512774326524958);

\path [draw=AEQUO, very thick]
(axis cs:1052,0.417061392918626)
--(axis cs:1052,0.482376339178953);

\path [draw=AEQUO, very thick]
(axis cs:1184,0.355214933927256)
--(axis cs:1184,0.411139978902);

\path [draw=AEQUO, very thick]
(axis cs:1333,0.328931564771946)
--(axis cs:1333,0.385876292662597);

\path [draw=AEQUO, very thick]
(axis cs:1501,0.342787908445557)
--(axis cs:1501,0.395862785769889);

\path [draw=AEQUO, very thick]
(axis cs:1690,0.312510736618333)
--(axis cs:1690,0.365980813845274);

\path [draw=AEQUO, very thick]
(axis cs:1902,0.313277042911978)
--(axis cs:1902,0.361276141862058);

\path [draw=AEQUO, very thick]
(axis cs:2142,0.255875845987677)
--(axis cs:2142,0.295056536192976);

\path [draw=AEQUO, very thick]
(axis cs:2411,0.225617616515173)
--(axis cs:2411,0.261772601573537);

\path [draw=AEQUO, very thick]
(axis cs:2715,0.225727783199183)
--(axis cs:2715,0.257557887322915);

\path [draw=AEQUO, very thick]
(axis cs:3056,0.197944529327614)
--(axis cs:3056,0.227449694158135);

\path [draw=AEQUO, very thick]
(axis cs:3441,0.172268291691743)
--(axis cs:3441,0.199416413462654);

\path [draw=AEQUO, very thick]
(axis cs:3874,0.155830368607632)
--(axis cs:3874,0.181057285116546);

\path [draw=AEQUO, very thick]
(axis cs:4362,0.158143307561024)
--(axis cs:4362,0.184435717615593);

\path [draw=AEQUO, very thick]
(axis cs:4910,0.149290342523429)
--(axis cs:4910,0.174038117801507);

\path [draw=AEQUO, very thick]
(axis cs:5528,0.138618440834012)
--(axis cs:5528,0.160992680878044);

\path [draw=AEQUO, very thick]
(axis cs:6224,0.128582638844325)
--(axis cs:6224,0.151419678357715);

\path [draw=AEQUO, very thick]
(axis cs:7007,0.117804010414946)
--(axis cs:7007,0.1403130696078);

\path [draw=AEQUO, very thick]
(axis cs:7889,0.108784991483131)
--(axis cs:7889,0.128190736392837);

\path [draw=AEQUO, very thick]
(axis cs:8882,0.0973706290915067)
--(axis cs:8882,0.115964195771145);

\path [draw=AEQUO, very thick]
(axis cs:10000,0.0909043045549688)
--(axis cs:10000,0.107292271973701);

\path [draw=AEQUO, very thick]
(axis cs:17783,0.0909548706136468)
--(axis cs:17783,0.115848149076572);

\path [draw=AEQUO, very thick]
(axis cs:31623,0.0614735194315159)
--(axis cs:31623,0.0777324324010858);

\path [draw=AEQUO, very thick]
(axis cs:56234,0.047077140961776)
--(axis cs:56234,0.0585542153941639);

\path [draw=AEQUO, very thick]
(axis cs:100000,0.0364461501144553)
--(axis cs:100000,0.0465308365010444);

\addplot [very thick, Overlapped, dotted]
table {%
1000 39.3697961816025
1072.26722201032 38.6319624347997
1149.75699539774 37.9079565126421
1232.84673944207 37.197519266324
1321.94114846603 36.5003964037761
1417.4741629268 35.8163383986454
1519.91108295293 35.1451004009801
1629.75083462064 34.4864421495884
1747.52840000768 33.8401278860408
1873.81742286038 33.2059262702826
2009.23300256505 32.5836102978287
2154.43469003188 31.9729572185109
2310.12970008316 31.3737484567463
2477.07635599171 30.7857695333017
2656.08778294669 30.208809988523
2848.0358684358 29.6426633070042
3053.85550883342 29.0871268436672
3274.54916287773 28.5420017512284
3511.19173421513 28.007092909023
3764.93580679247 27.4822088531646
4037.01725859655 26.9671617080126
4328.76128108306 26.461767118925
4641.58883361278 25.9658441862707
4977.02356433211 25.4792154006788
5336.69923120631 25.0017065795011
5722.36765935022 24.5331468044663
6135.90727341318 24.0733683605011
6579.33224657568 23.6222066756993
7054.80231071865 23.1795002624152
7564.63327554629 22.7450906594611
8111.30830789687 22.3188223753879
8697.49002617783 21.9005428328294
9326.0334688322 21.4901023138888
10000 21.087353906549
10722.6722201032 20.6921534520875
11497.5699539774 20.3043594934764
12328.4673944207 19.92383322475
13219.4114846603 19.5504384413205
14174.741629268 19.1840414912256
15199.1108295293 18.8245112272892
16297.5083462064 18.4717189601792
17475.2840000768 18.1255384123448
18738.1742286038 17.7858456728165
20092.3300256505 17.4525191528543
21544.3469003189 17.1254395424265
23101.2970008316 16.8044897675039
24770.7635599171 16.4895549481547
26560.8778294668 16.1805223574248
28480.358684358 15.8772813809885
30538.5550883341 15.5797234775556
32745.4916287773 15.2877421400203
35111.9173421513 15.0012328573383
37649.3580679247 14.7200930771185
40370.1725859656 14.4442221689157
43287.6128108306 14.173521388211
46415.8883361278 13.9078938410677
49770.2356433211 13.6472444494488
53366.9923120631 13.391479917186
57223.6765935022 13.1405086965844
61359.0727341318 12.8942409556549
65793.3224657568 12.6525885459598
70548.0231071865 12.4154649710609
75646.3327554629 12.1827853555597
81113.0830789687 11.9544664147167
86974.9002617783 11.7304264246412
93260.334688322 11.5105851930391
100000 11.2948640305089
107226.722201032 11.0831857223759
114975.699539774 10.8754745010546
123284.673944207 10.6716560189279
132194.114846603 10.4716573217358
141747.41629268 10.2754068224624
151991.108295293 10.0828342757119
162975.083462065 9.89387075256521
174752.840000768 9.70844861590808
187381.742286039 9.52650149622078
200923.300256505 9.34796426782221
215443.469003189 9.17277302555894
231012.970008316 9.00086506193115
247707.635599171 8.83217884464727
265608.778294668 8.66665399459929
284803.58684358 8.5042312642508
305385.550883341 8.3448525164301
327454.916287773 8.18846070352067
351119.173421513 8.03499984704182
376493.580679247 7.88441501761174
403701.725859655 7.73665231528636
432876.128108306 7.59165885026642
464158.883361278 7.44938272396636
497702.356433211 7.30977301043777
533669.923120631 7.17277973814112
572236.765935022 7.0383538720591
613590.727341318 6.90644729614513
657933.224657568 6.77701279610084
705480.231071864 6.65000404247628
756463.327554629 6.52537557408692
811130.830789687 6.40308278174134
869749.002617783 6.28308189227397
932603.34688322 6.16532995287703
1000000 6.04978481572611
};
\addplot [very thick, Overlapped]
table {%
98 66.1522895961086
111 65.7348941213848
125 64.6555311138053
140 63.6569158324268
158 62.5605652402685
178 61.3907021862737
200 60.173146382148
225 58.8175484512477
254 57.2060407554162
285 55.5174501818435
321 53.6489460834282
362 51.6837317961938
407 49.8756868910055
459 48.143601789366
516 46.5378639351022
581 44.9918331923531
655 43.5176995047738
737 42.1609119497539
830 40.867399773274
934 39.6673403359459
1052 38.5127425828497
1184 37.4207023329688
1333 36.3754830327475
1501 35.3311480814773
1690 34.2642431883509
1902 33.1896802130528
2142 32.1203137283657
2411 31.0859585345278
2715 30.0823153038605
3056 29.1107704233675
3441 28.1686961712222
3874 27.2683375989191
4362 26.4072259620617
4910 25.5865925943092
5528 24.7952502382614
6224 24.0326090440482
7007 23.2966756398989
7889 22.5826320059233
8882 21.8891312723211
10000 21.2101345865628
17783 18.0487683591666
31623 15.2332215059454
56234 12.9196730814198
100000 11.1334282306048
};

\addplot [very thick, Overlapped, dotted, forget plot]
table {%
1000 0.2807290631346
1072.26722201032 0.272649712523082
1149.75699539774 0.264802884706229
1232.84673944207 0.257181887704371
1321.94114846603 0.249780222132255
1417.4741629268 0.242591575656198
1519.91108295293 0.235609817610764
1629.75083462064 0.228828993770375
1747.52840000768 0.222243321271388
1873.81742286038 0.215847183680323
2009.23300256505 0.209635126204015
2154.43469003188 0.203601851037632
2310.12970008316 0.19774221284656
2477.07635599171 0.192051214378337
2656.08778294669 0.186524002200856
2848.0358684358 0.181155862563237
3053.85550883342 0.175942217375818
3274.54916287773 0.170878620305836
3511.19173421513 0.165960752985482
3764.93580679247 0.161184421329082
4037.01725859655 0.156545551956273
4328.76128108306 0.152040188718118
4641.58883361278 0.147664489323196
4977.02356433211 0.143414722060799
5336.69923120631 0.139287262618428
5722.36765935022 0.135278590990891
6135.90727341318 0.131385288478341
6579.33224657568 0.12760403477073
7054.80231071865 0.123931605116153
7564.63327554629 0.120364867570701
8111.30830789687 0.116900780327457
8697.49002617783 0.113536389122358
9326.0334688322 0.11026882471473
10000 0.107095300440319
10722.6722201032 0.104013109834752
11497.5699539774 0.101019624325393
12328.4673944207 0.0981122909896299
13219.4114846603 0.0952886303776737
14174.741629268 0.0925462343980189
15199.1108295293 0.0898827642637605
16297.5083462064 0.0872959484980156
17475.2840000768 0.0847835809967486
18738.1742286038 0.0823435191473477
20092.3300256505 0.0799736820013494
21544.3469003189 0.0776720484997508
23101.2970008316 0.0754366557493983
24770.7635599171 0.0732655973489805
26560.8778294668 0.0711570217631997
28480.358684358 0.0691091307437341
30538.5550883341 0.067120177795645
32745.4916287773 0.0651884666879195
35111.9173421513 0.0633123500068816
37649.3580679247 0.0614902277512336
40370.1725859656 0.0597205459675341
43287.6128108306 0.0580017954249454
46415.8883361278 0.0563325103281223
49770.2356433211 0.0547112670671435
53366.9923120631 0.0531366830034197
57223.6765935022 0.0516074152905435
61359.0727341318 0.0501221597290749
65793.3224657568 0.048679649654286
70548.0231071865 0.047278654855916
75646.3327554629 0.0459179805290161
81113.0830789687 0.0445964662549884
86974.9002617783 0.0433129850119508
93260.334688322 0.0420664422135829
100000 0.0408557747756349
107226.722201032 0.039679950209301
114975.699539774 0.0385379657406861
123284.673944207 0.0374288474556142
132194.114846603 0.0363516494690489
141747.41629268 0.035305453118418
151991.108295293 0.0342893661801538
162975.083462065 0.0333025221087817
174752.840000768 0.032344079297908
187381.742286039 0.0314132203624751
200923.300256505 0.030509151441675
215443.469003189 0.0296311015219237
231012.970008316 0.0287783217793207
247707.635599171 0.0279500849410324
265608.778294668 0.0271456846650551
284803.58684358 0.0263644349378277
305385.550883341 0.0256056694891819
327454.916287773 0.0248687412241288
351119.173421513 0.0241530216710004
376493.580679247 0.0234579004454718
403701.725859655 0.0227827847300099
432876.128108306 0.022127098768303
464158.883361278 0.0214902833742406
497702.356433211 0.0208717954550254
533669.923120631 0.0202711075480088
572236.765935022 0.0196877073708578
613590.727341318 0.0191210973846667
657933.224657568 0.0185707943696432
705480.231071864 0.0180363290130056
756463.327554629 0.0175172455087412
811130.830789687 0.0170131011688825
869749.002617783 0.0165234660459713
932603.34688322 0.016047922566389
1000000 0.0155860651742379
};

\path [draw=Overlapped, very thick]
(axis cs:100,0.317918871199731)
--(axis cs:100,0.400535490280728);

\path [draw=Overlapped, very thick]
(axis cs:144,0.278225118297981)
--(axis cs:144,0.353839674123175);

\path [draw=Overlapped, very thick]
(axis cs:207,0.255956124994477)
--(axis cs:207,0.320206648827151);

\path [draw=Overlapped, very thick]
(axis cs:298,0.22864875218135)
--(axis cs:298,0.285305769926167);

\path [draw=Overlapped, very thick]
(axis cs:428,0.221621657093769)
--(axis cs:428,0.279886577000821);

\path [draw=Overlapped, very thick]
(axis cs:616,0.238073049963899)
--(axis cs:616,0.296528475204351);

\path [draw=Overlapped, very thick]
(axis cs:886,0.243474681735341)
--(axis cs:886,0.302259336969209);

\path [draw=Overlapped, very thick]
(axis cs:1274,0.213054899493201)
--(axis cs:1274,0.264147925575038);

\path [draw=Overlapped, very thick]
(axis cs:1833,0.180718036858226)
--(axis cs:1833,0.23523989869737);

\path [draw=Overlapped, very thick]
(axis cs:2637,0.166535853505513)
--(axis cs:2637,0.212655517614552);

\path [draw=Overlapped, very thick]
(axis cs:3793,0.133436774573022)
--(axis cs:3793,0.173007073045398);

\path [draw=Overlapped, very thick]
(axis cs:5456,0.132295290109817)
--(axis cs:5456,0.166085651478932);

\path [draw=Overlapped, very thick]
(axis cs:7848,0.107947429342652)
--(axis cs:7848,0.135190194266765);

\path [draw=Overlapped, very thick]
(axis cs:11288,0.095500093033916)
--(axis cs:11288,0.121138325468315);

\path [draw=Overlapped, very thick]
(axis cs:16238,0.0853108352452417)
--(axis cs:16238,0.107134406835307);

\path [draw=Overlapped, very thick]
(axis cs:23357,0.0705773041638033)
--(axis cs:23357,0.0881376664059839);

\path [draw=Overlapped, very thick]
(axis cs:33598,0.0562654679715635)
--(axis cs:33598,0.0718744006992531);

\path [draw=Overlapped, very thick]
(axis cs:48329,0.0468194574261431)
--(axis cs:48329,0.0595856352088731);

\path [draw=Overlapped, very thick]
(axis cs:69519,0.0410776296069278)
--(axis cs:69519,0.051801586950072);

\path [draw=Overlapped, very thick]
(axis cs:100000,0.0330944085888599)
--(axis cs:100000,0.0424376043947262);

\node[anchor=center,font=\large] at (rel axis cs:0.9,0.9) {\textbf{d}};

\nextgroupplot[
axis on top,
%axis y line=right,
tick align=outside,
x grid style={darkgray176},
xmin=-0.64, xmax=4.64,
ymin=0, ymax=0.7,
xtick pos=left,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={\stackmolecule{H2}{8},\stackmolecule{LiH}{12},\stackmolecule{BeH2}{14},\stackmolecule{H2O}{14},\stackmolecule{NH3}{16}},
%y grid style={},
set layers,
y grid style={/pgfplots/on layer=axis background,darkgray176},
ymajorgrids,
ymin=0, ymax=0.719743279610123,
ytick style={draw=none},
yticklabels={},
ytick={0.1,0.3,0.5}
]

\draw[draw=gray,fill=ShadowGrouping] (axis cs:-0.266666666666667,0) rectangle (axis cs:-0.133333333333333,0.448063032789384);
\draw[draw=gray,fill=ShadowGrouping] (axis cs:0.733333333333333,0) rectangle (axis cs:0.866666666666667,0.466231775809715);
\draw[draw=gray,fill=ShadowGrouping] (axis cs:1.733333333333333,0) rectangle (axis cs:1.866666666666667,0.527201707110687);
\draw[draw=gray,fill=ShadowGrouping] (axis cs:2.733333333333333,0) rectangle (axis cs:2.866666666666667,0.468698759001211);
\draw[draw=gray,fill=ShadowGrouping] (axis cs:3.733333333333333,0) rectangle (axis cs:3.866666666666667,0.506163059972387);

\draw[draw=gray,fill=AEQUO] (axis cs:-0.133333333333333,0) rectangle (axis cs:0,0.53013980714161);
\draw[draw=gray,fill=AEQUO] (axis cs:0.866666666666667,0) rectangle (axis cs:1,0.512940196089609);
\draw[draw=gray,fill=AEQUO] (axis cs:1.86666666666667,0) rectangle (axis cs:2,0.574115243041614);
\draw[draw=gray,fill=AEQUO] (axis cs:2.86666666666667,0) rectangle (axis cs:3,0.537819369766213);
\draw[draw=gray,fill=AEQUO] (axis cs:3.86666666666667,0) rectangle (axis cs:4,0.468302442575132);

\draw[draw=gray,fill=Overlapped] (axis cs:0,0) rectangle (axis cs:0.133333333333333,0.503480948700804);
\draw[draw=gray,fill=Overlapped] (axis cs:1,0) rectangle (axis cs:1.13333333333333,0.501120082697152);
\draw[draw=gray,fill=Overlapped] (axis cs:2,0) rectangle (axis cs:2.13333333333333,0.505938594149903);
\draw[draw=gray,fill=Overlapped] (axis cs:3,0) rectangle (axis cs:3.13333333333333,0.485918917653329);
\draw[draw=gray,fill=Overlapped] (axis cs:4,0) rectangle (axis cs:4.13333333333333,0.411264230654637);

\draw[draw=gray,fill=Random] (axis cs:0.133333333333333,0) rectangle (axis cs:0.266666666666667,0.244913304892667);
\draw[draw=gray,fill=Random] (axis cs:1.13333333333333,0) rectangle (axis cs:1.26666666666667,0.26682130291497);
\draw[draw=gray,fill=Random] (axis cs:2.13333333333333,0) rectangle (axis cs:2.26666666666667,0.187346496639158);
\draw[draw=gray,fill=Random] (axis cs:3.13333333333333,0) rectangle (axis cs:3.26666666666667,0.401310681889966);
\draw[draw=gray,fill=Random] (axis cs:4.13333333333333,0) rectangle (axis cs:4.26666666666667,0.211640466594699);

\draw[draw=gray,fill=Guarantee] (axis cs:0.266666666666667,0) rectangle (axis cs:0.4,0.318622207270539);
\draw[draw=gray,fill=Guarantee] (axis cs:1.26666666666667,0) rectangle (axis cs:1.4,0.334014819795593);
\draw[draw=gray,fill=Guarantee] (axis cs:2.26666666666667,0) rectangle (axis cs:2.4,0.330782912227608);
\draw[draw=gray,fill=Guarantee] (axis cs:3.26666666666667,0) rectangle (axis cs:3.4,0.362190066633745);
\draw[draw=gray,fill=Guarantee] (axis cs:4.26666666666667,0) rectangle (axis cs:4.4,0.310597823120684);

% error bars
% ShadowGrouping - lines
\path [draw=black, semithick]
(axis cs:-0.2,0.432944526968535)
--(axis cs:-0.2,0.463181538610234);
\path [draw=black, semithick]
(axis cs:0.8,0.443336464594948)
--(axis cs:0.8,0.489127087024482);
\path [draw=black, semithick]
(axis cs:1.8,0.502519813730104)
--(axis cs:1.8,0.55188360049127);
\path [draw=black, semithick]
(axis cs:2.8,0.448814986995526)
--(axis cs:2.8,0.488582531006895);
\path [draw=black, semithick]
(axis cs:3.8,0.491919362790869)
--(axis cs:3.8,0.520406757153905);
% bottoms
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
-0.2 0.432944526968535
0.8 0.443336464594948
1.8 0.502519813730104
2.8 0.448814986995526
3.8 0.491919362790869
};
% tops
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
-0.2 0.463181538610234
0.8 0.489127087024482
1.8 0.55188360049127
2.8 0.488582531006895
3.8 0.520406757153905
};

% AEQuO - lines
\path [draw=black, semithick]
(axis cs:-0.0666666666666667,0.51591614890283)
--(axis cs:-0.0666666666666667,0.54436346538039);
\path [draw=black, semithick]
(axis cs:0.933333333333333,0.496664664147464)
--(axis cs:0.933333333333333,0.529215728031754);
\path [draw=black, semithick]
(axis cs:1.93333333333333,0.557998791216444)
--(axis cs:1.93333333333333,0.590231694866783);
\path [draw=black, semithick]
(axis cs:2.93333333333333,0.528586093194591)
--(axis cs:2.93333333333333,0.547052646337835);
\path [draw=black, semithick]
(axis cs:3.93333333333333,0.454043492748576)
--(axis cs:3.93333333333333,0.482561392401689);
% bottoms
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
-0.0666666666666667 0.51591614890283
0.933333333333333 0.496664664147464
1.93333333333333 0.557998791216444
2.93333333333333 0.528586093194591
3.93333333333333 0.454043492748576
};
% tops
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
-0.0666666666666667 0.54436346538039
0.933333333333333 0.529215728031754
1.93333333333333 0.590231694866783
2.93333333333333 0.547052646337835
3.93333333333333 0.482561392401689
};

% OGM - lines
\path [draw=black, semithick]
(axis cs:0.0666666666666667,0.493708842660213)
--(axis cs:0.0666666666666667,0.513253054741395);
\path [draw=black, semithick]
(axis cs:1.06666666666667,0.479672005023758)
--(axis cs:1.06666666666667,0.522568160370545);
\path [draw=black, semithick]
(axis cs:2.06666666666667,0.494997553589532)
--(axis cs:2.06666666666667,0.516879634710273);
\path [draw=black, semithick]
(axis cs:3.06666666666667,0.468461993419609)
--(axis cs:3.06666666666667,0.503375841887048);
\path [draw=black, semithick]
(axis cs:4.06666666666667,0.390311259949767)
--(axis cs:4.06666666666667,0.432217201359508);
% bottoms
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0.0666666666666667 0.493708842660213
1.06666666666667 0.479672005023758
2.06666666666667 0.494997553589532
3.06666666666667 0.468461993419609
4.06666666666667 0.390311259949767
};
% tops
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0.0666666666666667 0.513253054741395
1.06666666666667 0.522568160370545
2.06666666666667 0.516879634710273
3.06666666666667 0.503375841887048
4.06666666666667 0.432217201359508
};

% random - lines
\path [draw=black, semithick]
(axis cs:0.2,0.225892097706406)
--(axis cs:0.2,0.263934512078928);
\path [draw=black, semithick]
(axis cs:1.2,0.235896418325756)
--(axis cs:1.2,0.297746187504183);
\path [draw=black, semithick]
(axis cs:2.2,0.168894124152343)
--(axis cs:2.2,0.205798869125973);
\path [draw=black, semithick]
(axis cs:3.2,0.368677582206994)
--(axis cs:3.2,0.433943781572938);
\path [draw=black, semithick]
(axis cs:4.2,0.192679556521477)
--(axis cs:4.2,0.230601376667921);
% bottoms
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0.2 0.225892097706406
1.2 0.235896418325756
2.2 0.168894124152343
3.2 0.368677582206994
4.2 0.192679556521477
};
% tops
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0.2 0.263934512078928
1.2 0.297746187504183
2.2 0.205798869125973
3.2 0.433943781572938
4.2 0.230601376667921
};

% guarantee - lines
\path [draw=black, semithick]
(axis cs:0.333333333333333,0.312533888790896)
--(axis cs:0.333333333333333,0.324710525750182);
\path [draw=black, semithick]
(axis cs:1.33333333333333,0.33083098173505)
--(axis cs:1.33333333333333,0.337198657856137);
\path [draw=black, semithick]
(axis cs:2.33333333333333,0.327021834105249)
--(axis cs:2.33333333333333,0.334543990349967);
\path [draw=black, semithick]
(axis cs:3.33333333333333,0.360638499452763)
--(axis cs:3.33333333333333,0.363741633814728);
\path [draw=black, semithick]
(axis cs:4.33333333333333,0.307435227242672)
--(axis cs:4.33333333333333,0.313760418998695);
% bottoms
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0.333333333333333 0.312533888790896
1.33333333333333 0.33083098173505
2.33333333333333 0.327021834105249
3.33333333333333 0.360638499452763
4.33333333333333 0.307435227242672
};
% tops
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0.333333333333333 0.324710525750182
1.33333333333333 0.337198657856137
2.33333333333333 0.334543990349967
3.33333333333333 0.363741633814728
4.33333333333333 0.313760418998695
};

\draw (rel axis cs:0.075,0.9) node[
  scale=1.2,
  anchor=west,
  text=black,
  rotate=0.0
]{\textbf{Fit exponent $c$~\eqref{eq:fit_function}}};

\node[anchor=center,font=\large] at (rel axis cs:0.9,0.9) {\textbf{e}};

\nextgroupplot[
axis on top,
log basis y={10},
tick align=outside,
%tick pos=left,
x grid style={darkgray176},
xmin=-0.62, xmax=4.22,
xtick style={color=black},
xtick pos=left,
xtick={0,1,2,3,4},
xticklabels={\ce{H2},\ce{LiH},\ce{BeH2},\ce{H2O},\ce{NH3}},
set layers,
y grid style={/pgfplots/on layer=axis background,darkgray176},
ymajorgrids,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west},
ymin=59314.2705658005, ymax=100000000,
ymode=log
]

\draw[draw=gray,fill=ShadowGrouping] (axis cs:-0.266666666666667,0) rectangle (axis cs:-0.133333333333333,407384.900850054);
\draw[draw=gray,fill=ShadowGrouping] (axis cs:0.733333333333333,0) rectangle (axis cs:0.866666666666667,210139.395763539);
\draw[draw=gray,fill=ShadowGrouping] (axis cs:1.733333333333333,0) rectangle (axis cs:1.866666666666667,789986.018533104);
\draw[draw=gray,fill=ShadowGrouping] (axis cs:2.733333333333333,0) rectangle (axis cs:2.866666666666667,5408454.0130954);
\draw[draw=gray,fill=ShadowGrouping] (axis cs:3.733333333333333,0) rectangle (axis cs:3.866666666666667,7185696.27262517);

\draw[draw=gray,fill=AEQUO] (axis cs:-0.133333333333333,0) rectangle (axis cs:0,188221.469178636);
\draw[draw=gray,fill=AEQUO] (axis cs:0.866666666666667,0) rectangle (axis cs:1,323753.601831745);
\draw[draw=gray,fill=AEQUO] (axis cs:1.86666666666667,0) rectangle (axis cs:2,717446.548610132);
\draw[draw=gray,fill=AEQUO] (axis cs:2.86666666666667,0) rectangle (axis cs:3,4056341.57839374);
\draw[draw=gray,fill=AEQUO] (axis cs:3.86666666666667,0) rectangle (axis cs:4,72229487.7766746);

\draw[draw=gray,fill=Overlapped] (axis cs:0,0) rectangle (axis cs:0.13333333333333,896191.585138375);
\draw[draw=gray,fill=Overlapped] (axis cs:1,0) rectangle (axis cs:1.13333333333333,910425.101867528);
\draw[draw=gray,fill=Overlapped] (axis cs:2,0) rectangle (axis cs:2.13333333333333,6143264.90564637);
\draw[draw=gray,fill=Overlapped] (axis cs:3,0) rectangle (axis cs:3.13333333333333,54051027.0120244);

\draw (rel axis cs:0.075,0.9) node[
  scale=1.5,
  anchor=west,
  text=black,
  rotate=0.0
]{\textbf{Parity}};

% error bars
% ShadowGrouping - lines
\path [draw=black, semithick]
(axis cs:-0.2,212216.775446523)
--(axis cs:-0.2,602553.026253585);
\path [draw=black, semithick]
(axis cs:0.8,99395.5416341001)
--(axis cs:0.8,320883.249892977);
\path [draw=black, semithick]
(axis cs:1.8,452239.455914368)
--(axis cs:1.8,1127732.58115184);
\path [draw=black, semithick]
(axis cs:2.8,-1526880.50092561)
--(axis cs:2.8,12343788.5271164);
\path [draw=black, semithick]
(axis cs:3.8,2966880.41821193)
--(axis cs:3.8,11404512.1270384);
% bottoms
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
-0.2 212216.775446523
0.8 99395.5416341001
1.8 452239.455914368
2.8 -1526880.50092561
3.8 2966880.41821193
};
% tops
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
-0.2 602553.026253585
0.8 320883.249892977
1.8 1127732.58115184
2.8 12343788.5271164
3.8 11404512.1270384
};

% AEQuO - lines
\path [draw=black, semithick]
(axis cs:-0.0666666666666667,127886.37282967)
--(axis cs:-0.0666666666666667,248556.565527601);
\path [draw=black, semithick]
(axis cs:0.933333333333333,168627.889810056)
--(axis cs:0.933333333333333,478879.313853434);
\path [draw=black, semithick]
(axis cs:1.93333333333333,436647.917851445)
--(axis cs:1.93333333333333,998245.179368818);
\path [draw=black, semithick]
(axis cs:2.93333333333333,1021854.13553757)
--(axis cs:2.93333333333333,7090829.0212499);
\path [draw=black, semithick]
(axis cs:3.93333333333333,18402525.78377)
--(axis cs:3.93333333333333,126056449.769579);
% bottoms
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
-0.0666666666666667 127886.37282967
0.933333333333333 168627.889810056
1.93333333333333 436647.917851445
2.93333333333333 1021854.13553757
3.93333333333333 18402525.78377
};
% tops
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
-0.0666666666666667 248556.565527601
0.933333333333333 478879.313853434
1.93333333333333 998245.179368818
2.93333333333333 7090829.0212499
3.93333333333333 126056449.769579
};

% OGM - lines
\path [draw=black, semithick]
(axis cs:0.0666666666666667,675982.242784444)
--(axis cs:0.0666666666666667,1116400.9274923);
\path [draw=black, semithick]
(axis cs:1.06666666666667,306901.308796109)
--(axis cs:1.06666666666667,1513948.89493895);
\path [draw=black, semithick]
(axis cs:2.06666666666667,1928127.69388005)
--(axis cs:2.06666666666667,10358402.1174127);
\path [draw=black, semithick]
(axis cs:3.06666666666667,12163085.6171043)
--(axis cs:3.06666666666667,95938968.4069445);
% bottoms
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0.0666666666666667 675982.242784444
1.06666666666667 306901.308796109
2.06666666666667 1928127.69388005
3.06666666666667 12163085.6171043
};
% tops
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0.0666666666666667 1116400.9274923
1.06666666666667 1513948.89493895
2.06666666666667 10358402.1174127
3.06666666666667 95938968.4069445
};

\node[anchor=center,font=\large] at (rel axis cs:0.85,0.9) {\textbf{f}};

\end{groupplot}
\end{tikzpicture}


==> figures/other_states.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[%
group style={
	group size=2 by 2,
	horizontal sep = 15pt,
	vertical sep = 40pt
},
width = 0.495\linewidth,
height = 0.495\linewidth
]
\nextgroupplot[
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Inverse temp. $\displaystyle \beta$},
x label style={at={(axis description cs: 0.5,-0.33)},anchor=center},
xmajorgrids,
xmin=6e-05, xmax=1000,
xmode=log,
xtick style={color=black},
xtick={0.0001,0.01,1,100},
xticklabels={
  $ 10^{-4}$,
  $10^{-2}$,
  $10^{0}$,
  $10^{2}$
},
y grid style={darkgray176},
ylabel={$\displaystyle E = \mathrm{Tr}[H\rho_\beta]$ [Ha]},
ymajorgrids,
ymin=-2.03016986441711, ymax=1.69463493130303,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0.0001 1.5249159188926
0.000138949549437314 1.52475636332568
0.000193069772888325 1.52453468215558
0.000268269579527972 1.52422669688103
0.000372759372031494 1.52379882939078
0.000517947467923121 1.52320445741874
0.000719685673001152 1.52237886585761
0.001 1.52123226131474
0.00138949549437314 1.51964012308317
0.00193069772888325 1.51742990607029
0.00268269579527972 1.51436277668235
0.00372759372031494 1.51010864260882
0.00517947467923121 1.50421223905825
0.00719685673001151 1.49604750287361
0.01 1.48475703083348
0.0138949549437314 1.46917337518547
0.0193069772888325 1.44771989029887
0.0268269579527972 1.41829198248574
0.0372759372031494 1.37812700987629
0.0517947467923121 1.32368603970958
0.0719685673001151 1.25059749878004
0.1 1.15375434484742
0.138949549437314 1.02770606509882
0.193069772888325 0.867509497101662
0.268269579527972 0.670109436611626
0.372759372031494 0.435984787340445
0.517947467923121 0.170233252433094
0.719685673001151 -0.118001174598407
1 -0.417834085958676
1.38949549437314 -0.718351934348886
1.93069772888325 -1.00643665563377
2.68269579527972 -1.26313714701739
3.72759372031494 -1.46974566366974
5.17947467923121 -1.62209627902226
7.19685673001151 -1.72950999334255
10 -1.8002504258917
13.8949549437314 -1.83931395553424
19.3069772888325 -1.85545655943647
26.8269579527972 -1.86000968183679
37.2759372031494 -1.86079103527678
51.794746792312 -1.86085834402694
71.9685673001151 -1.86086053699603
100 -1.86086055549662
138.949549437314 -1.86086055552073
193.069772888325 -1.86086055552074
268.269579527972 -1.86086055552074
372.759372031494 -1.86086055552074
517.94746792312 -1.86086055552074
719.685673001151 -1.86086055552074
1000 -1.86086055552074
};
\path [draw=black, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:0.0001,1.52532562240666)
--(axis cs:1,1.52532562240666);

\path [draw=black, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:1,-1.86086055552074)
--(axis cs:1000,-1.86086055552074);

\addplot [semithick, darkorange25512714, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.0001 1.5249159188926
};
\addplot [semithick, forestgreen4416044, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.01 1.48475703083348
};
\addplot [semithick, crimson2143940, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.0316227766016838 1.39975348436594
};
\addplot [semithick, mediumpurple148103189, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.1 1.15375434484742
};
\addplot [semithick, sienna1408675, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.316227766016838 0.557430961602563
};
\addplot [semithick, orchid227119194, mark=diamond*, mark size=3, mark options={solid}]
table {%
1 -0.417834085958676
};
\addplot [semithick, gray127, mark=diamond*, mark size=3, mark options={solid}]
table {%
3.16227766016838 -1.37341854097134
};
\addplot [semithick, goldenrod18818934, mark=diamond*, mark size=3, mark options={solid}]
table {%
10 -1.8002504258917
};
\draw (axis cs:1.0,1.52532562240666) node[
  scale=0.9,
  text=black,
  anchor=west,
  rotate=0.0
]{offset};
\draw (axis cs:1,-1.8) node[
  scale=1,
  text=black,
  anchor=east,
  rotate=0.0
]{$E_\mathrm{GS}$};

\nextgroupplot[
axis on top,
log basis x={10},
log basis y={10},
tick align=outside,
xlabel={No. meas. rounds $N$},
x label style={at={(axis description cs: 0.5,-0.33)},anchor=center},
xmajorgrids,
xmin=9500, xmax=105000,
xminorgrids,
xmode=log,
xtick pos=left,
xtick style={color=black},
%xtick={10000,100000},
%xticklabels={
%  $10^{4}$,
%  $10^{5}$
%},
set layers,
y grid style={/pgfplots/on layer=axis background,darkgray176},
x grid style={/pgfplots/on layer=axis background,darkgray176},
ylabel={\ac{RMSE}$_N$~\eqref{eq:rmse} [mHa]},
ylabel style={yshift=10pt},
ymajorgrids,
ymin=0.004, ymax=0.03,
ymode=log,
ytick pos=right,
ytick style={color=black},
ytick={0.004,0.01,0.03},
yticklabel style={anchor=west},
yticklabels={
  $4$,
  $10$,
  $30$
},
extra y ticks={0.005,0.006,0.07,0.008,0.009,0.02},
extra y tick labels={},
yminorgrids
]
\path [draw=darkorange25512714, semithick]
(axis cs:10000,0.0219345914664753)
--(axis cs:10000,0.0253638267100692);

\path [draw=darkorange25512714, semithick]
(axis cs:17783,0.0175689860316724)
--(axis cs:17783,0.020333325028075);

\path [draw=darkorange25512714, semithick]
(axis cs:31623,0.0130298971263183)
--(axis cs:31623,0.0154161896433987);

\path [draw=darkorange25512714, semithick]
(axis cs:56234,0.0101910999333987)
--(axis cs:56234,0.0118455098409459);

\path [draw=darkorange25512714, semithick]
(axis cs:100000,0.00770149552056184)
--(axis cs:100000,0.0089833957986078);

\path [draw=forestgreen4416044, semithick]
(axis cs:10000,0.0248652909116026)
--(axis cs:10000,0.0285765158579444);

\path [draw=forestgreen4416044, semithick]
(axis cs:17783,0.0175112767964033)
--(axis cs:17783,0.0201230334062148);

\path [draw=forestgreen4416044, semithick]
(axis cs:31623,0.0131344483419962)
--(axis cs:31623,0.0151221820625408);

\path [draw=forestgreen4416044, semithick]
(axis cs:56234,0.0104800652276875)
--(axis cs:56234,0.0121373571915156);

\path [draw=forestgreen4416044, semithick]
(axis cs:100000,0.00837074137552358)
--(axis cs:100000,0.0096827175652473);

\path [draw=crimson2143940, semithick]
(axis cs:10000,0.0241374351621126)
--(axis cs:10000,0.0279006360559284);

\path [draw=crimson2143940, semithick]
(axis cs:17783,0.0184724337121727)
--(axis cs:17783,0.0212279320760907);

\path [draw=crimson2143940, semithick]
(axis cs:31623,0.0130861650098038)
--(axis cs:31623,0.0150901954587515);

\path [draw=crimson2143940, semithick]
(axis cs:56234,0.0110361749562589)
--(axis cs:56234,0.0126487229217356);

\path [draw=crimson2143940, semithick]
(axis cs:100000,0.00728087761890551)
--(axis cs:100000,0.00838141960339706);

\path [draw=mediumpurple148103189, semithick]
(axis cs:10000,0.0232121552524506)
--(axis cs:10000,0.0270353801554266);

\path [draw=mediumpurple148103189, semithick]
(axis cs:17783,0.0181694383928127)
--(axis cs:17783,0.021059391000707);

\path [draw=mediumpurple148103189, semithick]
(axis cs:31623,0.0135664485472136)
--(axis cs:31623,0.0157863141341168);

\path [draw=mediumpurple148103189, semithick]
(axis cs:56234,0.00970102669879188)
--(axis cs:56234,0.0110612292750905);

\path [draw=mediumpurple148103189, semithick]
(axis cs:100000,0.00763385175512146)
--(axis cs:100000,0.0088264949374473);

\path [draw=sienna1408675, semithick]
(axis cs:10000,0.0185604329557106)
--(axis cs:10000,0.021788699839736);

\path [draw=sienna1408675, semithick]
(axis cs:17783,0.0160640797835173)
--(axis cs:17783,0.0185147991014786);

\path [draw=sienna1408675, semithick]
(axis cs:31623,0.0113698278939166)
--(axis cs:31623,0.0131493184987176);

\path [draw=sienna1408675, semithick]
(axis cs:56234,0.00812161001845109)
--(axis cs:56234,0.00945116023493796);

\path [draw=sienna1408675, semithick]
(axis cs:100000,0.00583183139829304)
--(axis cs:100000,0.00678530598861443);

\path [draw=orchid227119194, semithick]
(axis cs:10000,0.0169001425056292)
--(axis cs:10000,0.019565855239537);

\path [draw=orchid227119194, semithick]
(axis cs:17783,0.0121045645863923)
--(axis cs:17783,0.0141318551644611);

\path [draw=orchid227119194, semithick]
(axis cs:31623,0.00933411304806903)
--(axis cs:31623,0.0108533302511599);

\path [draw=orchid227119194, semithick]
(axis cs:56234,0.00626000547448274)
--(axis cs:56234,0.0073944035358842);

\path [draw=orchid227119194, semithick]
(axis cs:100000,0.00440632333610409)
--(axis cs:100000,0.00514986643215094);

\path [draw=gray127, semithick]
(axis cs:10000,0.012918961422284)
--(axis cs:10000,0.0151944365705284);

\path [draw=gray127, semithick]
(axis cs:17783,0.00793761239819499)
--(axis cs:17783,0.00904662792549771);

\path [draw=gray127, semithick]
(axis cs:31623,0.00676032779001683)
--(axis cs:31623,0.00784826684241262);

\path [draw=gray127, semithick]
(axis cs:56234,0.00514340405736)
--(axis cs:56234,0.00605437278890961);

\path [draw=gray127, semithick]
(axis cs:100000,0.00376359507694559)
--(axis cs:100000,0.00435240052192599);

\path [draw=goldenrod18818934, semithick]
(axis cs:10000,0.0107008232473584)
--(axis cs:10000,0.0126169382059338);

\path [draw=goldenrod18818934, semithick]
(axis cs:17783,0.00812232668936533)
--(axis cs:17783,0.00969615883636775);

\path [draw=goldenrod18818934, semithick]
(axis cs:31623,0.00721184495834439)
--(axis cs:31623,0.00838519767484546);

\path [draw=goldenrod18818934, semithick]
(axis cs:56234,0.0050200838768354)
--(axis cs:56234,0.00588492283616178);

\path [draw=goldenrod18818934, semithick]
(axis cs:100000,0.00372281501285329)
--(axis cs:100000,0.00425983979692231);

\addplot [semithick, darkorange25512714]
table {%
10000 0.0236492090882722
17783 0.0189511555298737
31623 0.0142230433848585
56234 0.0110183048871723
100000 0.00834244565958482
};
\addplot [semithick, forestgreen4416044]
table {%
10000 0.0267209033847735
17783 0.0188171551013091
31623 0.0141283152022685
56234 0.0113087112096016
100000 0.00902672947038544
};
\addplot [semithick, crimson2143940]
table {%
10000 0.0260190356090205
17783 0.0198501828941317
31623 0.0140881802342777
56234 0.0118424489389973
100000 0.00783114861115129
};
\addplot [semithick, mediumpurple148103189]
table {%
10000 0.0251237677039386
17783 0.0196144146967599
31623 0.0146763813406652
56234 0.0103811279869412
100000 0.00823017334628438
};
\addplot [semithick, sienna1408675]
table {%
10000 0.0201745663977233
17783 0.0172894394424979
31623 0.0122595731963171
56234 0.00878638512669452
100000 0.00630856869345373
};
\addplot [semithick, orchid227119194]
table {%
10000 0.0182329988725831
17783 0.0131182098754267
31623 0.0100937216496145
56234 0.00682720450518347
100000 0.00477809488412751
};
\addplot [semithick, gray127]
table {%
10000 0.0140566989964062
17783 0.00849212016184635
31623 0.00730429731621472
56234 0.00559888842313481
100000 0.00405799779943579
};
\addplot [semithick, goldenrod18818934]
table {%
10000 0.0116588807266461
17783 0.00890924276286654
31623 0.00779852131659492
56234 0.00545250335649859
100000 0.0039913274048878
};


\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Depol. parameter $p$},
x label style={at={(axis description cs: 0.5,-0.33)},anchor=center},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=black},
xtick={0,0.25,0.5,0.75,1},
xticklabels={
  $0$,
  $0.25$,
  $0.5$,
  $0.75$,
  $1$
},
y dir=reverse,
y grid style={darkgray176},
ymajorgrids,
ymin=-2.13998963884885, ymax=3.21841871137035,
ytick style={color=black},
ytick={1.52532562240666,-1.86086055552074},
yticklabels={$E(1)$,$E(0)$}
]
\addplot [semithick, steelblue31119180]
table {%
0 -1.86086055552074
0.0101010101010101 -1.82665665473359
0.0202020202020202 -1.79245275394645
0.0303030303030303 -1.7582488531593
0.0404040404040404 -1.72404495237216
0.0505050505050505 -1.68984105158501
0.0606060606060606 -1.65563715079787
0.0707070707070707 -1.62143325001072
0.0808080808080808 -1.58722934922358
0.0909090909090909 -1.55302544843643
0.101010101010101 -1.51882154764928
0.111111111111111 -1.48461764686214
0.121212121212121 -1.45041374607499
0.131313131313131 -1.41620984528785
0.141414141414141 -1.3820059445007
0.151515151515152 -1.34780204371356
0.161616161616162 -1.31359814292641
0.171717171717172 -1.27939424213927
0.181818181818182 -1.24519034135212
0.191919191919192 -1.21098644056498
0.202020202020202 -1.17678253977783
0.212121212121212 -1.14257863899069
0.222222222222222 -1.10837473820354
0.232323232323232 -1.07417083741639
0.242424242424242 -1.03996693662925
0.252525252525253 -1.0057630358421
0.262626262626263 -0.971559135054958
0.272727272727273 -0.937355234267813
0.282828282828283 -0.903151333480667
0.292929292929293 -0.868947432693522
0.303030303030303 -0.834743531906377
0.313131313131313 -0.800539631119231
0.323232323232323 -0.766335730332085
0.333333333333333 -0.73213182954494
0.343434343434343 -0.697927928757795
0.353535353535354 -0.663724027970649
0.363636363636364 -0.629520127183504
0.373737373737374 -0.595316226396359
0.383838383838384 -0.561112325609213
0.393939393939394 -0.526908424822068
0.404040404040404 -0.492704524034922
0.414141414141414 -0.458500623247777
0.424242424242424 -0.424296722460631
0.434343434343434 -0.390092821673486
0.444444444444444 -0.355888920886341
0.454545454545455 -0.321685020099195
0.464646464646465 -0.28748111931205
0.474747474747475 -0.253277218524904
0.484848484848485 -0.219073317737759
0.494949494949495 -0.184869416950614
0.505050505050505 -0.150665516163468
0.515151515151515 -0.116461615376323
0.525252525252525 -0.0822577145891774
0.535353535353535 -0.0480538138020322
0.545454545454546 -0.0138499130148866
0.555555555555556 0.0203539877722587
0.565656565656566 0.0545578885594044
0.575757575757576 0.0887617893465495
0.585858585858586 0.122965690133695
0.595959595959596 0.15716959092084
0.606060606060606 0.191373491707986
0.616161616161616 0.225577392495131
0.626262626262626 0.259781293282277
0.636363636363636 0.293985194069422
0.646464646464647 0.328189094856567
0.656565656565657 0.362392995643713
0.666666666666667 0.396596896430858
0.676767676767677 0.430800797218003
0.686868686868687 0.465004698005149
0.696969696969697 0.499208598792294
0.707070707070707 0.53341249957944
0.717171717171717 0.567616400366585
0.727272727272727 0.601820301153731
0.737373737373737 0.636024201940876
0.747474747474748 0.670228102728021
0.757575757575758 0.704432003515167
0.767676767676768 0.738635904302312
0.777777777777778 0.772839805089458
0.787878787878788 0.807043705876603
0.797979797979798 0.841247606663748
0.808080808080808 0.875451507450894
0.818181818181818 0.909655408238039
0.828282828282828 0.943859309025185
0.838383838383838 0.97806320981233
0.848484848484849 1.01226711059948
0.858585858585859 1.04647101138662
0.868686868686869 1.08067491217377
0.878787878787879 1.11487881296091
0.888888888888889 1.14908271374806
0.898989898989899 1.1832866145352
0.909090909090909 1.21749051532235
0.919191919191919 1.25169441610949
0.929292929292929 1.28589831689664
0.939393939393939 1.32010221768378
0.94949494949495 1.35430611847093
0.95959595959596 1.38851001925808
0.96969696969697 1.42271392004522
0.97979797979798 1.45691782083237
0.98989898989899 1.49112172161951
1 1.52532562240666
};
\addplot [semithick, darkorange25512714, mark=diamond*, mark size=3, mark options={solid}]
table {%
0 -1.86086055552074
};
\addplot [semithick, forestgreen4416044, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.1 -1.522241937728
};
\addplot [semithick, crimson2143940, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.2 -1.18362331993526
};
\addplot [semithick, mediumpurple148103189, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.3 -0.84500470214252
};
\addplot [semithick, sienna1408675, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.4 -0.50638608434978
};
\addplot [semithick, orchid227119194, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.5 -0.167767466557041
};
\addplot [semithick, gray127, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.6 0.170851151235698
};
\addplot [semithick, goldenrod18818934, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.7 0.509469769028438
};
\addplot [semithick, darkturquoise23190207, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.8 0.848088386821177
};
\addplot [semithick, steelblue31119180, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.9 1.18670700461392
};
\addplot [semithick, darkorange25512714, mark=diamond*, mark size=3, mark options={solid}]
table {%
1 1.52532562240666
};
\draw (rel axis cs:0.5,0.15) node[
  scale=0.864,
  anchor=center,
  fill=white,
  line width=0.4pt,
  inner sep=2.3pt,
  text=black,
  rotate=0.0
]{$E(p) = \Tr[H \rho_p]$};

\nextgroupplot[
axis on top,
log basis x={10},
log basis y={10},
tick align=outside,
xlabel={No. meas. rounds $N$},
x label style={at={(axis description cs: 0.5,-0.33)},anchor=center},
xmajorgrids,
xmin=9500, xmax=105000,
xminorgrids,
xmode=log,
xtick pos=left,
xtick style={color=black},
%xtick={10000,100000},
%xticklabels={
%  $10^{4}$,
%  $10^{5}$
%},
set layers,
y grid style={/pgfplots/on layer=axis background,darkgray176},
x grid style={/pgfplots/on layer=axis background,darkgray176},
ylabel={\ac{RMSE}$_N$~\eqref{eq:rmse} [mHa]},
ylabel style={yshift=10pt},
ymajorgrids,
ymin=0.004, ymax=0.03,
ymode=log,
ytick pos=right,
ytick style={color=black},
ytick={0.004,0.01,0.03},
yticklabel style={anchor=west},
yticklabels={
  $4$,
  $10$,
  $30$
},
extra y ticks={0.005,0.006,0.07,0.008,0.009,0.02},
extra y tick labels={},
yminorgrids
]
\path [draw=steelblue31119180, semithick]
(axis cs:10000,0.0238067860372682)
--(axis cs:10000,0.028097993990012);

\path [draw=steelblue31119180, semithick]
(axis cs:17782,0.0166993316030783)
--(axis cs:17782,0.0196780214471184);

\path [draw=steelblue31119180, semithick]
(axis cs:31622,0.0145794153375485)
--(axis cs:31622,0.0168542663883647);

\path [draw=steelblue31119180, semithick]
(axis cs:56234,0.0108417876617214)
--(axis cs:56234,0.0125364566043444);

\path [draw=steelblue31119180, semithick]
(axis cs:100000,0.00735003132797174)
--(axis cs:100000,0.00853508517093124);

\path [draw=darkorange25512714, semithick]
(axis cs:10000,0.0258144376511071)
--(axis cs:10000,0.0296673079838197);

\path [draw=darkorange25512714, semithick]
(axis cs:17782,0.0179363879309078)
--(axis cs:17782,0.020933634083805);

\path [draw=darkorange25512714, semithick]
(axis cs:31622,0.0152452296656987)
--(axis cs:31622,0.0176432054086517);

\path [draw=darkorange25512714, semithick]
(axis cs:56234,0.0102798447481541)
--(axis cs:56234,0.0120143002053682);

\path [draw=darkorange25512714, semithick]
(axis cs:100000,0.00743877060864983)
--(axis cs:100000,0.00864571993742816);

\path [draw=forestgreen4416044, semithick]
(axis cs:10000,0.024649394955362)
--(axis cs:10000,0.0287479499667104);

\path [draw=forestgreen4416044, semithick]
(axis cs:17782,0.0177919879397094)
--(axis cs:17782,0.0208356784882448);

\path [draw=forestgreen4416044, semithick]
(axis cs:31622,0.0152584100111017)
--(axis cs:31622,0.0177741259961551);

\path [draw=forestgreen4416044, semithick]
(axis cs:56234,0.0107677091568189)
--(axis cs:56234,0.0125936485856663);

\path [draw=forestgreen4416044, semithick]
(axis cs:100000,0.00779689498901009)
--(axis cs:100000,0.00905812199886058);

\path [draw=crimson2143940, semithick]
(axis cs:10000,0.0245253965326678)
--(axis cs:10000,0.0281701192051398);

\path [draw=crimson2143940, semithick]
(axis cs:17782,0.0187278734143955)
--(axis cs:17782,0.0216921529179588);

\path [draw=crimson2143940, semithick]
(axis cs:31622,0.0139366352948608)
--(axis cs:31622,0.0161400994743106);

\path [draw=crimson2143940, semithick]
(axis cs:56234,0.0109832981989362)
--(axis cs:56234,0.0126645670423475);

\path [draw=crimson2143940, semithick]
(axis cs:100000,0.00746111802812192)
--(axis cs:100000,0.00860628892331997);

\path [draw=mediumpurple148103189, semithick]
(axis cs:10000,0.0222585181400097)
--(axis cs:10000,0.0258329161251109);

\path [draw=mediumpurple148103189, semithick]
(axis cs:17782,0.0185283458963035)
--(axis cs:17782,0.0215399850575069);

\path [draw=mediumpurple148103189, semithick]
(axis cs:31622,0.0143072512416087)
--(axis cs:31622,0.0164016708418551);

\path [draw=mediumpurple148103189, semithick]
(axis cs:56234,0.0109037680243919)
--(axis cs:56234,0.0126773239462351);

\path [draw=mediumpurple148103189, semithick]
(axis cs:100000,0.0074521629292061)
--(axis cs:100000,0.00873999805341935);

\path [draw=sienna1408675, semithick]
(axis cs:10000,0.0249741384764641)
--(axis cs:10000,0.0281166250846231);

\path [draw=sienna1408675, semithick]
(axis cs:17782,0.0177106284434285)
--(axis cs:17782,0.0203599096740987);

\path [draw=sienna1408675, semithick]
(axis cs:31622,0.0126975269529642)
--(axis cs:31622,0.0148172288195955);

\path [draw=sienna1408675, semithick]
(axis cs:56234,0.00950152597203078)
--(axis cs:56234,0.0110035648464662);

\path [draw=sienna1408675, semithick]
(axis cs:100000,0.00678472545583551)
--(axis cs:100000,0.00798088147763992);

\path [draw=orchid227119194, semithick]
(axis cs:10000,0.0242535222523088)
--(axis cs:10000,0.0279924220857696);

\path [draw=orchid227119194, semithick]
(axis cs:17782,0.0185232579225477)
--(axis cs:17782,0.0213813856928883);

\path [draw=orchid227119194, semithick]
(axis cs:31622,0.0138555430183632)
--(axis cs:31622,0.0158673980407748);

\path [draw=orchid227119194, semithick]
(axis cs:56234,0.0115496934551152)
--(axis cs:56234,0.0130778355764293);

\path [draw=orchid227119194, semithick]
(axis cs:100000,0.00798101799165766)
--(axis cs:100000,0.00914133984253464);

\path [draw=gray127, semithick]
(axis cs:10000,0.0247551807676127)
--(axis cs:10000,0.0282466579700623);

\path [draw=gray127, semithick]
(axis cs:17782,0.0173380228460334)
--(axis cs:17782,0.019877327737009);

\path [draw=gray127, semithick]
(axis cs:31622,0.0127583332946819)
--(axis cs:31622,0.0147777365017653);

\path [draw=gray127, semithick]
(axis cs:56234,0.00964274133234203)
--(axis cs:56234,0.0112814243992948);

\path [draw=gray127, semithick]
(axis cs:100000,0.00791264410463701)
--(axis cs:100000,0.00910837881350417);

\path [draw=goldenrod18818934, semithick]
(axis cs:10000,0.0268830006827485)
--(axis cs:10000,0.0315449411612681);

\path [draw=goldenrod18818934, semithick]
(axis cs:17782,0.0185107082281365)
--(axis cs:17782,0.0216271319930795);

\path [draw=goldenrod18818934, semithick]
(axis cs:31622,0.0142786957025079)
--(axis cs:31622,0.0162487209012167);

\path [draw=goldenrod18818934, semithick]
(axis cs:56234,0.0123786154595848)
--(axis cs:56234,0.0143528371007848);

\path [draw=goldenrod18818934, semithick]
(axis cs:100000,0.00994693415983058)
--(axis cs:100000,0.0113930135583409);

\path [draw=darkturquoise23190207, semithick]
(axis cs:10000,0.0230437772335491)
--(axis cs:10000,0.0264172961827985);

\path [draw=darkturquoise23190207, semithick]
(axis cs:17782,0.0172573707551317)
--(axis cs:17782,0.0204397256279408);

\path [draw=darkturquoise23190207, semithick]
(axis cs:31622,0.0149369977812221)
--(axis cs:31622,0.0174384955947849);

\path [draw=darkturquoise23190207, semithick]
(axis cs:56234,0.0102903440952686)
--(axis cs:56234,0.0121180871843032);

\path [draw=darkturquoise23190207, semithick]
(axis cs:100000,0.00724255120611248)
--(axis cs:100000,0.0084215922230511);

\path [draw=steelblue31119180, semithick]
(axis cs:10000,0.0284858856220112)
--(axis cs:10000,0.0323664211157137);

\path [draw=steelblue31119180, semithick]
(axis cs:17782,0.0181506029441706)
--(axis cs:17782,0.0212029556651191);

\path [draw=steelblue31119180, semithick]
(axis cs:31622,0.0151808677240373)
--(axis cs:31622,0.0174935967127515);

\path [draw=steelblue31119180, semithick]
(axis cs:56234,0.0106538631777408)
--(axis cs:56234,0.0121288225345057);

\path [draw=steelblue31119180, semithick]
(axis cs:100000,0.00858147857537205)
--(axis cs:100000,0.00977935013162067);

\addplot [semithick, steelblue31119180]
table {%
10000 0.0259523900136401
17782 0.0181886765250984
31622 0.0157168408629566
56234 0.0116891221330329
100000 0.00794255824945149
};
\addplot [semithick, darkorange25512714]
table {%
10000 0.0277408728174634
17782 0.0194350110073564
31622 0.0164442175371752
56234 0.0111470724767612
100000 0.008042245273039
};
\addplot [semithick, forestgreen4416044]
table {%
10000 0.0266986724610362
17782 0.0193138332139771
31622 0.0165162680036284
56234 0.0116806788712426
100000 0.00842750849393533
};
\addplot [semithick, crimson2143940]
table {%
10000 0.0263477578689038
17782 0.0202100131661772
31622 0.0150383673845857
56234 0.0118239326206418
100000 0.00803370347572094
};
\addplot [semithick, mediumpurple148103189]
table {%
10000 0.0240457171325603
17782 0.0200341654769052
31622 0.0153544610417319
56234 0.0117905459853135
100000 0.00809608049131273
};
\addplot [semithick, sienna1408675]
table {%
10000 0.0265453817805436
17782 0.0190352690587636
31622 0.0137573778862798
56234 0.0102525454092485
100000 0.00738280346673771
};
\addplot [semithick, orchid227119194]
table {%
10000 0.0261229721690392
17782 0.019952321807718
31622 0.014861470529569
56234 0.0123137645157722
100000 0.00856117891709615
};
\addplot [semithick, gray127]
table {%
10000 0.0265009193688375
17782 0.0186076752915212
31622 0.0137680348982236
56234 0.0104620828658184
100000 0.00851051145907059
};
\addplot [semithick, goldenrod18818934]
table {%
10000 0.0292139709220083
17782 0.020068920110608
31622 0.0152637083018623
56234 0.0133657262801848
100000 0.0106699738590857
};
\addplot [semithick, darkturquoise23190207]
table {%
10000 0.0247305367081738
17782 0.0188485481915362
31622 0.0161877466880035
56234 0.0112042156397859
100000 0.00783207171458179
};
\addplot [semithick, steelblue31119180]
table {%
10000 0.0304261533688624
17782 0.0196767793046449
31622 0.0163372322183944
56234 0.0113913428561232
100000 0.00918041435349636
};


\end{groupplot}

\end{tikzpicture}

==> figures/other_states_supplements.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[%
group style={
	group size=2 by 2,
	horizontal sep = 15pt,
	vertical sep = 15pt
},
width = 0.495\linewidth,
height = 0.495\linewidth
]
\nextgroupplot[
axis on top,
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=9500, xmax=105000,
xminorgrids,
xmode=log,
xtick pos=left,
xtick style={color=black},
xticklabels={},
set layers,
y grid style={/pgfplots/on layer=axis background,darkgray176},
x grid style={/pgfplots/on layer=axis background,darkgray176},
ylabel={Thermal states},
ylabel style={yshift=-5pt},
ymajorgrids,
ymin=0.004, ymax=0.03,
ymode=log,
ytick style={color=black},
ytick={0.004,0.01,0.03},
yticklabels={
  $4$,
  $10$,
  $30$
},
extra y ticks={0.005,0.006,0.07,0.008,0.009,0.02},
extra y tick labels={},
yminorgrids,
title={\acl{BK}}
]
\path [draw=darkorange25512714, semithick]
(axis cs:10000,0.0198990853744236)
--(axis cs:10000,0.023324231086084);

\path [draw=darkorange25512714, semithick]
(axis cs:17783,0.0203822224503006)
--(axis cs:17783,0.0230632017744006);

\path [draw=darkorange25512714, semithick]
(axis cs:31623,0.0131908581873917)
--(axis cs:31623,0.015562152485933);

\path [draw=darkorange25512714, semithick]
(axis cs:56234,0.0106317162129956)
--(axis cs:56234,0.0125821844975258);

\path [draw=darkorange25512714, semithick]
(axis cs:100000,0.00794615287121735)
--(axis cs:100000,0.00936144481599208);

\path [draw=forestgreen4416044, semithick]
(axis cs:10000,0.0224093257530561)
--(axis cs:10000,0.0259304856616781);

\path [draw=forestgreen4416044, semithick]
(axis cs:17783,0.0201019374106677)
--(axis cs:17783,0.0232221286478476);

\path [draw=forestgreen4416044, semithick]
(axis cs:31623,0.0141115121275257)
--(axis cs:31623,0.0164887615798568);

\path [draw=forestgreen4416044, semithick]
(axis cs:56234,0.0103692276271755)
--(axis cs:56234,0.0121827316903149);

\path [draw=forestgreen4416044, semithick]
(axis cs:100000,0.00766862621776908)
--(axis cs:100000,0.0091352388728975);

\path [draw=crimson2143940, semithick]
(axis cs:10000,0.0210886354465598)
--(axis cs:10000,0.0245389057893469);

\path [draw=crimson2143940, semithick]
(axis cs:17783,0.0165098903105864)
--(axis cs:17783,0.0199040933581451);

\path [draw=crimson2143940, semithick]
(axis cs:31623,0.0120023809044153)
--(axis cs:31623,0.01399820598644);

\path [draw=crimson2143940, semithick]
(axis cs:56234,0.0111989444384745)
--(axis cs:56234,0.012883553968412);

\path [draw=crimson2143940, semithick]
(axis cs:100000,0.00780267355114264)
--(axis cs:100000,0.00920070260132712);

\path [draw=mediumpurple148103189, semithick]
(axis cs:10000,0.0208098061404997)
--(axis cs:10000,0.0241421947018663);

\path [draw=mediumpurple148103189, semithick]
(axis cs:17783,0.0168130088477247)
--(axis cs:17783,0.0194808054030283);

\path [draw=mediumpurple148103189, semithick]
(axis cs:31623,0.0112222623486033)
--(axis cs:31623,0.0133301457248015);

\path [draw=mediumpurple148103189, semithick]
(axis cs:56234,0.00922548786071493)
--(axis cs:56234,0.0106690255074965);

\path [draw=mediumpurple148103189, semithick]
(axis cs:100000,0.00575453477508737)
--(axis cs:100000,0.00680865903851975);

\path [draw=sienna1408675, semithick]
(axis cs:10000,0.021528141712527)
--(axis cs:10000,0.0251244311622495);

\path [draw=sienna1408675, semithick]
(axis cs:17783,0.0143590729874649)
--(axis cs:17783,0.0166469958428168);

\path [draw=sienna1408675, semithick]
(axis cs:31623,0.0120860311170128)
--(axis cs:31623,0.0141754029361661);

\path [draw=sienna1408675, semithick]
(axis cs:56234,0.00712744993530222)
--(axis cs:56234,0.00833045276343024);

\path [draw=sienna1408675, semithick]
(axis cs:100000,0.00663346346320053)
--(axis cs:100000,0.00764218643164033);

\path [draw=orchid227119194, semithick]
(axis cs:10000,0.0137810888588331)
--(axis cs:10000,0.0160295755452079);

\path [draw=orchid227119194, semithick]
(axis cs:17783,0.0106288230933084)
--(axis cs:17783,0.0126110648056006);

\path [draw=orchid227119194, semithick]
(axis cs:31623,0.00854234490569202)
--(axis cs:31623,0.00983706906446604);

\path [draw=orchid227119194, semithick]
(axis cs:56234,0.00742018652894723)
--(axis cs:56234,0.00857008338666953);

\path [draw=orchid227119194, semithick]
(axis cs:100000,0.00509196143729246)
--(axis cs:100000,0.00588521619555133);

\path [draw=gray127, semithick]
(axis cs:10000,0.0123139786599962)
--(axis cs:10000,0.0146787774361155);

\path [draw=gray127, semithick]
(axis cs:17783,0.00767312760951367)
--(axis cs:17783,0.00910138724248627);

\path [draw=gray127, semithick]
(axis cs:31623,0.00723660905146181)
--(axis cs:31623,0.00832405645853763);

\path [draw=gray127, semithick]
(axis cs:56234,0.00486272840905155)
--(axis cs:56234,0.00558817079088052);

\path [draw=gray127, semithick]
(axis cs:100000,0.00471502802675512)
--(axis cs:100000,0.00531124696578294);

\path [draw=goldenrod18818934, semithick]
(axis cs:10000,0.0102169444184283)
--(axis cs:10000,0.0118126476847645);

\path [draw=goldenrod18818934, semithick]
(axis cs:17783,0.0077958751476116)
--(axis cs:17783,0.00887829497065426);

\path [draw=goldenrod18818934, semithick]
(axis cs:31623,0.0060039347090658)
--(axis cs:31623,0.00698750281251547);

\path [draw=goldenrod18818934, semithick]
(axis cs:56234,0.00433254585617083)
--(axis cs:56234,0.00497969843982735);

\path [draw=goldenrod18818934, semithick]
(axis cs:100000,0.00356079631129241)
--(axis cs:100000,0.00415485237776728);

\addplot [semithick, darkorange25512714]
table {%
10000 0.0216116582302538
17783 0.0217227121123506
31623 0.0143765053366624
56234 0.0116069503552607
100000 0.00865379884360472
};
\addplot [semithick, forestgreen4416044]
table {%
10000 0.0241699057073671
17783 0.0216620330292577
31623 0.0153001368536913
56234 0.0112759796587452
100000 0.00840193254533329
};
\addplot [semithick, crimson2143940]
table {%
10000 0.0228137706179533
17783 0.0182069918343658
31623 0.0130002934454277
56234 0.0120412492034432
100000 0.00850168807623488
};
\addplot [semithick, mediumpurple148103189]
table {%
10000 0.022476000421183
17783 0.0181469071253765
31623 0.0122762040367024
56234 0.00994725668410572
100000 0.00628159690680356
};
\addplot [semithick, sienna1408675]
table {%
10000 0.0233262864373882
17783 0.0155030344151408
31623 0.0131307170265894
56234 0.00772895134936623
100000 0.00713782494742043
};
\addplot [semithick, orchid227119194]
table {%
10000 0.0149053322020205
17783 0.0116199439494545
31623 0.00918970698507903
56234 0.00799513495780838
100000 0.00548858881642189
};
\addplot [semithick, gray127]
table {%
10000 0.0134963780480559
17783 0.00838725742599997
31623 0.00778033275499972
56234 0.00522544959996603
100000 0.00501313749626903
};
\addplot [semithick, goldenrod18818934]
table {%
10000 0.0110147960515964
17783 0.00833708505913293
31623 0.00649571876079063
56234 0.00465612214799909
100000 0.00385782434452985
};
\node[anchor=center,font=\large] at (rel axis cs:0.4,0.9) {\textbf{a}};

\nextgroupplot[
axis on top,
log basis x={10},
log basis y={10},
tick align=outside,
x grid style={darkgray176},
xmajorgrids,
xmin=9500, xmax=105000,
xminorgrids,
xmode=log,
xtick pos=left,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
set layers,
y grid style={/pgfplots/on layer=axis background,darkgray176},
x grid style={/pgfplots/on layer=axis background,darkgray176},
ylabel={\ac{RMSE}$_N$~\eqref{eq:rmse} [mHa]},
ylabel style={yshift=10pt},
ymajorgrids,
ymin=0.004, ymax=0.03,
ymode=log,
ytick pos=right,
ytick style={color=black},
ytick={0.004,0.01,0.03},
yticklabel style={anchor=west},
yticklabels={
  $4$,
  $10$,
  $30$
},
extra y ticks={0.005,0.006,0.07,0.008,0.009,0.02},
extra y tick labels={},
yminorgrids,
title={Parity}
]
\path [draw=darkorange25512714, semithick]
(axis cs:10000,0.02372636787485)
--(axis cs:10000,0.0275896772533458);

\path [draw=darkorange25512714, semithick]
(axis cs:17783,0.0184863137755251)
--(axis cs:17783,0.0216700807862843);

\path [draw=darkorange25512714, semithick]
(axis cs:31623,0.0127303419578856)
--(axis cs:31623,0.015050384539239);

\path [draw=darkorange25512714, semithick]
(axis cs:56234,0.010155076259269)
--(axis cs:56234,0.0116496816495276);

\path [draw=darkorange25512714, semithick]
(axis cs:100000,0.00693966865735552)
--(axis cs:100000,0.00813825690018744);

\path [draw=forestgreen4416044, semithick]
(axis cs:10000,0.0210595729122875)
--(axis cs:10000,0.0242393792686647);

\path [draw=forestgreen4416044, semithick]
(axis cs:17783,0.0173857185334012)
--(axis cs:17783,0.0201133031441159);

\path [draw=forestgreen4416044, semithick]
(axis cs:31623,0.0137028550174245)
--(axis cs:31623,0.0157155373089611);

\path [draw=forestgreen4416044, semithick]
(axis cs:56234,0.00877053036774587)
--(axis cs:56234,0.0102934169661428);

\path [draw=forestgreen4416044, semithick]
(axis cs:100000,0.00656587097498707)
--(axis cs:100000,0.00760533674140323);

\path [draw=crimson2143940, semithick]
(axis cs:10000,0.0220470752643294)
--(axis cs:10000,0.0256678529563121);

\path [draw=crimson2143940, semithick]
(axis cs:17783,0.016002039974544)
--(axis cs:17783,0.0187149403839056);

\path [draw=crimson2143940, semithick]
(axis cs:31623,0.0131280815473119)
--(axis cs:31623,0.0154373354286046);

\path [draw=crimson2143940, semithick]
(axis cs:56234,0.0100313555867324)
--(axis cs:56234,0.0117101511953494);

\path [draw=crimson2143940, semithick]
(axis cs:100000,0.00725299913502133)
--(axis cs:100000,0.00830276543785857);

\path [draw=mediumpurple148103189, semithick]
(axis cs:10000,0.0201754141222012)
--(axis cs:10000,0.0236319656714502);

\path [draw=mediumpurple148103189, semithick]
(axis cs:17783,0.0139968338241852)
--(axis cs:17783,0.0164577435495169);

\path [draw=mediumpurple148103189, semithick]
(axis cs:31623,0.0108011237660192)
--(axis cs:31623,0.0129394769958263);

\path [draw=mediumpurple148103189, semithick]
(axis cs:56234,0.00939189549934507)
--(axis cs:56234,0.0108718570002531);

\path [draw=mediumpurple148103189, semithick]
(axis cs:100000,0.0067492056459277)
--(axis cs:100000,0.00771439134360065);

\path [draw=sienna1408675, semithick]
(axis cs:10000,0.0184461994096262)
--(axis cs:10000,0.0214303761132523);

\path [draw=sienna1408675, semithick]
(axis cs:17783,0.0142604779194692)
--(axis cs:17783,0.016354518520787);

\path [draw=sienna1408675, semithick]
(axis cs:31623,0.0105759177209024)
--(axis cs:31623,0.0121154932447448);

\path [draw=sienna1408675, semithick]
(axis cs:56234,0.00836513650414113)
--(axis cs:56234,0.0097751766399172);

\path [draw=sienna1408675, semithick]
(axis cs:100000,0.00616708024856572)
--(axis cs:100000,0.00720824096976797);

\path [draw=orchid227119194, semithick]
(axis cs:10000,0.0148043713532108)
--(axis cs:10000,0.0170555300657812);

\path [draw=orchid227119194, semithick]
(axis cs:17783,0.0110016338144949)
--(axis cs:17783,0.0128301152550392);

\path [draw=orchid227119194, semithick]
(axis cs:31623,0.00883736236367465)
--(axis cs:31623,0.0101682762164175);

\path [draw=orchid227119194, semithick]
(axis cs:56234,0.00692460676127086)
--(axis cs:56234,0.0078842243670972);

\path [draw=orchid227119194, semithick]
(axis cs:100000,0.00516198590324287)
--(axis cs:100000,0.00594778560497457);

\path [draw=gray127, semithick]
(axis cs:10000,0.0110860419372369)
--(axis cs:10000,0.0127972220155543);

\path [draw=gray127, semithick]
(axis cs:17783,0.00937452023475933)
--(axis cs:17783,0.0109700975107477);

\path [draw=gray127, semithick]
(axis cs:31623,0.00671400388790396)
--(axis cs:31623,0.00789966396949491);

\path [draw=gray127, semithick]
(axis cs:56234,0.0049506363623569)
--(axis cs:56234,0.00574673137884958);

\path [draw=gray127, semithick]
(axis cs:100000,0.00391554980292278)
--(axis cs:100000,0.004479209225449);

\path [draw=goldenrod18818934, semithick]
(axis cs:10000,0.0107702239926436)
--(axis cs:10000,0.0125218059017698);

\path [draw=goldenrod18818934, semithick]
(axis cs:17783,0.0091079769295339)
--(axis cs:17783,0.0104489210734864);

\path [draw=goldenrod18818934, semithick]
(axis cs:31623,0.00628225624371919)
--(axis cs:31623,0.00731412952290048);

\path [draw=goldenrod18818934, semithick]
(axis cs:56234,0.00406478487287658)
--(axis cs:56234,0.00468363047944911);

\path [draw=goldenrod18818934, semithick]
(axis cs:100000,0.00316211089012576)
--(axis cs:100000,0.00368360629593348);

\addplot [semithick, darkorange25512714]
table {%
10000 0.0256580225640979
17783 0.0200781972809047
31623 0.0138903632485623
56234 0.0109023789543983
100000 0.00753896277877148
};
\addplot [semithick, forestgreen4416044]
table {%
10000 0.0226494760904761
17783 0.0187495108387585
31623 0.0147091961631928
56234 0.00953197366694432
100000 0.00708560385819515
};
\addplot [semithick, crimson2143940]
table {%
10000 0.0238574641103208
17783 0.0173584901792248
31623 0.0142827084879583
56234 0.0108707533910409
100000 0.00777788228643995
};
\addplot [semithick, mediumpurple148103189]
table {%
10000 0.0219036898968257
17783 0.015227288686851
31623 0.0118703003809228
56234 0.0101318762497991
100000 0.00723179849476418
};
\addplot [semithick, sienna1408675]
table {%
10000 0.0199382877614393
17783 0.0153074982201281
31623 0.0113457054828236
56234 0.00907015657202916
100000 0.00668766060916685
};
\addplot [semithick, orchid227119194]
table {%
10000 0.015929950709496
17783 0.011915874534767
31623 0.00950281929004609
56234 0.00740441556418403
100000 0.00555488575410872
};
\addplot [semithick, gray127]
table {%
10000 0.0119416319763956
17783 0.0101723088727535
31623 0.00730683392869944
56234 0.00534868387060324
100000 0.00419737951418589
};
\addplot [semithick, goldenrod18818934]
table {%
10000 0.0116460149472067
17783 0.00977844900151015
31623 0.00679819288330983
56234 0.00437420767616284
100000 0.00342285859302962
};
\node[anchor=center,font=\large] at (rel axis cs:0.4,0.9) {\textbf{b}};

\nextgroupplot[
axis on top,
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of measurements [log.]},
x label style={at={(axis description cs: 1.1,-0.33)},anchor=center},
xmajorgrids,
xmin=9500, xmax=105000,
xminorgrids,
xmode=log,
xtick pos=left,
xtick style={color=black},
set layers,
y grid style={/pgfplots/on layer=axis background,darkgray176},
x grid style={/pgfplots/on layer=axis background,darkgray176},
ylabel={Haar-random states},
ylabel style={yshift=-5pt},
y grid style={darkgray176},
ymajorgrids,
ymin=0.004, ymax=0.03,
ymode=log,
ytick style={color=black},
ytick={0.004,0.01,0.03},
yticklabels={
  $4$,
  $10$,
  $30$
},
extra y ticks={0.005,0.006,0.07,0.008,0.009,0.02},
extra y tick labels={},
yminorgrids
]
\path [draw=steelblue31119180, semithick]
(axis cs:10000,0.021780108546408)
--(axis cs:10000,0.0257050499490866);

\path [draw=steelblue31119180, semithick]
(axis cs:17782,0.0167486481480063)
--(axis cs:17782,0.01964573711621);

\path [draw=steelblue31119180, semithick]
(axis cs:31622,0.0147142698832968)
--(axis cs:31622,0.0168164925826251);

\path [draw=steelblue31119180, semithick]
(axis cs:56234,0.0107176199357301)
--(axis cs:56234,0.0123976232206437);

\path [draw=steelblue31119180, semithick]
(axis cs:100000,0.00804103846433525)
--(axis cs:100000,0.00928838664444066);

\path [draw=darkorange25512714, semithick]
(axis cs:10000,0.0216543229384595)
--(axis cs:10000,0.0255695609848194);

\path [draw=darkorange25512714, semithick]
(axis cs:17782,0.01584929372051)
--(axis cs:17782,0.0186012725599874);

\path [draw=darkorange25512714, semithick]
(axis cs:31622,0.0138777055606244)
--(axis cs:31622,0.016094030590987);

\path [draw=darkorange25512714, semithick]
(axis cs:56234,0.0100946301933403)
--(axis cs:56234,0.0116917537624682);

\path [draw=darkorange25512714, semithick]
(axis cs:100000,0.00863451798697224)
--(axis cs:100000,0.0098596641286969);

\path [draw=forestgreen4416044, semithick]
(axis cs:10000,0.023431950740924)
--(axis cs:10000,0.0270700789278701);

\path [draw=forestgreen4416044, semithick]
(axis cs:17782,0.0177106114839016)
--(axis cs:17782,0.0204887363313988);

\path [draw=forestgreen4416044, semithick]
(axis cs:31622,0.0135730392809933)
--(axis cs:31622,0.0156861803703946);

\path [draw=forestgreen4416044, semithick]
(axis cs:56234,0.00944668301752048)
--(axis cs:56234,0.011079139131202);

\path [draw=forestgreen4416044, semithick]
(axis cs:100000,0.00732045555194525)
--(axis cs:100000,0.00853437425470554);

\path [draw=crimson2143940, semithick]
(axis cs:10000,0.0257504536721037)
--(axis cs:10000,0.0293982792259633);

\path [draw=crimson2143940, semithick]
(axis cs:17782,0.0165764000223544)
--(axis cs:17782,0.0194655204704329);

\path [draw=crimson2143940, semithick]
(axis cs:31622,0.0131919689535647)
--(axis cs:31622,0.0154067002279446);

\path [draw=crimson2143940, semithick]
(axis cs:56234,0.00973540155340328)
--(axis cs:56234,0.0114597308065612);

\path [draw=crimson2143940, semithick]
(axis cs:100000,0.00844098537139115)
--(axis cs:100000,0.00968624609899365);

\path [draw=mediumpurple148103189, semithick]
(axis cs:10000,0.0243124674335355)
--(axis cs:10000,0.0277510593405957);

\path [draw=mediumpurple148103189, semithick]
(axis cs:17782,0.0176151269605435)
--(axis cs:17782,0.0202620761734272);

\path [draw=mediumpurple148103189, semithick]
(axis cs:31622,0.0136197029449579)
--(axis cs:31622,0.015948864165369);

\path [draw=mediumpurple148103189, semithick]
(axis cs:56234,0.0105641768789841)
--(axis cs:56234,0.0123644728254029);

\path [draw=mediumpurple148103189, semithick]
(axis cs:100000,0.00783601963020058)
--(axis cs:100000,0.00905761288603224);

\path [draw=sienna1408675, semithick]
(axis cs:10000,0.0224804960970762)
--(axis cs:10000,0.026284011248118);

\path [draw=sienna1408675, semithick]
(axis cs:17782,0.0176162766893853)
--(axis cs:17782,0.0206612011551138);

\path [draw=sienna1408675, semithick]
(axis cs:31622,0.0137570593158051)
--(axis cs:31622,0.0160092018880623);

\path [draw=sienna1408675, semithick]
(axis cs:56234,0.0100307783250077)
--(axis cs:56234,0.0115569738880166);

\path [draw=sienna1408675, semithick]
(axis cs:100000,0.00772001733302567)
--(axis cs:100000,0.00900423996877666);

\path [draw=orchid227119194, semithick]
(axis cs:10000,0.022205348185295)
--(axis cs:10000,0.0257265637828858);

\path [draw=orchid227119194, semithick]
(axis cs:17782,0.0196146133618956)
--(axis cs:17782,0.0223704981368428);

\path [draw=orchid227119194, semithick]
(axis cs:31622,0.0148596406226094)
--(axis cs:31622,0.0169762966928916);

\path [draw=orchid227119194, semithick]
(axis cs:56234,0.0107042908318178)
--(axis cs:56234,0.0123224050275051);

\path [draw=orchid227119194, semithick]
(axis cs:100000,0.00820353124993286)
--(axis cs:100000,0.00945261412696571);

\path [draw=gray127, semithick]
(axis cs:10000,0.0267685493440582)
--(axis cs:10000,0.030875290422316);

\path [draw=gray127, semithick]
(axis cs:17782,0.0173638731464665)
--(axis cs:17782,0.0203477849205691);

\path [draw=gray127, semithick]
(axis cs:31622,0.0143866694623856)
--(axis cs:31622,0.0166386131005941);

\path [draw=gray127, semithick]
(axis cs:56234,0.0106099708978419)
--(axis cs:56234,0.0124679618519364);

\path [draw=gray127, semithick]
(axis cs:100000,0.00743802429969386)
--(axis cs:100000,0.00876651552580929);

\path [draw=goldenrod18818934, semithick]
(axis cs:10000,0.0252237960218161)
--(axis cs:10000,0.0290318509065359);

\path [draw=goldenrod18818934, semithick]
(axis cs:17782,0.017882302263414)
--(axis cs:17782,0.0207329596269837);

\path [draw=goldenrod18818934, semithick]
(axis cs:31622,0.0129382108624877)
--(axis cs:31622,0.0152015341920347);

\path [draw=goldenrod18818934, semithick]
(axis cs:56234,0.00918726464990057)
--(axis cs:56234,0.0107783498722271);

\path [draw=goldenrod18818934, semithick]
(axis cs:100000,0.00678518129755118)
--(axis cs:100000,0.00799853792631482);

\path [draw=darkturquoise23190207, semithick]
(axis cs:10000,0.0218965643390211)
--(axis cs:10000,0.0251180016942063);

\path [draw=darkturquoise23190207, semithick]
(axis cs:17782,0.0164347323891726)
--(axis cs:17782,0.0191077058281164);

\path [draw=darkturquoise23190207, semithick]
(axis cs:31622,0.0128310918551172)
--(axis cs:31622,0.01489747008017);

\path [draw=darkturquoise23190207, semithick]
(axis cs:56234,0.00996399625498029)
--(axis cs:56234,0.0114485902740487);

\path [draw=darkturquoise23190207, semithick]
(axis cs:100000,0.00833689119150481)
--(axis cs:100000,0.00966113588324171);

\path [draw=steelblue31119180, semithick]
(axis cs:10000,0.023662320051075)
--(axis cs:10000,0.0278148505189472);

\path [draw=steelblue31119180, semithick]
(axis cs:17782,0.0161572413289777)
--(axis cs:17782,0.0188209185400134);

\path [draw=steelblue31119180, semithick]
(axis cs:31622,0.0116243701574848)
--(axis cs:31622,0.0133324539832512);

\path [draw=steelblue31119180, semithick]
(axis cs:56234,0.00913834139868139)
--(axis cs:56234,0.0105550663544975);

\path [draw=steelblue31119180, semithick]
(axis cs:100000,0.00705064315780423)
--(axis cs:100000,0.00810976133801292);

\addplot [semithick, steelblue31119180]
table {%
10000 0.0237425792477473
17782 0.0181971926321081
31622 0.0157653812329609
56234 0.0115576215781869
100000 0.00866471255438795
};
\addplot [semithick, darkorange25512714]
table {%
10000 0.0236119419616395
17782 0.0172252831402487
31622 0.0149858680758057
56234 0.0108931919779042
100000 0.00924709105783457
};
\addplot [semithick, forestgreen4416044]
table {%
10000 0.0252510148343971
17782 0.0190996739076502
31622 0.014629609825694
56234 0.0102629110743613
100000 0.0079274149033254
};
\addplot [semithick, crimson2143940]
table {%
10000 0.0275743664490335
17782 0.0180209602463937
31622 0.0142993345907547
56234 0.0105975661799822
100000 0.0090636157351924
};
\addplot [semithick, mediumpurple148103189]
table {%
10000 0.0260317633870656
17782 0.0189386015669854
31622 0.0147842835551634
56234 0.0114643248521935
100000 0.00844681625811641
};
\addplot [semithick, sienna1408675]
table {%
10000 0.0243822536725971
17782 0.0191387389222495
31622 0.0148831306019337
56234 0.0107938761065122
100000 0.00836212865090117
};
\addplot [semithick, orchid227119194]
table {%
10000 0.0239659559840904
17782 0.0209925557493692
31622 0.0159179686577505
56234 0.0115133479296614
100000 0.00882807268844928
};
\addplot [semithick, gray127]
table {%
10000 0.0288219198831871
17782 0.0188558290335178
31622 0.0155126412814899
56234 0.0115389663748892
100000 0.00810226991275157
};
\addplot [semithick, goldenrod18818934]
table {%
10000 0.027127823464176
17782 0.0193076309451988
31622 0.0140698725272612
56234 0.00998280726106383
100000 0.007391859611933
};
\addplot [semithick, darkturquoise23190207]
table {%
10000 0.0235072830166137
17782 0.0177712191086445
31622 0.0138642809676436
56234 0.0107062932645145
100000 0.00899901353737326
};
\addplot [semithick, steelblue31119180]
table {%
10000 0.0257385852850111
17782 0.0174890799344955
31622 0.012478412070368
56234 0.00984670387658943
100000 0.00758020224790858
};
\node[anchor=center,font=\large] at (rel axis cs:0.4,0.9) {\textbf{c}};

\nextgroupplot[
axis on top,
log basis x={10},
log basis y={10},
tick align=outside,
x grid style={darkgray176},
xmajorgrids,
xmin=9500, xmax=105000,
xminorgrids,
xmode=log,
xtick pos=left,
xtick style={color=black},
y grid style={darkgray176},
set layers,
y grid style={/pgfplots/on layer=axis background,darkgray176},
x grid style={/pgfplots/on layer=axis background,darkgray176},
ylabel={\ac{RMSE}$_N$~\eqref{eq:rmse} [mHa]},
ylabel style={yshift=10pt},
ymajorgrids,
ymin=0.004, ymax=0.03,
ymode=log,
ytick pos=right,
ytick style={color=black},
ytick={0.004,0.01,0.03},
yticklabel style={anchor=west},
yticklabels={
  $4$,
  $10$,
  $30$
},
extra y ticks={0.005,0.006,0.07,0.008,0.009,0.02},
extra y tick labels={},
yminorgrids
]
\path [draw=steelblue31119180, semithick]
(axis cs:10000,0.023045553328014)
--(axis cs:10000,0.0265683416874584);

\path [draw=steelblue31119180, semithick]
(axis cs:17782,0.0157241098007876)
--(axis cs:17782,0.0184927520574314);

\path [draw=steelblue31119180, semithick]
(axis cs:31622,0.0116079400830942)
--(axis cs:31622,0.0135034666142503);

\path [draw=steelblue31119180, semithick]
(axis cs:56234,0.00934738772719655)
--(axis cs:56234,0.0108774398695981);

\path [draw=steelblue31119180, semithick]
(axis cs:100000,0.00733912884596516)
--(axis cs:100000,0.0084775313126579);

\path [draw=darkorange25512714, semithick]
(axis cs:10000,0.0231512551315344)
--(axis cs:10000,0.0269657238163377);

\path [draw=darkorange25512714, semithick]
(axis cs:17782,0.0173600034434764)
--(axis cs:17782,0.0202089124262496);

\path [draw=darkorange25512714, semithick]
(axis cs:31622,0.0122105512828747)
--(axis cs:31622,0.0141095061104838);

\path [draw=darkorange25512714, semithick]
(axis cs:56234,0.00965085385332057)
--(axis cs:56234,0.0111767742110407);

\path [draw=darkorange25512714, semithick]
(axis cs:100000,0.00727756403530002)
--(axis cs:100000,0.00850243358827663);

\path [draw=forestgreen4416044, semithick]
(axis cs:10000,0.0247761809927119)
--(axis cs:10000,0.0286453410721272);

\path [draw=forestgreen4416044, semithick]
(axis cs:17782,0.0184272219337398)
--(axis cs:17782,0.0208986452433993);

\path [draw=forestgreen4416044, semithick]
(axis cs:31622,0.0116513589576288)
--(axis cs:31622,0.0136162507280778);

\path [draw=forestgreen4416044, semithick]
(axis cs:56234,0.00940430883384399)
--(axis cs:56234,0.0107928447553599);

\path [draw=forestgreen4416044, semithick]
(axis cs:100000,0.00757760809783196)
--(axis cs:100000,0.00875338549595583);

\path [draw=crimson2143940, semithick]
(axis cs:10000,0.0223930292458193)
--(axis cs:10000,0.0254453065400302);

\path [draw=crimson2143940, semithick]
(axis cs:17782,0.0160899906081692)
--(axis cs:17782,0.0188437496181164);

\path [draw=crimson2143940, semithick]
(axis cs:31622,0.0103417366205204)
--(axis cs:31622,0.0119494175963645);

\path [draw=crimson2143940, semithick]
(axis cs:56234,0.00733060863880266)
--(axis cs:56234,0.00852212083139225);

\path [draw=crimson2143940, semithick]
(axis cs:100000,0.00697515068758144)
--(axis cs:100000,0.00798913569306423);

\path [draw=mediumpurple148103189, semithick]
(axis cs:10000,0.023637443075398)
--(axis cs:10000,0.027385085527842);

\path [draw=mediumpurple148103189, semithick]
(axis cs:17782,0.018215392505608)
--(axis cs:17782,0.0210185225383472);

\path [draw=mediumpurple148103189, semithick]
(axis cs:31622,0.0112067165250424)
--(axis cs:31622,0.0129747426709602);

\path [draw=mediumpurple148103189, semithick]
(axis cs:56234,0.0086644646568969)
--(axis cs:56234,0.0101504778905436);

\path [draw=mediumpurple148103189, semithick]
(axis cs:100000,0.00778273657917208)
--(axis cs:100000,0.0089340563606318);

\path [draw=sienna1408675, semithick]
(axis cs:10000,0.0245904379117517)
--(axis cs:10000,0.0285545898720391);

\path [draw=sienna1408675, semithick]
(axis cs:17782,0.0171379963201721)
--(axis cs:17782,0.0203917782771728);

\path [draw=sienna1408675, semithick]
(axis cs:31622,0.0134476667354783)
--(axis cs:31622,0.0156412102056928);

\path [draw=sienna1408675, semithick]
(axis cs:56234,0.0108967890188083)
--(axis cs:56234,0.0125096723693809);

\path [draw=sienna1408675, semithick]
(axis cs:100000,0.00738027800753724)
--(axis cs:100000,0.00859151250396912);

\path [draw=orchid227119194, semithick]
(axis cs:10000,0.0217836437328695)
--(axis cs:10000,0.0251183892060035);

\path [draw=orchid227119194, semithick]
(axis cs:17782,0.0157564395892045)
--(axis cs:17782,0.0181902332002958);

\path [draw=orchid227119194, semithick]
(axis cs:31622,0.0123488093842992)
--(axis cs:31622,0.0143325944845162);

\path [draw=orchid227119194, semithick]
(axis cs:56234,0.00993851206020838)
--(axis cs:56234,0.0115065983561968);

\path [draw=orchid227119194, semithick]
(axis cs:100000,0.00778166584703281)
--(axis cs:100000,0.00881914705734972);

\path [draw=gray127, semithick]
(axis cs:10000,0.0213723507290533)
--(axis cs:10000,0.0248473600692948);

\path [draw=gray127, semithick]
(axis cs:17782,0.0131413023845162)
--(axis cs:17782,0.0153907735477556);

\path [draw=gray127, semithick]
(axis cs:31622,0.0115935443087181)
--(axis cs:31622,0.0132960690227811);

\path [draw=gray127, semithick]
(axis cs:56234,0.00885915525100279)
--(axis cs:56234,0.0102927170581515);

\path [draw=gray127, semithick]
(axis cs:100000,0.00693629344788267)
--(axis cs:100000,0.00804237894684965);

\path [draw=goldenrod18818934, semithick]
(axis cs:10000,0.0235151033569748)
--(axis cs:10000,0.0269401771541188);

\path [draw=goldenrod18818934, semithick]
(axis cs:17782,0.0175423608943276)
--(axis cs:17782,0.0201054380718732);

\path [draw=goldenrod18818934, semithick]
(axis cs:31622,0.0135828630259014)
--(axis cs:31622,0.0158595283337606);

\path [draw=goldenrod18818934, semithick]
(axis cs:56234,0.00952577427628882)
--(axis cs:56234,0.0111794443942681);

\path [draw=goldenrod18818934, semithick]
(axis cs:100000,0.0071756192432293)
--(axis cs:100000,0.00840907938048168);

\path [draw=darkturquoise23190207, semithick]
(axis cs:10000,0.0231958548703705)
--(axis cs:10000,0.0267569634771813);

\path [draw=darkturquoise23190207, semithick]
(axis cs:17782,0.0177123627839648)
--(axis cs:17782,0.020728443478554);

\path [draw=darkturquoise23190207, semithick]
(axis cs:31622,0.0124299021626784)
--(axis cs:31622,0.0144464462324548);

\path [draw=darkturquoise23190207, semithick]
(axis cs:56234,0.00978978623309995)
--(axis cs:56234,0.0115012830405129);

\path [draw=darkturquoise23190207, semithick]
(axis cs:100000,0.00668051726307478)
--(axis cs:100000,0.00788589035259599);

\path [draw=steelblue31119180, semithick]
(axis cs:10000,0.0231724785216468)
--(axis cs:10000,0.0268619959225345);

\path [draw=steelblue31119180, semithick]
(axis cs:17782,0.0175648396749135)
--(axis cs:17782,0.0207263524272005);

\path [draw=steelblue31119180, semithick]
(axis cs:31622,0.0145212986276957)
--(axis cs:31622,0.0166257292629863);

\path [draw=steelblue31119180, semithick]
(axis cs:56234,0.00920081125571626)
--(axis cs:56234,0.0105968185432539);

\path [draw=steelblue31119180, semithick]
(axis cs:100000,0.00616306897535771)
--(axis cs:100000,0.00730830739680423);

\addplot [semithick, steelblue31119180]
table {%
10000 0.0248069475077362
17782 0.0171084309291095
31622 0.0125557033486722
56234 0.0101124137983973
100000 0.00790833007931153
};
\addplot [semithick, darkorange25512714]
table {%
10000 0.025058489473936
17782 0.018784457934863
31622 0.0131600286966792
56234 0.0104138140321806
100000 0.00788999881178833
};
\addplot [semithick, forestgreen4416044]
table {%
10000 0.0267107610324196
17782 0.0196629335885696
31622 0.0126338048428533
56234 0.0100985767946019
100000 0.00816549679689389
};
\addplot [semithick, crimson2143940]
table {%
10000 0.0239191678929247
17782 0.0174668701131428
31622 0.0111455771084424
56234 0.00792636473509745
100000 0.00748214319032283
};
\addplot [semithick, mediumpurple148103189]
table {%
10000 0.02551126430162
17782 0.0196169575219776
31622 0.0120907295980013
56234 0.00940747127372024
100000 0.00835839646990194
};
\addplot [semithick, sienna1408675]
table {%
10000 0.0265725138918954
17782 0.0187648872986725
31622 0.0145444384705855
56234 0.0117032306940946
100000 0.00798589525575318
};
\addplot [semithick, orchid227119194]
table {%
10000 0.0234510164694365
17782 0.0169733363947502
31622 0.0133407019344077
56234 0.0107225552082026
100000 0.00830040645219127
};
\addplot [semithick, gray127]
table {%
10000 0.023109855399174
17782 0.0142660379661359
31622 0.0124448066657496
56234 0.00957593615457716
100000 0.00748933619736616
};
\addplot [semithick, goldenrod18818934]
table {%
10000 0.0252276402555468
17782 0.0188238994831004
31622 0.014721195679831
56234 0.0103526093352785
100000 0.00779234931185549
};
\addplot [semithick, darkturquoise23190207]
table {%
10000 0.0249764091737759
17782 0.0192204031312594
31622 0.0134381741975666
56234 0.0106455346368064
100000 0.00728320380783539
};
\addplot [semithick, steelblue31119180]
table {%
10000 0.0250172372220907
17782 0.019145596051057
31622 0.015573513945341
56234 0.00989881489948509
100000 0.00673568818608097
};
\node[anchor=center,font=\large] at (rel axis cs:0.4,0.9) {\textbf{d}};

\end{groupplot}

\end{tikzpicture}

==> figures/reaching_chem_acc.tex <==
% This file was created with tikzplotlib v0.10.1.
\newcommand{\qubitnumber}[1]{\footnotesize\ensuremath{(n {=} #1 )}}
\newcommand{\stackmolecule}[2]{\shortstack{\ce{#1}\vphantom{\ce{H2}} \\ \qubitnumber{#2}}}
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{silver190174212}{RGB}{190,174,212}

\begin{groupplot}[%
group style={
	group size=2 by 1,
	horizontal sep = 10pt,
	vertical sep = 20pt
},
width = 0.475\linewidth,
height = 0.317\linewidth%0.356\linewidth
]
\nextgroupplot[
legend cell align={left},
axis on top,
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.62, xmax=4.22,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={\stackmolecule{H2}{8},\stackmolecule{LiH}{12},\stackmolecule{BeH2}{14},\stackmolecule{H2O}{14},\stackmolecule{NH3}{16}},
ylabel={No. meas. rounds to reach $\epsilon_\mathrm{acc}^\mathrm{chem}$},
set layers,
y grid style={/pgfplots/on layer=axis background,darkgray176},
ymajorgrids,
ymin=59314.2705658005, ymax=100000000,
ymode=log,
ytick style={color=black}
]
\draw[draw=gray,fill=ShadowGrouping] (axis cs:-0.266666666666667,0) rectangle (axis cs:-0.133333333333333,1167856.62165343);
\addlegendimage{ybar,ybar legend,draw=gray,fill=ShadowGrouping}
\addlegendentry{ShadowGrouping}
\draw[draw=gray,fill=ShadowGrouping] (axis cs:0.733333333333333,0) rectangle (axis cs:0.866666666666667,373465.735951867);
\draw[draw=gray,fill=ShadowGrouping] (axis cs:1.733333333333333,0) rectangle (axis cs:1.866666666666667,745842.151484286);
\draw[draw=gray,fill=ShadowGrouping] (axis cs:2.733333333333333,0) rectangle (axis cs:2.866666666666667,8888377.78033329);
\draw[draw=gray,fill=ShadowGrouping] (axis cs:3.733333333333333,0) rectangle (axis cs:3.866666666666667,6881961.26934252);

\draw[draw=gray,fill=AEQUO] (axis cs:-0.133333333333333,0) rectangle (axis cs:0,541133.823736471);
\addlegendimage{ybar,ybar legend,draw=gray,fill=AEQUO}
\addlegendentry{AEQuO~\cite{Shlosberg2021GroupingA}}
\draw[draw=gray,fill=AEQUO] (axis cs:0.866666666666667,0) rectangle (axis cs:1,693106.58556729);
\draw[draw=gray,fill=AEQUO] (axis cs:1.86666666666667,0) rectangle (axis cs:2,1514245.57125308);
\draw[draw=gray,fill=AEQUO] (axis cs:2.86666666666667,0) rectangle (axis cs:3,10411853.0935234);
\draw[draw=gray,fill=AEQUO] (axis cs:3.86666666666667,0) rectangle (axis cs:4,68022252.4931698);

\draw[draw=gray,fill=Overlapped] (axis cs:0,0) rectangle (axis cs:0.133333333333333,1178031.60651644);
\addlegendimage{ybar,ybar legend,draw=gray,fill=Overlapped}
\addlegendentry{Overlap. Grouping~\cite{Wu2021OverlappedGroupingA}}
\draw[draw=gray,fill=Overlapped] (axis cs:1,0) rectangle (axis cs:1.13333333333333,709092.497365349);
\draw[draw=gray,fill=Overlapped] (axis cs:2,0) rectangle (axis cs:2.13333333333333,3656824.9372971);
\draw[draw=gray,fill=Overlapped] (axis cs:3,0) rectangle (axis cs:3.13333333333333,42708802.011811);


%error bars
%ShadowGrouping - lines
\path [draw=black, semithick]
(axis cs:-0.2,301284.831048383)
--(axis cs:-0.2,2034428.41225848);
\path [draw=black, semithick]
(axis cs:0.8,-8975.36873883585)
--(axis cs:0.8,755906.840642571);
\path [draw=black, semithick]
(axis cs:1.8,-4838.55422097619)
--(axis cs:1.8,1496522.85718955);
\path [draw=black, semithick]
(axis cs:2.8,-166225.154754872)
--(axis cs:2.8,17942980.7154214);
\path [draw=black, semithick]
(axis cs:3.8,2172759.63882131)
--(axis cs:3.8,11591162.8998637);
% tops
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
-0.2 301284.831048383
0.8 -8975.36873883585
1.8 -4838.55422097619
2.8 -166225.154754872
3.8 2172759.63882131
};
%bottoms
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
-0.2 2034428.41225848
0.8 755906.840642571
1.8 1496522.85718955
2.8 17942980.7154214
3.8 11591162.8998637
};


%AEQuO - lines
\path [draw=black, semithick]
(axis cs:-0.0666666666666667,232385.020200786)
--(axis cs:-0.0666666666666667,849882.627272156);
\path [draw=black, semithick]
(axis cs:0.933333333333333,220894.573537619)
--(axis cs:0.933333333333333,1165318.59759696);
\path [draw=black, semithick]
(axis cs:1.93333333333333,567889.588383223)
--(axis cs:1.93333333333333,2460601.55412294);
\path [draw=black, semithick]
(axis cs:2.93333333333333,6097357.98455297)
--(axis cs:2.93333333333333,14726348.2024938);
\path [draw=black, semithick]
(axis cs:3.93333333333333,9286790.81233374)
--(axis cs:3.93333333333333,126757714.174006);
% bottoms
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
-0.0666666666666667 232385.020200786
0.933333333333333 220894.573537619
1.93333333333333 567889.588383223
2.93333333333333 6097357.98455297
3.93333333333333 9286790.81233374
};
% tops
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
-0.0666666666666667 849882.627272156
0.933333333333333 1165318.59759696
1.93333333333333 2460601.55412294
2.93333333333333 14726348.2024938
3.93333333333333 126757714.174006
};

% OGM - lines
\path [draw=black, semithick]
(axis cs:0.0666666666666667,645180.834345156)
--(axis cs:0.0666666666666667,1710882.37868771);
\path [draw=black, semithick]
(axis cs:1.06666666666667,6225.70819632453)
--(axis cs:1.06666666666667,1411959.28653437);
\path [draw=black, semithick]
(axis cs:2.06666666666667,1686038.40202947)
--(axis cs:2.06666666666667,5627611.47256472);
\path [draw=black, semithick]
(axis cs:3.06666666666667,1265337.09898546)
--(axis cs:3.06666666666667,84152266.9246366);

% bottoms
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0.0666666666666667 645180.834345156
1.06666666666667 6225.70819632453
2.06666666666667 1686038.40202947
3.06666666666667 1265337.09898546
};
% tops
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0.0666666666666667 1710882.37868771
1.06666666666667 1411959.28653437
2.06666666666667 5627611.47256472
3.06666666666667 84152266.9246366
};

\nextgroupplot[
axis on top,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={(mapping order: \ac{JW}/\ac{BK}/Parity)},
xmajorgrids,
xmin=-1, xmax=15,
xtick style={color=black},
xtick={1,4,7,10,13},
xticklabels={\ce{H2},\ce{LiH},\ce{BeH2},\ce{H2O},\ce{NH3}},
set layers,
y grid style={/pgfplots/on layer=axis background,darkgray176},
x grid style={/pgfplots/on layer=axis background,darkgray176},
ylabel={$\displaystyle \vert \hat E - E \vert / \chemicalaccuracy$},
ymajorgrids,
ymin=0, ymax=1.1,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west},
ytick={0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={$0$,$0.2$,$0.4$,$0.6$,$0.8$,$1$,$1.2$}
]
% gray boxes
\path [draw=gray, fill=gray, opacity=0.4]
(axis cs:0.25,0.764435594094207)
--(axis cs:0.25,0.521667176023073)
--(axis cs:0.75,0.521667176023073)
--(axis cs:0.75,0.764435594094207)
--(axis cs:0.75,0.764435594094207)
--(axis cs:0.25,0.764435594094207)
--cycle;

\path [draw=gray, fill=gray, opacity=0.4]
(axis cs:0.75,0.515652877210286)
--(axis cs:0.75,0.343542432954967)
--(axis cs:1.25,0.343542432954967)
--(axis cs:1.25,0.515652877210286)
--(axis cs:1.25,0.515652877210286)
--(axis cs:0.75,0.515652877210286)
--cycle;

\path [draw=gray, fill=gray, opacity=0.4]
(axis cs:1.25,0.552016069085159)
--(axis cs:1.25,0.31678392582056)
--(axis cs:1.75,0.31678392582056)
--(axis cs:1.75,0.552016069085159)
--(axis cs:1.75,0.552016069085159)
--(axis cs:1.25,0.552016069085159)
--cycle;

\path [draw=gray, fill=gray, opacity=0.4]
(axis cs:3.25,0.66733027314608)
--(axis cs:3.25,0.407164983369706)
--(axis cs:3.75,0.407164983369706)
--(axis cs:3.75,0.66733027314608)
--(axis cs:3.75,0.66733027314608)
--(axis cs:3.25,0.66733027314608)
--cycle;

\path [draw=gray, fill=gray, opacity=0.4]
(axis cs:3.75,0.645424626486325)
--(axis cs:3.75,0.292800288588928)
--(axis cs:4.25,0.292800288588928)
--(axis cs:4.25,0.645424626486325)
--(axis cs:4.25,0.645424626486325)
--(axis cs:3.75,0.645424626486325)
--cycle;

\path [draw=gray, fill=gray, opacity=0.4]
(axis cs:4.25,0.572640937446458)
--(axis cs:4.25,0.309253595124769)
--(axis cs:4.75,0.309253595124769)
--(axis cs:4.75,0.572640937446458)
--(axis cs:4.75,0.572640937446458)
--(axis cs:4.25,0.572640937446458)
--cycle;

\path [draw=gray, fill=gray, opacity=0.4]
(axis cs:6.25,0.445855115710448)
--(axis cs:6.25,0.24652213587571)
--(axis cs:6.75,0.24652213587571)
--(axis cs:6.75,0.445855115710448)
--(axis cs:6.75,0.445855115710448)
--(axis cs:6.25,0.445855115710448)
--cycle;

\path [draw=gray, fill=gray, opacity=0.4]
(axis cs:6.75,0.902938512842238)
--(axis cs:6.75,0.505964491877011)
--(axis cs:7.25,0.505964491877011)
--(axis cs:7.25,0.902938512842238)
--(axis cs:7.25,0.902938512842238)
--(axis cs:6.75,0.902938512842238)
--cycle;

\path [draw=gray, fill=gray, opacity=0.4]
(axis cs:7.25,0.431712382096886)
--(axis cs:7.25,0.261801496059906)
--(axis cs:7.75,0.261801496059906)
--(axis cs:7.75,0.431712382096886)
--(axis cs:7.75,0.431712382096886)
--(axis cs:7.25,0.431712382096886)
--cycle;

\path [draw=gray, fill=gray, opacity=0.4]
(axis cs:9.25,0.940276960123367)
--(axis cs:9.25,0.237755679241207)
--(axis cs:9.75,0.237755679241207)
--(axis cs:9.75,0.940276960123367)
--(axis cs:9.75,0.940276960123367)
--(axis cs:9.25,0.940276960123367)
--cycle;

\path [draw=gray, fill=gray, opacity=0.4]
(axis cs:9.75,1.17471702770815)
--(axis cs:9.75,0.21443234990585)
--(axis cs:10.25,0.21443234990585)
--(axis cs:10.25,1.17471702770815)
--(axis cs:10.25,1.17471702770815)
--(axis cs:9.75,1.17471702770815)
--cycle;

\path [draw=gray, fill=gray, opacity=0.4]
(axis cs:10.25,0.708913532019142)
--(axis cs:10.25,0.123182529481827)
--(axis cs:10.75,0.123182529481827)
--(axis cs:10.75,0.708913532019142)
--(axis cs:10.75,0.708913532019142)
--(axis cs:10.25,0.708913532019142)
--cycle;

\path [draw=gray, fill=gray, opacity=0.4]
(axis cs:12.25,0.648974803743236)
--(axis cs:12.25,0.300284285355407)
--(axis cs:12.75,0.300284285355407)
--(axis cs:12.75,0.648974803743236)
--(axis cs:12.75,0.648974803743236)
--(axis cs:12.25,0.648974803743236)
--cycle;

\path [draw=gray, fill=gray, opacity=0.4]
(axis cs:12.75,0.560039620140448)
--(axis cs:12.75,0.230444157104914)
--(axis cs:13.25,0.230444157104914)
--(axis cs:13.25,0.560039620140448)
--(axis cs:13.25,0.560039620140448)
--(axis cs:12.75,0.560039620140448)
--cycle;

\path [draw=gray, fill=gray, opacity=0.4]
(axis cs:13.25,0.630754964846315)
--(axis cs:13.25,0.323715384879482)
--(axis cs:13.75,0.323715384879482)
--(axis cs:13.75,0.630754964846315)
--(axis cs:13.75,0.630754964846315)
--(axis cs:13.25,0.630754964846315)
--cycle;

% colored boxes
\path [draw=steelblue31119180, line width=2pt]
(axis cs:0.5,0.610556147679347)
--(axis cs:0.5,0.69976160457097);

\path [draw=steelblue31119180, line width=2pt]
(axis cs:1,0.487981477912503)
--(axis cs:1,0.562304883463932);

\path [draw=steelblue31119180, line width=2pt]
(axis cs:1.5,0.465292057945305)
--(axis cs:1.5,0.534782307335996);

\path [draw=darkorange25512714, line width=2pt]
(axis cs:3.5,0.506647406289986)
--(axis cs:3.5,0.580249270261855);

\path [draw=darkorange25512714, line width=2pt]
(axis cs:4,0.620537534898392)
--(axis cs:4,0.701181137064698);

\path [draw=darkorange25512714, line width=2pt]
(axis cs:4.5,0.528833631141657)
--(axis cs:4.5,0.610712096530618);

\path [draw=forestgreen4416044, line width=2pt]
(axis cs:6.5,0.41633185412848)
--(axis cs:6.5,0.474489526902546);

\path [draw=forestgreen4416044, line width=2pt]
(axis cs:7,0.602969680736952)
--(axis cs:7,0.703848688401355);

\path [draw=forestgreen4416044, line width=2pt]
(axis cs:7.5,0.356433089208833)
--(axis cs:7.5,0.409760955049562);

\path [draw=crimson2143940, line width=2pt]
(axis cs:9.5,0.39101120555824)
--(axis cs:9.5,0.459353856081673);

\path [draw=crimson2143940, line width=2pt]
(axis cs:10,0.75741672293517)
--(axis cs:10,0.876733003928584);

\path [draw=crimson2143940, line width=2pt]
(axis cs:10.5,0.443852006466381)
--(axis cs:10.5,0.51844893893679);

\path [draw=mediumpurple148103189, line width=2pt]
(axis cs:12.5,0.408382489199914)
--(axis cs:12.5,0.481832385605914);

\path [draw=mediumpurple148103189, line width=2pt]
(axis cs:13,0.534729977457567)
--(axis cs:13,0.609610644823184);

\path [draw=mediumpurple148103189, line width=2pt]
(axis cs:13.5,0.461424642787871)
--(axis cs:13.5,0.541786589240129);

% black dots on bars
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.5 0.655158876125159
1 0.525143180688217
1.5 0.50003718264065
3.5 0.54344833827592
4 0.660859335981545
4.5 0.569772863836138
6.5 0.445410690515513
7 0.653409184569154
7.5 0.383097022129197
9.5 0.425182530819956
10 0.817074863431877
10.5 0.481150472701586
12.5 0.445107437402914
13 0.572170311140375
13.5 0.501605616014
};

\path [draw=black, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:-1,1)
--(axis cs:16,1);

% number of shots in plot
\draw (axis cs:0,0.1) node[
  scale=0.9,
  fill=white,
  line width=0.4pt,
  inner sep=2.8pt,
  anchor=west,
  text=black,
  rotate=0.0
]{($2\cdot 10^{6}$)};
\draw (axis cs:3,0.1) node[
  scale=0.9,
  fill=white,
  line width=0.4pt,
  inner sep=2.8pt,
  anchor=west,
  text=black,
  rotate=0.0
]{($1\cdot 10^{6}$)};
\draw (axis cs:6,0.1) node[
  scale=0.9,
  fill=white,
  line width=0.4pt,
  inner sep=2.8pt,
  anchor=west,
  text=black,
  rotate=0.0
]{($6\cdot 10^{6}$)};
\draw (axis cs:9,0.1) node[
  scale=0.9,
  fill=white,
  line width=0.4pt,
  inner sep=2.8pt,
  anchor=west,
  text=black,
  rotate=0.0
]{($3\cdot 10^{7}$)};
\draw (axis cs:12,0.1) node[
  scale=0.9,
  fill=white,
  line width=0.4pt,
  inner sep=2.8pt,
  anchor=west,
  text=black,
  rotate=0.0
]{($3\cdot 10^{7}$)};

\end{groupplot}
\end{tikzpicture}

